Nuclear $\beta^{-}$-decay with statistical de-excitation

The accurate description of nuclear $\beta^{-}$-decay has far-reaching consequences for applications spanning nuclear reactors to the creation of heavy elements in astrophysical environments. We present the nuclear particle spectra associated with the $\beta$-decay of neutron-rich nuclei calculated with the well benchmarked coupled Quasi-particle Random Phase Approximation and Hauser-Feshbach (QRPA+HF) model. This approach begins with the population of the daughter nucleus via semi-microscopic Gamow-Teller or First-Forbidden strength distributions (QRPA) and follows the statistical de-excitation (HF) until the initial available excitation energy is exhausted. At each stage of de-excitation the emission by neutrons and $\gamma$-rays is considered obeying quantum mechanical selection rules. For completeness we also provide parsed Auger and Internal Conversion (IC) electron spectra from Evaluated Nuclear Data Files (ENDF). Our results are tabulated and provided in parsable ASCII formatted tables that are suitable for inclusion in various applications.

==> beta_avg_spec.tex <==
\begin{longtable}[c]{c|c|c|c|c|c|c|c|c|c}\label{table:avg}
\\
\caption{The average particle spectra quantities for the $\beta$-minus decay of the particular parent species.}

\textbf{$Z$} & \textbf{$N$} & \textbf{$A$} & $N_{\gamma}$ & $\langle E_\gamma \rangle$ & $N_{n}$ & $\langle E_n \rangle$ & $\langle E_e \rangle$ & $\langle E_{\nu} \rangle$ & Exp mass \\ \hline
\endfirsthead
\hline
\textbf{$Z$} & \textbf{$N$} & \textbf{$A$} & $N_{\gamma}$ & $\langle E_\gamma \rangle$ & $N_{n}$ & $\langle E_n \rangle$ & $\langle E_e \rangle$ & $\langle E_{\nu} \rangle$ & Exp mass \\ \hline
\endhead
\hline
\multicolumn{10}{|c|}{\textbf{Oxygen (O)}} \\
\hline
  8 &  11 &  19 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.54513e+00 & 1.94988e+00 & 1 \\ 
  8 &  12 &  20 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.24258e-01 & 8.64014e-01 & 1 \\ 
  8 &  13 &  21 & 1.50741e+00 & 1.35209e+00 & 0.00000e+00 & 0.00000e+00 & 2.82248e+00 & 3.27926e+00 & 1 \\ 
  8 &  14 &  22 & 2.34873e+00 & 1.10703e+00 & 1.85028e-02 & 2.60650e-01 & 1.69532e+00 & 2.12107e+00 & 1 \\ 
  8 &  15 &  23 & 3.14962e+00 & 1.32629e+00 & 5.19007e-02 & 5.85628e-01 & 3.15548e+00 & 3.64340e+00 & 1 \\ 
  8 &  16 &  24 & 1.94957e+00 & 8.15526e-01 & 3.62021e-01 & 9.45095e-01 & 3.58869e+00 & 4.08505e+00 & 1 \\ 
  8 &  17 &  25 & 2.39247e+00 & 5.28831e-01 & 6.37273e-02 & 1.76929e+00 & 6.93157e+00 & 7.46681e+00 & 1 \\ 
  8 &  18 &  26 & 1.63895e+00 & 3.66649e-01 & 9.42595e-01 & 1.34429e+00 & 6.38279e+00 & 6.91372e+00 & 1 \\ 
  8 &  19 &  27 & 1.92304e+00 & 4.91021e-01 & 5.49286e-01 & 1.68774e+00 & 8.66180e+00 & 9.19134e+00 & 0 \\ 
  8 &  20 &  28 & 1.77159e+00 & 3.61735e-01 & 1.15233e+00 & 1.55196e+00 & 8.13555e+00 & 8.67746e+00 & 0 \\ 
  8 &  21 &  29 & 1.12252e+00 & 4.20472e-01 & 1.93964e+00 & 2.03747e+00 & 8.65879e+00 & 9.18861e+00 & 0 \\ 
  8 &  22 &  30 & 1.18749e+00 & 3.77355e-01 & 1.90674e+00 & 1.89042e+00 & 8.81642e+00 & 9.35735e+00 & 0 \\ 
  8 &  23 &  31 & 1.04633e+00 & 3.90280e-01 & 2.64394e+00 & 2.14704e+00 & 9.27957e+00 & 9.82074e+00 & 0 \\ 
  8 &  24 &  32 & 1.14722e+00 & 3.49939e-01 & 2.95017e+00 & 2.12393e+00 & 9.26306e+00 & 9.78896e+00 & 0 \\ 
  8 &  25 &  33 & 1.11492e+00 & 3.57450e-01 & 4.16346e+00 & 2.37569e+00 & 1.03371e+01 & 1.08882e+01 & 0 \\ 
  8 &  26 &  34 & 1.12396e+00 & 3.40179e-01 & 4.62387e+00 & 2.30417e+00 & 1.05843e+01 & 1.11303e+01 & 0 \\ 
  8 &  27 &  35 & 1.16582e+00 & 3.38475e-01 & 5.65441e+00 & 2.39179e+00 & 1.00851e+01 & 1.06133e+01 & 0 \\ 
  8 &  28 &  36 & 1.08989e+00 & 3.32827e-01 & 6.02009e+00 & 2.24582e+00 & 1.04699e+01 & 1.10215e+01 & 0 \\ 
  8 &  29 &  37 & 1.13847e+00 & 3.61973e-01 & 7.13747e+00 & 2.37104e+00 & 1.20489e+01 & 1.25948e+01 & 0 \\ 
  8 &  30 &  38 & 1.26748e+00 & 4.54329e-01 & 8.03749e+00 & 2.45432e+00 & 1.18037e+01 & 1.23288e+01 & 0 \\ 
  8 &  31 &  39 & 1.56490e+00 & 1.04914e+00 & 9.17852e+00 & 2.65926e+00 & 1.15636e+01 & 1.21080e+01 & 0 \\ 
  8 &  32 &  40 & 1.69390e+00 & 1.10771e+00 & 9.26392e+00 & 2.56550e+00 & 1.17650e+01 & 1.23007e+01 & 0 \\ 
  8 &  33 &  41 & 2.50801e+00 & 1.95031e+00 & 9.70463e+00 & 2.74562e+00 & 1.18815e+01 & 1.24050e+01 & 0 \\ 
  8 &  34 &  42 & 2.38878e+00 & 2.46355e+00 & 9.83971e+00 & 2.83748e+00 & 1.22060e+01 & 1.27619e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Fluorine (F)}} \\
\hline
  9 &  11 &  20 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.91184e+00 & 2.31092e+00 & 1 \\ 
  9 &  12 &  21 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.90855e+00 & 2.32698e+00 & 1 \\ 
  9 &  13 &  22 & 2.33784e+00 & 2.55487e+00 & 7.67160e-05 & 1.72907e-01 & 2.20930e+00 & 2.65008e+00 & 1 \\ 
  9 &  14 &  23 & 1.24048e+00 & 1.56208e+00 & 8.58141e-03 & 4.32950e-01 & 2.99819e+00 & 3.46587e+00 & 1 \\ 
  9 &  15 &  24 & 3.02149e+00 & 1.35266e+00 & 2.51084e-02 & 6.56689e-01 & 4.35271e+00 & 4.86480e+00 & 1 \\ 
  9 &  16 &  25 & 2.25093e+00 & 7.66045e-01 & 5.77962e-02 & 1.07654e+00 & 5.41808e+00 & 5.94453e+00 & 1 \\ 
  9 &  17 &  26 & 2.28365e+00 & 7.64784e-01 & 1.98399e-01 & 1.12276e+00 & 7.31795e+00 & 7.85030e+00 & 1 \\ 
  9 &  18 &  27 & 1.92508e+00 & 4.72549e-01 & 5.04672e-01 & 1.60825e+00 & 7.51623e+00 & 8.02987e+00 & 1 \\ 
  9 &  19 &  28 & 1.64066e+00 & 6.87598e-01 & 7.82150e-01 & 1.47403e+00 & 8.33661e+00 & 8.88304e+00 & 1 \\ 
  9 &  20 &  29 & 1.76949e+00 & 4.68388e-01 & 8.79035e-01 & 1.85118e+00 & 8.72145e+00 & 9.26447e+00 & 1 \\ 
  9 &  21 &  30 & 1.44498e+00 & 7.26958e-01 & 1.44438e+00 & 1.82941e+00 & 9.25889e+00 & 9.80922e+00 & 0 \\ 
  9 &  22 &  31 & 1.56621e+00 & 5.22775e-01 & 1.57603e+00 & 1.93011e+00 & 9.36012e+00 & 9.89497e+00 & 0 \\ 
  9 &  23 &  32 & 1.38098e+00 & 5.60598e-01 & 2.23543e+00 & 2.01165e+00 & 9.99686e+00 & 1.05453e+01 & 0 \\ 
  9 &  24 &  33 & 1.64350e+00 & 5.48763e-01 & 2.46405e+00 & 2.12544e+00 & 9.94751e+00 & 1.04855e+01 & 0 \\ 
  9 &  25 &  34 & 1.62287e+00 & 5.23923e-01 & 3.37141e+00 & 2.22116e+00 & 1.04404e+01 & 1.09745e+01 & 0 \\ 
  9 &  26 &  35 & 1.63234e+00 & 4.92679e-01 & 3.84610e+00 & 2.24246e+00 & 1.06779e+01 & 1.12278e+01 & 0 \\ 
  9 &  27 &  36 & 1.67939e+00 & 4.88713e-01 & 4.74824e+00 & 2.30383e+00 & 1.08438e+01 & 1.14008e+01 & 0 \\ 
  9 &  28 &  37 & 1.54214e+00 & 4.52614e-01 & 4.66436e+00 & 2.14685e+00 & 1.10017e+01 & 1.15502e+01 & 0 \\ 
  9 &  29 &  38 & 1.63501e+00 & 4.53850e-01 & 5.82758e+00 & 2.26039e+00 & 1.18318e+01 & 1.23925e+01 & 0 \\ 
  9 &  30 &  39 & 1.67686e+00 & 4.70875e-01 & 7.01968e+00 & 2.39191e+00 & 1.13331e+01 & 1.18588e+01 & 0 \\ 
  9 &  31 &  40 & 1.73362e+00 & 5.46431e-01 & 7.87919e+00 & 2.42432e+00 & 1.12780e+01 & 1.18132e+01 & 0 \\ 
  9 &  32 &  41 & 1.70579e+00 & 6.95250e-01 & 8.44089e+00 & 2.46795e+00 & 1.13528e+01 & 1.19118e+01 & 0 \\ 
  9 &  33 &  42 & 2.30425e+00 & 1.30551e+00 & 9.28024e+00 & 2.61518e+00 & 1.17905e+01 & 1.23261e+01 & 0 \\ 
  9 &  34 &  43 & 1.90822e+00 & 1.72036e+00 & 9.48524e+00 & 2.66080e+00 & 1.22843e+01 & 1.28467e+01 & 0 \\ 
  9 &  35 &  44 & 2.91733e+00 & 2.44969e+00 & 9.83479e+00 & 2.85903e+00 & 1.15720e+01 & 1.21065e+01 & 0 \\ 
  9 &  36 &  45 & 2.19233e+00 & 2.43371e+00 & 9.66794e+00 & 2.67446e+00 & 1.30085e+01 & 1.35730e+01 & 0 \\ 
  9 &  37 &  46 & 2.90137e+00 & 2.96859e+00 & 9.85447e+00 & 2.86246e+00 & 1.32819e+01 & 1.38432e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Neon (Ne)}} \\
\hline
 10 &  13 &  23 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.03724e+00 & 1.38531e+00 & 1 \\ 
 10 &  14 &  24 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.60564e-01 & 7.36586e-01 & 1 \\ 
 10 &  15 &  25 & 1.74166e+00 & 1.86622e+00 & 0.00000e+00 & 0.00000e+00 & 1.83908e+00 & 2.26778e+00 & 1 \\ 
 10 &  16 &  26 & 2.60452e+00 & 9.32061e-01 & 1.49646e-02 & 4.19928e-01 & 2.21818e+00 & 2.66187e+00 & 1 \\ 
 10 &  17 &  27 & 2.37493e+00 & 4.69936e-01 & 1.79410e-02 & 9.66437e-01 & 5.40796e+00 & 5.92541e+00 & 1 \\ 
 10 &  18 &  28 & 2.18880e+00 & 5.15151e-01 & 2.15343e-01 & 1.33079e+00 & 4.82356e+00 & 5.33097e+00 & 1 \\ 
 10 &  19 &  29 & 1.98230e+00 & 5.52620e-01 & 1.53944e-01 & 1.18574e+00 & 6.62737e+00 & 7.16539e+00 & 1 \\ 
 10 &  20 &  30 & 2.24433e+00 & 4.71587e-01 & 2.33619e-01 & 1.52506e+00 & 6.17420e+00 & 6.69616e+00 & 1 \\ 
 10 &  21 &  31 & 1.98816e+00 & 6.10737e-01 & 8.10785e-01 & 1.23391e+00 & 6.48823e+00 & 7.01755e+00 & 1 \\ 
 10 &  22 &  32 & 1.63593e+00 & 4.26263e-01 & 8.31508e-01 & 1.14184e+00 & 6.65557e+00 & 7.19534e+00 & 0 \\ 
 10 &  23 &  33 & 1.52801e+00 & 4.36321e-01 & 1.33574e+00 & 1.47289e+00 & 7.33116e+00 & 7.87518e+00 & 0 \\ 
 10 &  24 &  34 & 1.65887e+00 & 4.64809e-01 & 1.22842e+00 & 1.47918e+00 & 7.70345e+00 & 8.23140e+00 & 0 \\ 
 10 &  25 &  35 & 1.63071e+00 & 4.17949e-01 & 2.02575e+00 & 1.71806e+00 & 8.24879e+00 & 8.78472e+00 & 0 \\ 
 10 &  26 &  36 & 1.55738e+00 & 3.78493e-01 & 2.23107e+00 & 1.73327e+00 & 8.43353e+00 & 8.96473e+00 & 0 \\ 
 10 &  27 &  37 & 1.60494e+00 & 3.64135e-01 & 2.93205e+00 & 1.84513e+00 & 8.58797e+00 & 9.13598e+00 & 0 \\ 
 10 &  28 &  38 & 1.43821e+00 & 3.24656e-01 & 2.68193e+00 & 1.66251e+00 & 9.03933e+00 & 9.57135e+00 & 0 \\ 
 10 &  29 &  39 & 1.57581e+00 & 3.32586e-01 & 4.07836e+00 & 1.94757e+00 & 9.85041e+00 & 1.04003e+01 & 0 \\ 
 10 &  30 &  40 & 1.59423e+00 & 3.10015e-01 & 4.70373e+00 & 1.98283e+00 & 9.51748e+00 & 1.00736e+01 & 0 \\ 
 10 &  31 &  41 & 1.63380e+00 & 3.15598e-01 & 5.89304e+00 & 2.15321e+00 & 9.38249e+00 & 9.93373e+00 & 0 \\ 
 10 &  32 &  42 & 1.54538e+00 & 3.00962e-01 & 6.44655e+00 & 2.13570e+00 & 9.53106e+00 & 1.00640e+01 & 0 \\ 
 10 &  33 &  43 & 1.60218e+00 & 3.10796e-01 & 7.28497e+00 & 2.19552e+00 & 1.02922e+01 & 1.08434e+01 & 0 \\ 
 10 &  34 &  44 & 1.62901e+00 & 4.13756e-01 & 8.18608e+00 & 2.28168e+00 & 1.05229e+01 & 1.10838e+01 & 0 \\ 
 10 &  35 &  45 & 1.87651e+00 & 7.37834e-01 & 8.96755e+00 & 2.37485e+00 & 9.61199e+00 & 1.01637e+01 & 0 \\ 
 10 &  36 &  46 & 1.63716e+00 & 8.14360e-01 & 9.03736e+00 & 2.32861e+00 & 1.07672e+01 & 1.12968e+01 & 0 \\ 
 10 &  37 &  47 & 2.28001e+00 & 1.48611e+00 & 9.66658e+00 & 2.54397e+00 & 1.16014e+01 & 1.21664e+01 & 0 \\ 
 10 &  38 &  48 & 2.36746e+00 & 1.93127e+00 & 9.77294e+00 & 2.61869e+00 & 1.17168e+01 & 1.22720e+01 & 0 \\ 
 10 &  39 &  49 & 2.95707e+00 & 2.59223e+00 & 9.87710e+00 & 2.77784e+00 & 1.20357e+01 & 1.26012e+01 & 0 \\ 
 10 &  40 &  50 & 2.85295e+00 & 2.71478e+00 & 9.92666e+00 & 2.84231e+00 & 1.19433e+01 & 1.25098e+01 & 0 \\ 
 10 &  41 &  51 & 3.03856e+00 & 3.34538e+00 & 9.95975e+00 & 2.97587e+00 & 1.19886e+01 & 1.25544e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Sodium (Na)}} \\
\hline
 11 &  13 &  24 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.63349e+00 & 2.01882e+00 & 1 \\ 
 11 &  14 &  25 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.11803e+00 & 1.49412e+00 & 1 \\ 
 11 &  15 &  26 & 2.29996e+00 & 1.99491e+00 & 0.00000e+00 & 0.00000e+00 & 2.17752e+00 & 2.61810e+00 & 1 \\ 
 11 &  16 &  27 & 1.49188e+00 & 1.59176e+00 & 9.36509e-04 & 6.68734e-01 & 3.12398e+00 & 3.59495e+00 & 1 \\ 
 11 &  17 &  28 & 1.96532e+00 & 2.51672e+00 & 2.42686e-02 & 7.38265e-01 & 4.19006e+00 & 4.69187e+00 & 1 \\ 
 11 &  18 &  29 & 1.66248e+00 & 5.57573e-01 & 1.34337e-01 & 1.21535e+00 & 5.61643e+00 & 6.13877e+00 & 1 \\ 
 11 &  19 &  30 & 2.66429e+00 & 9.92168e-01 & 1.02220e-01 & 1.04210e+00 & 6.72224e+00 & 7.23143e+00 & 1 \\ 
 11 &  20 &  31 & 1.85358e+00 & 4.45797e-01 & 2.54029e-01 & 1.47206e+00 & 6.52422e+00 & 7.06646e+00 & 1 \\ 
 11 &  21 &  32 & 2.51157e+00 & 1.12304e+00 & 3.43149e-01 & 1.24533e+00 & 6.94643e+00 & 7.48311e+00 & 1 \\ 
 11 &  22 &  33 & 1.66460e+00 & 6.68546e-01 & 4.62439e-01 & 1.31963e+00 & 7.72705e+00 & 8.27783e+00 & 1 \\ 
 11 &  23 &  34 & 2.00342e+00 & 8.28807e-01 & 7.57618e-01 & 1.37463e+00 & 8.44846e+00 & 9.00360e+00 & 1 \\ 
 11 &  24 &  35 & 1.86525e+00 & 5.49736e-01 & 1.01492e+00 & 1.56360e+00 & 8.47278e+00 & 9.02416e+00 & 0 \\ 
 11 &  25 &  36 & 1.65081e+00 & 5.74001e-01 & 1.55191e+00 & 1.66658e+00 & 8.88892e+00 & 9.44188e+00 & 0 \\ 
 11 &  26 &  37 & 1.91640e+00 & 5.46036e-01 & 1.76550e+00 & 1.83191e+00 & 8.95821e+00 & 9.49521e+00 & 0 \\ 
 11 &  27 &  38 & 1.72205e+00 & 5.61679e-01 & 2.30326e+00 & 1.89814e+00 & 9.00603e+00 & 9.54987e+00 & 0 \\ 
 11 &  28 &  39 & 1.79822e+00 & 5.01451e-01 & 2.48196e+00 & 1.88895e+00 & 9.28590e+00 & 9.84023e+00 & 0 \\ 
 11 &  29 &  40 & 1.62385e+00 & 4.94559e-01 & 3.08278e+00 & 2.01873e+00 & 1.01033e+01 & 1.06449e+01 & 0 \\ 
 11 &  30 &  41 & 1.67313e+00 & 4.80414e-01 & 3.67684e+00 & 2.13406e+00 & 1.00130e+01 & 1.05760e+01 & 0 \\ 
 11 &  31 &  42 & 1.69554e+00 & 4.73306e-01 & 4.49795e+00 & 2.24247e+00 & 1.03635e+01 & 1.09182e+01 & 0 \\ 
 11 &  32 &  43 & 1.66590e+00 & 4.70922e-01 & 5.16651e+00 & 2.29335e+00 & 1.02234e+01 & 1.07875e+01 & 0 \\ 
 11 &  33 &  44 & 1.66287e+00 & 4.74856e-01 & 6.15012e+00 & 2.39365e+00 & 1.03848e+01 & 1.09496e+01 & 0 \\ 
 11 &  34 &  45 & 1.64379e+00 & 4.77035e-01 & 6.79989e+00 & 2.41510e+00 & 1.06271e+01 & 1.11599e+01 & 0 \\ 
 11 &  35 &  46 & 1.66690e+00 & 5.14615e-01 & 7.51311e+00 & 2.44826e+00 & 1.04996e+01 & 1.10650e+01 & 0 \\ 
 11 &  36 &  47 & 1.62085e+00 & 5.82571e-01 & 8.07355e+00 & 2.47752e+00 & 1.07929e+01 & 1.13597e+01 & 0 \\ 
 11 &  37 &  48 & 1.97663e+00 & 9.52278e-01 & 8.96630e+00 & 2.57696e+00 & 1.11186e+01 & 1.16743e+01 & 0 \\ 
 11 &  38 &  49 & 1.88912e+00 & 1.29549e+00 & 9.25716e+00 & 2.61543e+00 & 1.13061e+01 & 1.18418e+01 & 0 \\ 
 11 &  39 &  50 & 2.86771e+00 & 2.04671e+00 & 9.70354e+00 & 2.76425e+00 & 1.19853e+01 & 1.25550e+01 & 0 \\ 
 11 &  40 &  51 & 2.19397e+00 & 2.29652e+00 & 9.79556e+00 & 2.79364e+00 & 1.22955e+01 & 1.28691e+01 & 0 \\ 
 11 &  41 &  52 & 3.00061e+00 & 2.75774e+00 & 9.90070e+00 & 2.91850e+00 & 1.25203e+01 & 1.30948e+01 & 0 \\ 
 11 &  42 &  53 & 2.60189e+00 & 3.02771e+00 & 9.94111e+00 & 2.93996e+00 & 1.21403e+01 & 1.27009e+01 & 0 \\ 
 11 &  43 &  54 & 3.10070e+00 & 3.66032e+00 & 9.97336e+00 & 3.09574e+00 & 1.21377e+01 & 1.27068e+01 & 0 \\ 
 11 &  44 &  55 & 2.92930e+00 & 3.59027e+00 & 9.97987e+00 & 3.05505e+00 & 1.29611e+01 & 1.35341e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Magnesium (Mg)}} \\
\hline
 12 &  15 &  27 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.50325e-01 & 9.69259e-01 & 1 \\ 
 12 &  16 &  28 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.00531e-01 & 6.64871e-01 & 1 \\ 
 12 &  17 &  29 & 1.27734e+00 & 2.13718e+00 & 0.00000e+00 & 0.00000e+00 & 2.21809e+00 & 2.66281e+00 & 1 \\ 
 12 &  18 &  30 & 2.01740e+00 & 9.58925e-01 & 4.13884e-03 & 4.07329e-01 & 2.30164e+00 & 2.75750e+00 & 1 \\ 
 12 &  19 &  31 & 2.34461e+00 & 4.95313e-01 & 9.72292e-03 & 6.94631e-01 & 5.06470e+00 & 5.59740e+00 & 1 \\ 
 12 &  20 &  32 & 2.13640e+00 & 5.49671e-01 & 1.20038e-01 & 7.46344e-01 & 4.00380e+00 & 4.52156e+00 & 1 \\ 
 12 &  21 &  33 & 2.51213e+00 & 9.59417e-01 & 3.79913e-01 & 8.79652e-01 & 4.07973e+00 & 4.59393e+00 & 1 \\ 
 12 &  22 &  34 & 2.00666e+00 & 5.34419e-01 & 2.78449e-01 & 9.39557e-01 & 4.38578e+00 & 4.89692e+00 & 1 \\ 
 12 &  23 &  35 & 2.81903e+00 & 8.27170e-01 & 3.73594e-01 & 1.02793e+00 & 5.36498e+00 & 5.89960e+00 & 1 \\ 
 12 &  24 &  36 & 1.71158e+00 & 5.75550e-01 & 5.34883e-01 & 1.15507e+00 & 5.65108e+00 & 6.18826e+00 & 1 \\ 
 12 &  25 &  37 & 2.35578e+00 & 5.17274e-01 & 8.87702e-01 & 1.21975e+00 & 6.12086e+00 & 6.63663e+00 & 1 \\ 
 12 &  26 &  38 & 1.66657e+00 & 4.78919e-01 & 1.02445e+00 & 1.39681e+00 & 6.56822e+00 & 7.11450e+00 & 0 \\ 
 12 &  27 &  39 & 1.62879e+00 & 4.86765e-01 & 1.19750e+00 & 1.35598e+00 & 7.30971e+00 & 7.86169e+00 & 0 \\ 
 12 &  28 &  40 & 1.71569e+00 & 4.90640e-01 & 1.06600e+00 & 1.61895e+00 & 7.27756e+00 & 7.80692e+00 & 0 \\ 
 12 &  29 &  41 & 1.84454e+00 & 4.45780e-01 & 1.87887e+00 & 1.96106e+00 & 8.08952e+00 & 8.64381e+00 & 0 \\ 
 12 &  30 &  42 & 1.81695e+00 & 4.48367e-01 & 2.20042e+00 & 2.12232e+00 & 7.94521e+00 & 8.49946e+00 & 0 \\ 
 12 &  31 &  43 & 1.92775e+00 & 4.56492e-01 & 2.80647e+00 & 2.21635e+00 & 8.91941e+00 & 9.46580e+00 & 0 \\ 
 12 &  32 &  44 & 1.87111e+00 & 4.46532e-01 & 3.39074e+00 & 2.26114e+00 & 8.51238e+00 & 9.06877e+00 & 0 \\ 
 12 &  33 &  45 & 1.86296e+00 & 4.39275e-01 & 4.27661e+00 & 2.35774e+00 & 8.90680e+00 & 9.44444e+00 & 0 \\ 
 12 &  34 &  46 & 1.67120e+00 & 4.14418e-01 & 4.57000e+00 & 2.23275e+00 & 9.23994e+00 & 9.79868e+00 & 0 \\ 
 12 &  35 &  47 & 1.61520e+00 & 3.95754e-01 & 5.31371e+00 & 2.26160e+00 & 9.98596e+00 & 1.05489e+01 & 0 \\ 
 12 &  36 &  48 & 1.46644e+00 & 3.75832e-01 & 5.84953e+00 & 2.20287e+00 & 1.01737e+01 & 1.07264e+01 & 0 \\ 
 12 &  37 &  49 & 1.55996e+00 & 3.93616e-01 & 7.08040e+00 & 2.34238e+00 & 1.01460e+01 & 1.07152e+01 & 0 \\ 
 12 &  38 &  50 & 1.49503e+00 & 4.09227e-01 & 7.74250e+00 & 2.27621e+00 & 1.03842e+01 & 1.09330e+01 & 0 \\ 
 12 &  39 &  51 & 1.67937e+00 & 6.70200e-01 & 8.69742e+00 & 2.35499e+00 & 1.07335e+01 & 1.13058e+01 & 0 \\ 
 12 &  40 &  52 & 1.35447e+00 & 7.04118e-01 & 9.11033e+00 & 2.33102e+00 & 1.07664e+01 & 1.13221e+01 & 0 \\ 
 12 &  41 &  53 & 2.05763e+00 & 1.26644e+00 & 9.69384e+00 & 2.50510e+00 & 1.12447e+01 & 1.17871e+01 & 0 \\ 
 12 &  42 &  54 & 1.89070e+00 & 1.57693e+00 & 9.78732e+00 & 2.52017e+00 & 1.17268e+01 & 1.22835e+01 & 0 \\ 
 12 &  43 &  55 & 2.36749e+00 & 2.24421e+00 & 9.91455e+00 & 2.69157e+00 & 1.10503e+01 & 1.16029e+01 & 0 \\ 
 12 &  44 &  56 & 2.58166e+00 & 2.28052e+00 & 9.93602e+00 & 2.66555e+00 & 1.13275e+01 & 1.18821e+01 & 0 \\ 
 12 &  45 &  57 & 2.89297e+00 & 2.95181e+00 & 9.90897e+00 & 2.71929e+00 & 1.21088e+01 & 1.26876e+01 & 0 \\ 
 12 &  46 &  58 & 3.11960e+00 & 2.93594e+00 & 9.96167e+00 & 2.73736e+00 & 1.19275e+01 & 1.25055e+01 & 0 \\ 
 12 &  47 &  59 & 3.33089e+00 & 3.42602e+00 & 9.98111e+00 & 2.84175e+00 & 1.22950e+01 & 1.28627e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Aluminum (Al)}} \\
\hline
 13 &  15 &  28 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.24210e+00 & 1.66057e+00 & 1 \\ 
 13 &  16 &  29 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.74624e-01 & 1.12724e+00 & 1 \\ 
 13 &  17 &  30 & 2.08226e+00 & 2.45152e+00 & 0.00000e+00 & 0.00000e+00 & 1.54343e+00 & 1.95761e+00 & 1 \\ 
 13 &  18 &  31 & 1.30577e+00 & 1.45267e+00 & 8.82307e-04 & 2.16379e-01 & 2.82570e+00 & 3.28944e+00 & 1 \\ 
 13 &  19 &  32 & 1.89293e+00 & 2.74040e+00 & 3.15289e-03 & 6.45160e-01 & 3.65352e+00 & 4.14007e+00 & 1 \\ 
 13 &  20 &  33 & 2.03591e+00 & 4.05718e-01 & 4.75923e-02 & 1.21122e+00 & 5.20616e+00 & 5.74418e+00 & 1 \\ 
 13 &  21 &  34 & 3.10443e+00 & 1.27424e+00 & 6.38122e-02 & 1.30583e+00 & 5.98891e+00 & 6.53473e+00 & 1 \\ 
 13 &  22 &  35 & 1.65092e+00 & 7.69096e-01 & 1.60956e-01 & 8.69558e-01 & 5.92071e+00 & 6.44610e+00 & 1 \\ 
 13 &  23 &  36 & 2.81330e+00 & 1.14325e+00 & 1.75163e-01 & 1.24209e+00 & 6.71775e+00 & 7.24630e+00 & 1 \\ 
 13 &  24 &  37 & 2.57997e+00 & 4.48890e-01 & 2.30143e-01 & 1.34806e+00 & 6.92796e+00 & 7.46192e+00 & 1 \\ 
 13 &  25 &  38 & 2.78172e+00 & 1.18469e+00 & 3.05736e-01 & 1.30768e+00 & 7.45379e+00 & 8.00101e+00 & 0 \\ 
 13 &  26 &  39 & 1.50036e+00 & 5.13392e-01 & 9.02617e-01 & 1.14996e+00 & 7.53587e+00 & 8.09423e+00 & 0 \\ 
 13 &  27 &  40 & 1.55889e+00 & 6.75323e-01 & 9.88458e-01 & 1.45447e+00 & 7.33915e+00 & 7.89531e+00 & 0 \\ 
 13 &  28 &  41 & 1.64536e+00 & 5.73103e-01 & 8.48454e-01 & 1.61808e+00 & 7.98416e+00 & 8.54307e+00 & 0 \\ 
 13 &  29 &  42 & 1.69707e+00 & 6.38274e-01 & 1.38485e+00 & 2.00033e+00 & 8.83334e+00 & 9.37483e+00 & 0 \\ 
 13 &  30 &  43 & 1.95051e+00 & 6.95316e-01 & 1.81750e+00 & 2.39443e+00 & 8.47665e+00 & 9.04103e+00 & 0 \\ 
 13 &  31 &  44 & 1.95255e+00 & 6.62320e-01 & 2.44412e+00 & 2.51150e+00 & 8.71751e+00 & 9.28359e+00 & 0 \\ 
 13 &  32 &  45 & 1.86185e+00 & 6.15382e-01 & 2.91237e+00 & 2.48223e+00 & 8.80274e+00 & 9.36935e+00 & 0 \\ 
 13 &  33 &  46 & 1.77250e+00 & 5.51754e-01 & 3.35715e+00 & 2.45915e+00 & 9.47342e+00 & 1.00401e+01 & 0 \\ 
 13 &  34 &  47 & 1.68875e+00 & 5.06172e-01 & 3.81305e+00 & 2.45614e+00 & 9.19620e+00 & 9.75975e+00 & 0 \\ 
 13 &  35 &  48 & 1.67218e+00 & 4.90524e-01 & 4.58327e+00 & 2.51680e+00 & 9.28631e+00 & 9.85603e+00 & 0 \\ 
 13 &  36 &  49 & 1.59024e+00 & 4.44522e-01 & 5.02293e+00 & 2.48014e+00 & 9.67611e+00 & 1.02483e+01 & 0 \\ 
 13 &  37 &  50 & 1.58577e+00 & 4.41919e-01 & 5.89100e+00 & 2.52144e+00 & 1.01694e+01 & 1.07219e+01 & 0 \\ 
 13 &  38 &  51 & 1.50853e+00 & 4.09198e-01 & 6.35347e+00 & 2.45353e+00 & 1.04193e+01 & 1.09861e+01 & 0 \\ 
 13 &  39 &  52 & 1.56370e+00 & 4.55439e-01 & 7.40271e+00 & 2.50026e+00 & 1.04273e+01 & 1.09923e+01 & 0 \\ 
 13 &  40 &  53 & 1.45669e+00 & 4.63151e-01 & 7.96294e+00 & 2.46737e+00 & 1.05016e+01 & 1.10454e+01 & 0 \\ 
 13 &  41 &  54 & 1.77434e+00 & 7.75035e-01 & 8.77155e+00 & 2.51627e+00 & 1.07449e+01 & 1.13231e+01 & 0 \\ 
 13 &  42 &  55 & 1.55273e+00 & 1.00087e+00 & 9.17005e+00 & 2.52305e+00 & 1.11419e+01 & 1.17109e+01 & 0 \\ 
 13 &  43 &  56 & 2.32493e+00 & 1.60652e+00 & 9.64039e+00 & 2.61615e+00 & 1.12270e+01 & 1.18057e+01 & 0 \\ 
 13 &  44 &  57 & 1.98481e+00 & 1.96449e+00 & 9.74486e+00 & 2.55203e+00 & 1.09150e+01 & 1.14939e+01 & 0 \\ 
 13 &  45 &  58 & 2.96003e+00 & 2.46093e+00 & 9.93154e+00 & 2.63556e+00 & 1.15871e+01 & 1.21571e+01 & 0 \\ 
 13 &  46 &  59 & 2.63129e+00 & 2.66926e+00 & 9.94704e+00 & 2.57839e+00 & 1.21599e+01 & 1.27227e+01 & 0 \\ 
 13 &  47 &  60 & 3.24523e+00 & 3.17005e+00 & 9.97415e+00 & 2.68204e+00 & 1.21803e+01 & 1.27418e+01 & 0 \\ 
 13 &  48 &  61 & 3.12923e+00 & 3.22189e+00 & 9.96998e+00 & 2.66850e+00 & 1.22576e+01 & 1.28438e+01 & 0 \\ 
 13 &  49 &  62 & 3.50259e+00 & 3.45571e+00 & 9.97401e+00 & 2.73679e+00 & 1.24957e+01 & 1.30830e+01 & 0 \\ 
 13 &  50 &  63 & 3.42370e+00 & 3.39578e+00 & 9.98035e+00 & 2.73064e+00 & 1.30425e+01 & 1.36324e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Silicon (Si)}} \\
\hline
 14 &  17 &  31 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.98742e-02 & 1.94498e-01 & 1 \\ 
 14 &  18 &  32 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.50984e-02 & 1.19725e-01 & 1 \\ 
 14 &  19 &  33 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.82433e+00 & 2.25394e+00 & 1 \\ 
 14 &  20 &  34 & 2.83664e+00 & 7.76739e-01 & 0.00000e+00 & 0.00000e+00 & 1.00403e+00 & 1.40021e+00 & 1 \\ 
 14 &  21 &  35 & 2.26727e+00 & 2.27069e+00 & 1.36982e-02 & 3.92647e-01 & 2.38119e+00 & 2.84798e+00 & 1 \\ 
 14 &  22 &  36 & 2.01667e+00 & 6.97968e-01 & 3.79413e-01 & 8.76386e-01 & 2.14549e+00 & 2.61498e+00 & 1 \\ 
 14 &  23 &  37 & 3.17917e+00 & 1.02020e+00 & 1.05773e-01 & 7.57143e-01 & 3.92964e+00 & 4.43072e+00 & 1 \\ 
 14 &  24 &  38 & 2.06860e+00 & 7.24559e-01 & 3.21218e-01 & 9.79454e-01 & 3.48482e+00 & 3.99762e+00 & 1 \\ 
 14 &  25 &  39 & 2.43611e+00 & 1.02344e+00 & 3.73165e-01 & 1.10969e+00 & 4.68576e+00 & 5.21835e+00 & 1 \\ 
 14 &  26 &  40 & 2.23875e+00 & 6.17844e-01 & 5.13885e-01 & 1.40471e+00 & 4.71068e+00 & 5.22924e+00 & 1 \\ 
 14 &  27 &  41 & 2.20337e+00 & 9.06357e-01 & 5.57971e-01 & 1.29748e+00 & 4.82494e+00 & 5.33527e+00 & 0 \\ 
 14 &  28 &  42 & 1.79250e+00 & 5.60218e-01 & 4.90200e-01 & 1.46490e+00 & 4.95656e+00 & 5.47295e+00 & 0 \\ 
 14 &  29 &  43 & 1.77693e+00 & 6.66566e-01 & 9.41501e-01 & 1.47921e+00 & 6.09291e+00 & 6.64280e+00 & 0 \\ 
 14 &  30 &  44 & 1.79765e+00 & 6.35665e-01 & 1.08917e+00 & 1.94967e+00 & 6.13937e+00 & 6.69006e+00 & 0 \\ 
 14 &  31 &  45 & 1.64576e+00 & 4.74569e-01 & 1.64283e+00 & 1.94844e+00 & 6.88799e+00 & 7.44547e+00 & 0 \\ 
 14 &  32 &  46 & 1.53183e+00 & 4.41107e-01 & 1.67545e+00 & 1.97566e+00 & 7.15751e+00 & 7.71744e+00 & 0 \\ 
 14 &  33 &  47 & 1.14028e+00 & 3.64776e-01 & 1.83888e+00 & 1.65542e+00 & 8.81187e+00 & 9.37909e+00 & 0 \\ 
 14 &  34 &  48 & 1.24698e+00 & 3.57640e-01 & 2.18301e+00 & 1.90057e+00 & 8.13030e+00 & 8.67694e+00 & 0 \\ 
 14 &  35 &  49 & 1.39614e+00 & 3.27542e-01 & 2.99473e+00 & 2.04965e+00 & 8.37890e+00 & 8.93386e+00 & 0 \\ 
 14 &  36 &  50 & 1.21346e+00 & 3.01914e-01 & 2.97865e+00 & 1.90956e+00 & 9.00474e+00 & 9.56233e+00 & 0 \\ 
 14 &  37 &  51 & 1.32681e+00 & 2.90365e-01 & 3.92517e+00 & 2.02350e+00 & 9.09628e+00 & 9.66573e+00 & 0 \\ 
 14 &  38 &  52 & 1.30786e+00 & 2.72767e-01 & 4.29539e+00 & 1.96447e+00 & 9.50716e+00 & 1.00677e+01 & 0 \\ 
 14 &  39 &  53 & 1.36509e+00 & 2.71299e-01 & 5.33097e+00 & 2.05261e+00 & 9.64920e+00 & 1.02038e+01 & 0 \\ 
 14 &  40 &  54 & 1.30815e+00 & 2.63265e-01 & 5.87172e+00 & 1.97573e+00 & 9.59483e+00 & 1.01724e+01 & 0 \\ 
 14 &  41 &  55 & 1.38909e+00 & 2.71008e-01 & 7.03783e+00 & 2.07074e+00 & 9.76689e+00 & 1.03287e+01 & 0 \\ 
 14 &  42 &  56 & 1.34812e+00 & 2.88598e-01 & 7.59234e+00 & 1.99849e+00 & 1.01277e+01 & 1.07034e+01 & 0 \\ 
 14 &  43 &  57 & 1.57101e+00 & 4.71343e-01 & 8.72933e+00 & 2.12101e+00 & 1.01258e+01 & 1.06895e+01 & 0 \\ 
 14 &  44 &  58 & 1.51023e+00 & 6.02814e-01 & 9.10571e+00 & 2.08821e+00 & 1.02091e+01 & 1.07685e+01 & 0 \\ 
 14 &  45 &  59 & 2.12684e+00 & 1.13676e+00 & 9.70127e+00 & 2.20670e+00 & 1.00377e+01 & 1.05849e+01 & 0 \\ 
 14 &  46 &  60 & 2.08429e+00 & 1.30958e+00 & 9.80076e+00 & 2.16611e+00 & 1.06076e+01 & 1.11702e+01 & 0 \\ 
 14 &  47 &  61 & 2.68956e+00 & 1.90275e+00 & 9.90443e+00 & 2.28774e+00 & 1.06744e+01 & 1.12587e+01 & 0 \\ 
 14 &  48 &  62 & 2.71324e+00 & 1.82386e+00 & 9.89270e+00 & 2.20727e+00 & 1.11650e+01 & 1.17523e+01 & 0 \\ 
 14 &  49 &  63 & 3.13408e+00 & 2.56827e+00 & 9.97032e+00 & 2.38269e+00 & 1.06272e+01 & 1.12011e+01 & 0 \\ 
 14 &  50 &  64 & 3.14161e+00 & 2.18222e+00 & 9.94328e+00 & 2.23944e+00 & 1.06490e+01 & 1.12271e+01 & 0 \\ 
 14 &  51 &  65 & 3.50098e+00 & 3.00431e+00 & 9.95363e+00 & 2.44416e+00 & 1.20541e+01 & 1.26463e+01 & 0 \\ 
 14 &  52 &  66 & 3.68214e+00 & 2.89610e+00 & 9.98237e+00 & 2.46394e+00 & 1.21809e+01 & 1.27420e+01 & 0 \\ 
 14 &  53 &  67 & 3.82744e+00 & 3.36506e+00 & 9.98879e+00 & 2.57396e+00 & 1.24182e+01 & 1.30000e+01 & 0 \\ 
 14 &  54 &  68 & 4.01792e+00 & 3.27309e+00 & 9.99234e+00 & 2.59652e+00 & 1.25709e+01 & 1.31543e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Phosphorus (P)}} \\
\hline
 15 &  17 &  32 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 15 &  18 &  33 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 15 &  19 &  34 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.54652e-01 & 1.08325e+00 & 1 \\ 
 15 &  20 &  35 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.48497e-01 & 1.20836e+00 & 1 \\ 
 15 &  21 &  36 & 2.64945e+00 & 2.08395e+00 & 1.65878e-04 & 2.27503e-01 & 2.23247e+00 & 2.69142e+00 & 1 \\ 
 15 &  22 &  37 & 2.10536e+00 & 1.26675e+00 & 3.35308e-02 & 6.59601e-01 & 2.31688e+00 & 2.78242e+00 & 1 \\ 
 15 &  23 &  38 & 3.29557e+00 & 1.45206e+00 & 2.42828e-02 & 5.30288e-01 & 3.39002e+00 & 3.90664e+00 & 1 \\ 
 15 &  24 &  39 & 3.15414e+00 & 6.55749e-01 & 6.16716e-02 & 1.11606e+00 & 3.75397e+00 & 4.26197e+00 & 1 \\ 
 15 &  25 &  40 & 3.03849e+00 & 1.39389e+00 & 1.36227e-01 & 9.04468e-01 & 4.38815e+00 & 4.91664e+00 & 1 \\ 
 15 &  26 &  41 & 3.01047e+00 & 7.19900e-01 & 2.39831e-01 & 1.71344e+00 & 4.97607e+00 & 5.49929e+00 & 1 \\ 
 15 &  27 &  42 & 2.62032e+00 & 1.03877e+00 & 5.56502e-01 & 1.33670e+00 & 5.56938e+00 & 6.11676e+00 & 1 \\ 
 15 &  28 &  43 & 2.07378e+00 & 7.99697e-01 & 6.24532e-01 & 1.96769e+00 & 5.72883e+00 & 6.23892e+00 & 0 \\ 
 15 &  29 &  44 & 1.80621e+00 & 8.36545e-01 & 9.60894e-01 & 1.74278e+00 & 6.16090e+00 & 6.68658e+00 & 0 \\ 
 15 &  30 &  45 & 1.97323e+00 & 7.83223e-01 & 1.18270e+00 & 2.16987e+00 & 6.12598e+00 & 6.67975e+00 & 0 \\ 
 15 &  31 &  46 & 1.58205e+00 & 5.71776e-01 & 1.62689e+00 & 2.07472e+00 & 6.74038e+00 & 7.30036e+00 & 0 \\ 
 15 &  32 &  47 & 1.79542e+00 & 6.68708e-01 & 1.71346e+00 & 2.16986e+00 & 6.84934e+00 & 7.41069e+00 & 0 \\ 
 15 &  33 &  48 & 1.37797e+00 & 5.02775e-01 & 1.90888e+00 & 1.96417e+00 & 8.34725e+00 & 8.89868e+00 & 0 \\ 
 15 &  34 &  49 & 1.51873e+00 & 5.17654e-01 & 2.33882e+00 & 2.07769e+00 & 7.71724e+00 & 8.27309e+00 & 0 \\ 
 15 &  35 &  50 & 1.60692e+00 & 4.92433e-01 & 2.84329e+00 & 2.16900e+00 & 8.07888e+00 & 8.64820e+00 & 0 \\ 
 15 &  36 &  51 & 1.52615e+00 & 4.54440e-01 & 3.12103e+00 & 2.09714e+00 & 8.36395e+00 & 8.93581e+00 & 0 \\ 
 15 &  37 &  52 & 1.49881e+00 & 4.29491e-01 & 3.74048e+00 & 2.09751e+00 & 8.76115e+00 & 9.33635e+00 & 0 \\ 
 15 &  38 &  53 & 1.43021e+00 & 4.10741e-01 & 4.23660e+00 & 2.05487e+00 & 8.74576e+00 & 9.31060e+00 & 0 \\ 
 15 &  39 &  54 & 1.48597e+00 & 3.99567e-01 & 4.73805e+00 & 2.04848e+00 & 9.56171e+00 & 1.01403e+01 & 0 \\ 
 15 &  40 &  55 & 1.48145e+00 & 3.87834e-01 & 5.17725e+00 & 2.00682e+00 & 9.57452e+00 & 1.01581e+01 & 0 \\ 
 15 &  41 &  56 & 1.51830e+00 & 3.84965e-01 & 6.13056e+00 & 2.04948e+00 & 9.71037e+00 & 1.02724e+01 & 0 \\ 
 15 &  42 &  57 & 1.53123e+00 & 3.80389e-01 & 6.73364e+00 & 2.02835e+00 & 9.95128e+00 & 1.05324e+01 & 0 \\ 
 15 &  43 &  58 & 1.57347e+00 & 4.01913e-01 & 7.55343e+00 & 2.04009e+00 & 1.03893e+01 & 1.09564e+01 & 0 \\ 
 15 &  44 &  59 & 1.60670e+00 & 4.69897e-01 & 8.17572e+00 & 2.05828e+00 & 1.02915e+01 & 1.08800e+01 & 0 \\ 
 15 &  45 &  60 & 1.99198e+00 & 7.92988e-01 & 8.99619e+00 & 2.11592e+00 & 1.03368e+01 & 1.08915e+01 & 0 \\ 
 15 &  46 &  61 & 1.82070e+00 & 9.20633e-01 & 9.20268e+00 & 2.09493e+00 & 1.05677e+01 & 1.11580e+01 & 0 \\ 
 15 &  47 &  62 & 2.54046e+00 & 1.44924e+00 & 9.51214e+00 & 2.14362e+00 & 1.03572e+01 & 1.09235e+01 & 0 \\ 
 15 &  48 &  63 & 2.19926e+00 & 1.71815e+00 & 9.67700e+00 & 2.15010e+00 & 1.10649e+01 & 1.16251e+01 & 0 \\ 
 15 &  49 &  64 & 3.11416e+00 & 2.18920e+00 & 9.75860e+00 & 2.21374e+00 & 1.12508e+01 & 1.18453e+01 & 0 \\ 
 15 &  50 &  65 & 2.82652e+00 & 2.34690e+00 & 9.92327e+00 & 2.19963e+00 & 1.12344e+01 & 1.18064e+01 & 0 \\ 
 15 &  51 &  66 & 3.45914e+00 & 2.83214e+00 & 9.96208e+00 & 2.30197e+00 & 1.13498e+01 & 1.19452e+01 & 0 \\ 
 15 &  52 &  67 & 3.19611e+00 & 2.86986e+00 & 9.97404e+00 & 2.31610e+00 & 1.16970e+01 & 1.22927e+01 & 0 \\ 
 15 &  53 &  68 & 3.77314e+00 & 3.25712e+00 & 9.98619e+00 & 2.41046e+00 & 1.20268e+01 & 1.26124e+01 & 0 \\ 
 15 &  54 &  69 & 3.58591e+00 & 3.32581e+00 & 9.99114e+00 & 2.45344e+00 & 1.22468e+01 & 1.28348e+01 & 0 \\ 
 15 &  55 &  70 & 4.01031e+00 & 3.74070e+00 & 9.99279e+00 & 2.55775e+00 & 1.23576e+01 & 1.29590e+01 & 0 \\ 
 15 &  56 &  71 & 3.91945e+00 & 3.74173e+00 & 9.99356e+00 & 2.55733e+00 & 1.29788e+01 & 1.35837e+01 & 0 \\ 
 15 &  57 &  72 & 4.08433e+00 & 3.95622e+00 & 9.98673e+00 & 2.48665e+00 & 1.35311e+01 & 1.41247e+01 & 0 \\ 
 15 &  58 &  73 & 4.00938e+00 & 3.99040e+00 & 9.99155e+00 & 2.49201e+00 & 1.34873e+01 & 1.40949e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Sulfur (S)}} \\
\hline
 16 &  19 &  35 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 16 &  21 &  37 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.62809e-01 & 8.54281e-01 & 1 \\ 
 16 &  22 &  38 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.46459e-01 & 8.42077e-01 & 1 \\ 
 16 &  23 &  39 & 2.13763e+00 & 1.16995e+00 & 0.00000e+00 & 0.00000e+00 & 1.85911e+00 & 2.30637e+00 & 1 \\ 
 16 &  24 &  40 & 3.23362e+00 & 7.18809e-01 & 0.00000e+00 & 0.00000e+00 & 1.01821e+00 & 1.37423e+00 & 1 \\ 
 16 &  25 &  41 & 3.24597e+00 & 8.07743e-01 & 4.58702e-04 & 1.54879e-01 & 2.60479e+00 & 3.09502e+00 & 1 \\ 
 16 &  26 &  42 & 3.05121e+00 & 9.99388e-01 & 2.47029e-02 & 4.02912e-01 & 1.79586e+00 & 2.25995e+00 & 1 \\ 
 16 &  27 &  43 & 2.57464e+00 & 1.11783e+00 & 1.82759e-01 & 7.26597e-01 & 3.54913e+00 & 4.06055e+00 & 1 \\ 
 16 &  28 &  44 & 2.16387e+00 & 8.13019e-01 & 3.17301e-01 & 1.06646e+00 & 3.64900e+00 & 4.17333e+00 & 1 \\ 
 16 &  29 &  45 & 2.57728e+00 & 9.64485e-01 & 2.56819e-01 & 1.32058e+00 & 5.09785e+00 & 5.64394e+00 & 0 \\ 
 16 &  30 &  46 & 1.84656e+00 & 6.46632e-01 & 6.30885e-01 & 1.65523e+00 & 4.56703e+00 & 5.08362e+00 & 0 \\ 
 16 &  31 &  47 & 1.81559e+00 & 6.61903e-01 & 8.57881e-01 & 1.46560e+00 & 5.54439e+00 & 6.09684e+00 & 0 \\ 
 16 &  32 &  48 & 1.37851e+00 & 5.78485e-01 & 9.27269e-01 & 1.47662e+00 & 5.79767e+00 & 6.35387e+00 & 0 \\ 
 16 &  33 &  49 & 1.91774e+00 & 7.19710e-01 & 5.92411e-01 & 1.41534e+00 & 7.42238e+00 & 7.99504e+00 & 0 \\ 
 16 &  34 &  50 & 1.35910e+00 & 4.88700e-01 & 1.14492e+00 & 1.55324e+00 & 6.81300e+00 & 7.38004e+00 & 0 \\ 
 16 &  35 &  51 & 1.49543e+00 & 3.82500e-01 & 1.62921e+00 & 1.60394e+00 & 7.40222e+00 & 7.96307e+00 & 0 \\ 
 16 &  36 &  52 & 1.59206e+00 & 4.54511e-01 & 1.61562e+00 & 1.71258e+00 & 7.41745e+00 & 7.97936e+00 & 0 \\ 
 16 &  37 &  53 & 1.44289e+00 & 3.93507e-01 & 2.24579e+00 & 1.68567e+00 & 8.16743e+00 & 8.74663e+00 & 0 \\ 
 16 &  38 &  54 & 1.12057e+00 & 3.16470e-01 & 2.57328e+00 & 1.55700e+00 & 7.85487e+00 & 8.41282e+00 & 0 \\ 
 16 &  39 &  55 & 1.33488e+00 & 2.87329e-01 & 3.34090e+00 & 1.67271e+00 & 8.11199e+00 & 8.67884e+00 & 0 \\ 
 16 &  40 &  56 & 1.23202e+00 & 2.59815e-01 & 3.35445e+00 & 1.54240e+00 & 8.44477e+00 & 9.02367e+00 & 0 \\ 
 16 &  41 &  57 & 1.37522e+00 & 2.65567e-01 & 4.15806e+00 & 1.65197e+00 & 8.99871e+00 & 9.55983e+00 & 0 \\ 
 16 &  42 &  58 & 1.42777e+00 & 2.66004e-01 & 4.22998e+00 & 1.58624e+00 & 9.25405e+00 & 9.82473e+00 & 0 \\ 
 16 &  43 &  59 & 1.47825e+00 & 2.58984e-01 & 5.17119e+00 & 1.65527e+00 & 9.76853e+00 & 1.03529e+01 & 0 \\ 
 16 &  44 &  60 & 1.46054e+00 & 2.56343e-01 & 5.36293e+00 & 1.59186e+00 & 1.00724e+01 & 1.06438e+01 & 0 \\ 
 16 &  45 &  61 & 1.52475e+00 & 2.63849e-01 & 6.73827e+00 & 1.71254e+00 & 9.85126e+00 & 1.04359e+01 & 0 \\ 
 16 &  46 &  62 & 1.57029e+00 & 2.74383e-01 & 7.13525e+00 & 1.67580e+00 & 9.91451e+00 & 1.05073e+01 & 0 \\ 
 16 &  47 &  63 & 1.72707e+00 & 3.68517e-01 & 8.22188e+00 & 1.75405e+00 & 1.00887e+01 & 1.06745e+01 & 0 \\ 
 16 &  48 &  64 & 1.74081e+00 & 4.12711e-01 & 8.44752e+00 & 1.72094e+00 & 1.04731e+01 & 1.10642e+01 & 0 \\ 
 16 &  49 &  65 & 2.15338e+00 & 7.75590e-01 & 9.29630e+00 & 1.81173e+00 & 1.05543e+01 & 1.11427e+01 & 0 \\ 
 16 &  50 &  66 & 2.00926e+00 & 9.10122e-01 & 9.47212e+00 & 1.81895e+00 & 1.07540e+01 & 1.13445e+01 & 0 \\ 
 16 &  51 &  67 & 2.80612e+00 & 1.45454e+00 & 9.80867e+00 & 1.95476e+00 & 1.07044e+01 & 1.12700e+01 & 0 \\ 
 16 &  52 &  68 & 2.75449e+00 & 1.61874e+00 & 9.87819e+00 & 1.97906e+00 & 1.06742e+01 & 1.12512e+01 & 0 \\ 
 16 &  53 &  69 & 3.39180e+00 & 2.23305e+00 & 9.95002e+00 & 2.09932e+00 & 1.09814e+01 & 1.15712e+01 & 0 \\ 
 16 &  54 &  70 & 3.33607e+00 & 2.42052e+00 & 9.96359e+00 & 2.12800e+00 & 1.07879e+01 & 1.13867e+01 & 0 \\ 
 16 &  55 &  71 & 3.40294e+00 & 2.81569e+00 & 9.93377e+00 & 2.17635e+00 & 1.12634e+01 & 1.18650e+01 & 0 \\ 
 16 &  56 &  72 & 3.53889e+00 & 2.59735e+00 & 9.94964e+00 & 2.15111e+00 & 1.17838e+01 & 1.23784e+01 & 0 \\ 
 16 &  57 &  73 & 3.73473e+00 & 3.26220e+00 & 9.98217e+00 & 2.25084e+00 & 1.21031e+01 & 1.26989e+01 & 0 \\ 
 16 &  58 &  74 & 3.99516e+00 & 3.29992e+00 & 9.98878e+00 & 2.27695e+00 & 1.27211e+01 & 1.33013e+01 & 0 \\ 
 16 &  59 &  75 & 4.13372e+00 & 3.89033e+00 & 9.98836e+00 & 2.37541e+00 & 1.25023e+01 & 1.31106e+01 & 0 \\ 
 16 &  60 &  76 & 4.26944e+00 & 3.90618e+00 & 9.99212e+00 & 2.40133e+00 & 1.25018e+01 & 1.30805e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Chlorine (Cl)}} \\
\hline
 17 &  19 &  36 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 17 &  21 &  38 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.89672e-01 & 7.58161e-01 & 1 \\ 
 17 &  22 &  39 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.67089e-01 & 6.14550e-01 & 1 \\ 
 17 &  23 &  40 & 2.35766e+00 & 2.02812e+00 & 0.00000e+00 & 0.00000e+00 & 1.16134e+00 & 1.56492e+00 & 1 \\ 
 17 &  24 &  41 & 2.92711e+00 & 9.64324e-01 & 0.00000e+00 & 0.00000e+00 & 1.26644e+00 & 1.68348e+00 & 1 \\ 
 17 &  25 &  42 & 2.41284e+00 & 2.14325e+00 & 1.46392e-05 & 6.09869e-02 & 1.99734e+00 & 2.46960e+00 & 1 \\ 
 17 &  26 &  43 & 3.12782e+00 & 9.65858e-01 & 1.70059e-02 & 4.78268e-01 & 2.14501e+00 & 2.61491e+00 & 1 \\ 
 17 &  27 &  44 & 3.27029e+00 & 1.48740e+00 & 2.60076e-02 & 5.47733e-01 & 3.30593e+00 & 3.81746e+00 & 1 \\ 
 17 &  28 &  45 & 2.29125e+00 & 9.38760e-01 & 2.06341e-01 & 1.39197e+00 & 3.75866e+00 & 4.28528e+00 & 1 \\ 
 17 &  29 &  46 & 2.88035e+00 & 1.40076e+00 & 1.90927e-01 & 1.38956e+00 & 4.84252e+00 & 5.38806e+00 & 1 \\ 
 17 &  30 &  47 & 1.81400e+00 & 6.82214e-01 & 7.78238e-01 & 1.66768e+00 & 4.89655e+00 & 5.42905e+00 & 0 \\ 
 17 &  31 &  48 & 1.56210e+00 & 7.27364e-01 & 9.67520e-01 & 1.52292e+00 & 5.39070e+00 & 5.91706e+00 & 0 \\ 
 17 &  32 &  49 & 1.92675e+00 & 7.48848e-01 & 1.01918e+00 & 2.00387e+00 & 5.47603e+00 & 6.03272e+00 & 0 \\ 
 17 &  33 &  50 & 1.39852e+00 & 6.78303e-01 & 1.01494e+00 & 1.45193e+00 & 6.82346e+00 & 7.36920e+00 & 0 \\ 
 17 &  34 &  51 & 1.99541e+00 & 7.05820e-01 & 1.22587e+00 & 1.97279e+00 & 6.29623e+00 & 6.85314e+00 & 0 \\ 
 17 &  35 &  52 & 1.48704e+00 & 5.00460e-01 & 1.68366e+00 & 1.82019e+00 & 6.89094e+00 & 7.43607e+00 & 0 \\ 
 17 &  36 &  53 & 1.67621e+00 & 5.79106e-01 & 1.93311e+00 & 1.83770e+00 & 6.92688e+00 & 7.47323e+00 & 0 \\ 
 17 &  37 &  54 & 1.79484e+00 & 5.57261e-01 & 2.26247e+00 & 1.78254e+00 & 7.70974e+00 & 8.28932e+00 & 0 \\ 
 17 &  38 &  55 & 1.56245e+00 & 4.91991e-01 & 2.67736e+00 & 1.70427e+00 & 7.33447e+00 & 7.88725e+00 & 0 \\ 
 17 &  39 &  56 & 1.58577e+00 & 4.97393e-01 & 3.19644e+00 & 1.76461e+00 & 7.55226e+00 & 8.10236e+00 & 0 \\ 
 17 &  40 &  57 & 1.58779e+00 & 4.84179e-01 & 3.26172e+00 & 1.71432e+00 & 7.85453e+00 & 8.43606e+00 & 0 \\ 
 17 &  41 &  58 & 1.64277e+00 & 4.54612e-01 & 3.95856e+00 & 1.73115e+00 & 8.06087e+00 & 8.64512e+00 & 0 \\ 
 17 &  42 &  59 & 1.62697e+00 & 4.45306e-01 & 4.12633e+00 & 1.67670e+00 & 8.24057e+00 & 8.82389e+00 & 0 \\ 
 17 &  43 &  60 & 1.63416e+00 & 4.43395e-01 & 4.88143e+00 & 1.71319e+00 & 8.41633e+00 & 8.97932e+00 & 0 \\ 
 17 &  44 &  61 & 1.70066e+00 & 4.16827e-01 & 4.99060e+00 & 1.65770e+00 & 9.43918e+00 & 1.00195e+01 & 0 \\ 
 17 &  45 &  62 & 1.73967e+00 & 4.20090e-01 & 6.16092e+00 & 1.73309e+00 & 9.24218e+00 & 9.81921e+00 & 0 \\ 
 17 &  46 &  63 & 1.75777e+00 & 4.07908e-01 & 6.50933e+00 & 1.70070e+00 & 9.38151e+00 & 9.97706e+00 & 0 \\ 
 17 &  47 &  64 & 1.77868e+00 & 4.18064e-01 & 7.41344e+00 & 1.73359e+00 & 9.32682e+00 & 9.89924e+00 & 0 \\ 
 17 &  48 &  65 & 1.81284e+00 & 4.30177e-01 & 7.78129e+00 & 1.72696e+00 & 9.58463e+00 & 1.01763e+01 & 0 \\ 
 17 &  49 &  66 & 1.99566e+00 & 6.06945e-01 & 8.62800e+00 & 1.77529e+00 & 9.83170e+00 & 1.04308e+01 & 0 \\ 
 17 &  50 &  67 & 1.85292e+00 & 7.08932e-01 & 8.87285e+00 & 1.79331e+00 & 1.01747e+01 & 1.07426e+01 & 0 \\ 
 17 &  51 &  68 & 2.49926e+00 & 1.18720e+00 & 9.37062e+00 & 1.86938e+00 & 1.05958e+01 & 1.12007e+01 & 0 \\ 
 17 &  52 &  69 & 2.18304e+00 & 1.43472e+00 & 9.50675e+00 & 1.90552e+00 & 1.06745e+01 & 1.12686e+01 & 0 \\ 
 17 &  53 &  70 & 3.03629e+00 & 1.94084e+00 & 9.66800e+00 & 1.99482e+00 & 1.11068e+01 & 1.17031e+01 & 0 \\ 
 17 &  54 &  71 & 2.77043e+00 & 2.22713e+00 & 9.74569e+00 & 2.01357e+00 & 1.08731e+01 & 1.14685e+01 & 0 \\ 
 17 &  55 &  72 & 3.06551e+00 & 2.56106e+00 & 9.83509e+00 & 2.08528e+00 & 1.08099e+01 & 1.14161e+01 & 0 \\ 
 17 &  56 &  73 & 3.02426e+00 & 2.54565e+00 & 9.88505e+00 & 2.09133e+00 & 1.12939e+01 & 1.19032e+01 & 0 \\ 
 17 &  57 &  74 & 3.63111e+00 & 2.96516e+00 & 9.95670e+00 & 2.19117e+00 & 1.15188e+01 & 1.21178e+01 & 0 \\ 
 17 &  58 &  75 & 3.44093e+00 & 3.21527e+00 & 9.97258e+00 & 2.22634e+00 & 1.18428e+01 & 1.24446e+01 & 0 \\ 
 17 &  59 &  76 & 4.05203e+00 & 3.61575e+00 & 9.98563e+00 & 2.33232e+00 & 1.20533e+01 & 1.26656e+01 & 0 \\ 
 17 &  60 &  77 & 3.86210e+00 & 3.85803e+00 & 9.99045e+00 & 2.35435e+00 & 1.23700e+01 & 1.29880e+01 & 0 \\ 
 17 &  61 &  78 & 4.19655e+00 & 4.36752e+00 & 9.99239e+00 & 2.44707e+00 & 1.24372e+01 & 1.30516e+01 & 0 \\ 
 17 &  62 &  79 & 4.09827e+00 & 4.53781e+00 & 9.99456e+00 & 2.50433e+00 & 1.27428e+01 & 1.33500e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Argon (Ar)}} \\
\hline
 18 &  21 &  39 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 18 &  23 &  41 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.39749e-01 & 5.65674e-01 & 1 \\ 
 18 &  24 &  42 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.37331e-01 & 3.02812e-01 & 1 \\ 
 18 &  25 &  43 & 2.23467e+00 & 1.10167e+00 & 0.00000e+00 & 0.00000e+00 & 8.85163e-01 & 1.26147e+00 & 1 \\ 
 18 &  26 &  44 & 3.06331e+00 & 5.01695e-01 & 0.00000e+00 & 0.00000e+00 & 6.46824e-01 & 9.78179e-01 & 1 \\ 
 18 &  27 &  45 & 2.12930e+00 & 1.19623e+00 & 0.00000e+00 & 0.00000e+00 & 1.92167e+00 & 2.38196e+00 & 1 \\ 
 18 &  28 &  46 & 3.00191e+00 & 8.60540e-01 & 0.00000e+00 & 0.00000e+00 & 1.34320e+00 & 1.75140e+00 & 1 \\ 
 18 &  29 &  47 & 2.47104e+00 & 1.25571e+00 & 1.01734e-02 & 4.76711e-01 & 3.32964e+00 & 3.83307e+00 & 1 \\ 
 18 &  30 &  48 & 2.56136e+00 & 6.48901e-01 & 2.08838e-01 & 1.00588e+00 & 3.31736e+00 & 3.83967e+00 & 1 \\ 
 18 &  31 &  49 & 2.48327e+00 & 8.80292e-01 & 2.79805e-01 & 1.10559e+00 & 4.51707e+00 & 5.04768e+00 & 0 \\ 
 18 &  32 &  50 & 2.34678e+00 & 4.62152e-01 & 2.74760e-01 & 1.33333e+00 & 4.58888e+00 & 5.11810e+00 & 0 \\ 
 18 &  33 &  51 & 2.23002e+00 & 5.56265e-01 & 1.58257e-01 & 1.05877e+00 & 6.14207e+00 & 6.69127e+00 & 0 \\ 
 18 &  34 &  52 & 1.97903e+00 & 4.20802e-01 & 4.15064e-01 & 1.12869e+00 & 5.20367e+00 & 5.74162e+00 & 0 \\ 
 18 &  35 &  53 & 2.47414e+00 & 7.06381e-01 & 4.49654e-01 & 1.14715e+00 & 6.44080e+00 & 7.01010e+00 & 0 \\ 
 18 &  36 &  54 & 1.37193e+00 & 4.56419e-01 & 9.18688e-01 & 1.17869e+00 & 6.05546e+00 & 6.60808e+00 & 0 \\ 
 18 &  37 &  55 & 1.84675e+00 & 5.76324e-01 & 7.38891e-01 & 1.18853e+00 & 7.18837e+00 & 7.73793e+00 & 0 \\ 
 18 &  38 &  56 & 1.36869e+00 & 4.44821e-01 & 1.09522e+00 & 1.25033e+00 & 6.65122e+00 & 7.22520e+00 & 0 \\ 
 18 &  39 &  57 & 1.58510e+00 & 3.48443e-01 & 1.57911e+00 & 1.26532e+00 & 7.07264e+00 & 7.62855e+00 & 0 \\ 
 18 &  40 &  58 & 2.02152e+00 & 5.49840e-01 & 1.37582e+00 & 1.47194e+00 & 7.18818e+00 & 7.77036e+00 & 0 \\ 
 18 &  41 &  59 & 1.97305e+00 & 4.48428e-01 & 2.22164e+00 & 1.45221e+00 & 7.41341e+00 & 7.99776e+00 & 0 \\ 
 18 &  42 &  60 & 1.57709e+00 & 4.07038e-01 & 2.12889e+00 & 1.29417e+00 & 7.66407e+00 & 8.25048e+00 & 0 \\ 
 18 &  43 &  61 & 1.75286e+00 & 3.64771e-01 & 2.91652e+00 & 1.38825e+00 & 7.72193e+00 & 8.30846e+00 & 0 \\ 
 18 &  44 &  62 & 1.52913e+00 & 3.31329e-01 & 3.10605e+00 & 1.33016e+00 & 8.27924e+00 & 8.87214e+00 & 0 \\ 
 18 &  45 &  63 & 1.59285e+00 & 3.20848e-01 & 3.89518e+00 & 1.40853e+00 & 8.51318e+00 & 9.09502e+00 & 0 \\ 
 18 &  46 &  64 & 1.56997e+00 & 2.97563e-01 & 3.94598e+00 & 1.37435e+00 & 8.65525e+00 & 9.23626e+00 & 0 \\ 
 18 &  47 &  65 & 1.63577e+00 & 2.91245e-01 & 4.88332e+00 & 1.44615e+00 & 8.79581e+00 & 9.38834e+00 & 0 \\ 
 18 &  48 &  66 & 1.61108e+00 & 2.72677e-01 & 4.97499e+00 & 1.41243e+00 & 8.92791e+00 & 9.50373e+00 & 0 \\ 
 18 &  49 &  67 & 1.67140e+00 & 2.69998e-01 & 5.92764e+00 & 1.48611e+00 & 9.13179e+00 & 9.73220e+00 & 0 \\ 
 18 &  50 &  68 & 1.63961e+00 & 2.57673e-01 & 5.95601e+00 & 1.46240e+00 & 9.42806e+00 & 1.00126e+01 & 0 \\ 
 18 &  51 &  69 & 1.71431e+00 & 2.95806e-01 & 7.11224e+00 & 1.55872e+00 & 9.68267e+00 & 1.02715e+01 & 0 \\ 
 18 &  52 &  70 & 1.74540e+00 & 3.26201e-01 & 7.59396e+00 & 1.59438e+00 & 9.74736e+00 & 1.03455e+01 & 0 \\ 
 18 &  53 &  71 & 2.01945e+00 & 5.59538e-01 & 8.59124e+00 & 1.69908e+00 & 1.00207e+01 & 1.05952e+01 & 0 \\ 
 18 &  54 &  72 & 2.03606e+00 & 6.93067e-01 & 8.95825e+00 & 1.76145e+00 & 1.00438e+01 & 1.06439e+01 & 0 \\ 
 18 &  55 &  73 & 2.59736e+00 & 1.15647e+00 & 9.52966e+00 & 1.86852e+00 & 9.85208e+00 & 1.04587e+01 & 0 \\ 
 18 &  56 &  74 & 2.47857e+00 & 1.39634e+00 & 9.61698e+00 & 1.92505e+00 & 1.01086e+01 & 1.07125e+01 & 0 \\ 
 18 &  57 &  75 & 3.07392e+00 & 1.91007e+00 & 9.77261e+00 & 2.01887e+00 & 1.03530e+01 & 1.09293e+01 & 0 \\ 
 18 &  58 &  76 & 3.00020e+00 & 2.05346e+00 & 9.83377e+00 & 2.01888e+00 & 1.08750e+01 & 1.14692e+01 & 0 \\ 
 18 &  59 &  77 & 3.58255e+00 & 2.62563e+00 & 9.96906e+00 & 2.12305e+00 & 1.09820e+01 & 1.15651e+01 & 0 \\ 
 18 &  60 &  78 & 3.59167e+00 & 2.88851e+00 & 9.98459e+00 & 2.15669e+00 & 1.11759e+01 & 1.17838e+01 & 0 \\ 
 18 &  61 &  79 & 3.92432e+00 & 3.59159e+00 & 9.99032e+00 & 2.26993e+00 & 1.15407e+01 & 1.21615e+01 & 0 \\ 
 18 &  62 &  80 & 3.85097e+00 & 3.71654e+00 & 9.99330e+00 & 2.28348e+00 & 1.18401e+01 & 1.24524e+01 & 0 \\ 
 18 &  63 &  81 & 3.98462e+00 & 4.17490e+00 & 9.99434e+00 & 2.35514e+00 & 1.22901e+01 & 1.28942e+01 & 0 \\ 
 18 &  64 &  82 & 4.20657e+00 & 4.21517e+00 & 9.99609e+00 & 2.45866e+00 & 1.13548e+01 & 1.19742e+01 & 0 \\ 
 18 &  65 &  83 & 4.36948e+00 & 4.62812e+00 & 9.99600e+00 & 2.56327e+00 & 1.15573e+01 & 1.21662e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Potassium (K)}} \\
\hline
 19 &  21 &  40 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 19 &  23 &  42 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.64160e-01 & 1.14921e+00 & 1 \\ 
 19 &  24 &  43 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.32683e-01 & 7.16835e-01 & 1 \\ 
 19 &  25 &  44 & 2.66676e+00 & 1.56923e+00 & 0.00000e+00 & 0.00000e+00 & 6.09253e-01 & 9.30261e-01 & 1 \\ 
 19 &  26 &  45 & 2.17418e+00 & 1.16550e+00 & 0.00000e+00 & 0.00000e+00 & 6.75772e-01 & 1.00928e+00 & 1 \\ 
 19 &  27 &  46 & 3.78586e+00 & 1.37776e+00 & 0.00000e+00 & 0.00000e+00 & 1.07091e+00 & 1.46747e+00 & 1 \\ 
 19 &  28 &  47 & 2.21490e+00 & 1.79927e+00 & 0.00000e+00 & 0.00000e+00 & 1.13274e+00 & 1.53818e+00 & 1 \\ 
 19 &  29 &  48 & 2.08618e+00 & 2.54562e+00 & 1.06301e-02 & 6.21450e-01 & 3.03382e+00 & 3.53033e+00 & 1 \\ 
 19 &  30 &  49 & 8.56767e-01 & 2.88757e+00 & 2.89655e-01 & 1.80185e+00 & 3.36028e+00 & 3.86994e+00 & 1 \\ 
 19 &  31 &  50 & 9.44397e-01 & 3.54889e+00 & 2.07316e-01 & 2.08152e+00 & 4.13846e+00 & 4.65213e+00 & 1 \\ 
 19 &  32 &  51 & 1.22562e+00 & 9.21293e-01 & 5.90155e-01 & 1.42326e+00 & 4.25174e+00 & 4.78296e+00 & 1 \\ 
 19 &  33 &  52 & 2.82656e+00 & 1.26757e+00 & 2.00478e-01 & 1.21503e+00 & 5.77946e+00 & 6.32467e+00 & 1 \\ 
 19 &  34 &  53 & 1.96979e+00 & 3.88676e-01 & 4.03334e-01 & 1.37590e+00 & 6.96657e+00 & 7.52273e+00 & 1 \\ 
 19 &  35 &  54 & 1.84742e+00 & 8.86759e-01 & 8.85921e-01 & 1.27039e+00 & 5.97526e+00 & 6.54892e+00 & 0 \\ 
 19 &  36 &  55 & 2.29439e+00 & 8.38928e-01 & 1.05122e+00 & 1.88172e+00 & 5.60094e+00 & 6.16073e+00 & 0 \\ 
 19 &  37 &  56 & 1.48682e+00 & 6.61360e-01 & 1.21568e+00 & 1.39133e+00 & 6.71620e+00 & 7.27260e+00 & 0 \\ 
 19 &  38 &  57 & 2.14938e+00 & 8.29172e-01 & 1.31232e+00 & 1.68056e+00 & 5.98775e+00 & 6.53324e+00 & 0 \\ 
 19 &  39 &  58 & 1.80351e+00 & 5.94370e-01 & 1.81283e+00 & 1.60544e+00 & 6.68040e+00 & 7.26273e+00 & 0 \\ 
 19 &  40 &  59 & 1.63111e+00 & 6.21946e-01 & 1.89511e+00 & 1.50978e+00 & 6.68417e+00 & 7.26649e+00 & 0 \\ 
 19 &  41 &  60 & 2.03655e+00 & 6.39991e-01 & 2.29360e+00 & 1.65174e+00 & 6.96154e+00 & 7.51288e+00 & 0 \\ 
 19 &  42 &  61 & 1.58552e+00 & 4.61931e-01 & 2.54028e+00 & 1.51993e+00 & 7.19390e+00 & 7.78174e+00 & 0 \\ 
 19 &  43 &  62 & 1.77528e+00 & 5.40425e-01 & 2.99787e+00 & 1.58070e+00 & 7.43237e+00 & 8.00838e+00 & 0 \\ 
 19 &  44 &  63 & 1.88539e+00 & 5.43420e-01 & 3.14244e+00 & 1.55785e+00 & 7.75081e+00 & 8.32136e+00 & 0 \\ 
 19 &  45 &  64 & 1.77506e+00 & 5.00233e-01 & 3.85088e+00 & 1.54836e+00 & 7.95567e+00 & 8.52635e+00 & 0 \\ 
 19 &  46 &  65 & 1.73427e+00 & 4.73983e-01 & 3.96697e+00 & 1.50510e+00 & 8.20159e+00 & 8.77589e+00 & 0 \\ 
 19 &  47 &  66 & 1.78436e+00 & 4.58203e-01 & 4.61687e+00 & 1.53921e+00 & 8.35849e+00 & 8.95674e+00 & 0 \\ 
 19 &  48 &  67 & 1.73945e+00 & 4.28396e-01 & 4.70124e+00 & 1.51258e+00 & 8.58608e+00 & 9.18849e+00 & 0 \\ 
 19 &  49 &  68 & 1.77095e+00 & 4.22877e-01 & 5.40764e+00 & 1.56132e+00 & 8.69173e+00 & 9.27175e+00 & 0 \\ 
 19 &  50 &  69 & 1.75606e+00 & 4.04605e-01 & 5.66689e+00 & 1.57298e+00 & 8.72777e+00 & 9.32814e+00 & 0 \\ 
 19 &  51 &  70 & 1.76731e+00 & 4.01751e-01 & 6.40990e+00 & 1.62925e+00 & 9.22631e+00 & 9.83490e+00 & 0 \\ 
 19 &  52 &  71 & 1.79694e+00 & 3.98561e-01 & 6.97515e+00 & 1.67850e+00 & 9.31231e+00 & 9.91244e+00 & 0 \\ 
 19 &  53 &  72 & 1.90598e+00 & 4.93414e-01 & 7.96411e+00 & 1.75505e+00 & 9.46446e+00 & 1.00636e+01 & 0 \\ 
 19 &  54 &  73 & 1.85801e+00 & 5.62705e-01 & 8.41030e+00 & 1.80814e+00 & 9.65750e+00 & 1.02351e+01 & 0 \\ 
 19 &  55 &  74 & 2.36590e+00 & 9.82879e-01 & 9.16136e+00 & 1.90061e+00 & 9.79792e+00 & 1.03761e+01 & 0 \\ 
 19 &  56 &  75 & 2.20160e+00 & 1.23038e+00 & 9.26978e+00 & 1.95403e+00 & 9.93987e+00 & 1.05439e+01 & 0 \\ 
 19 &  57 &  76 & 2.81253e+00 & 1.71303e+00 & 9.28547e+00 & 2.00986e+00 & 1.01376e+01 & 1.07417e+01 & 0 \\ 
 19 &  58 &  77 & 2.50090e+00 & 2.04560e+00 & 9.40322e+00 & 2.03067e+00 & 1.05757e+01 & 1.11964e+01 & 0 \\ 
 19 &  59 &  78 & 3.39777e+00 & 2.48184e+00 & 9.74800e+00 & 2.12429e+00 & 1.08795e+01 & 1.14895e+01 & 0 \\ 
 19 &  60 &  79 & 3.07339e+00 & 2.97130e+00 & 9.78692e+00 & 2.16067e+00 & 1.10702e+01 & 1.16837e+01 & 0 \\ 
 19 &  61 &  80 & 3.84442e+00 & 3.26908e+00 & 9.92636e+00 & 2.22255e+00 & 1.16211e+01 & 1.22511e+01 & 0 \\ 
 19 &  62 &  81 & 3.47874e+00 & 3.60759e+00 & 9.95877e+00 & 2.24560e+00 & 1.15902e+01 & 1.22079e+01 & 0 \\ 
 19 &  63 &  82 & 3.95748e+00 & 4.16855e+00 & 9.99089e+00 & 2.40324e+00 & 1.20627e+01 & 1.26930e+01 & 0 \\ 
 19 &  64 &  83 & 3.94409e+00 & 4.18449e+00 & 9.99411e+00 & 2.44461e+00 & 1.19053e+01 & 1.25255e+01 & 0 \\ 
 19 &  65 &  84 & 4.26021e+00 & 4.43956e+00 & 9.99339e+00 & 2.50940e+00 & 1.21459e+01 & 1.27552e+01 & 0 \\ 
 19 &  66 &  85 & 4.19973e+00 & 4.38516e+00 & 9.99530e+00 & 2.52433e+00 & 1.23715e+01 & 1.29850e+01 & 0 \\ 
 19 &  67 &  86 & 4.46983e+00 & 4.65649e+00 & 9.99511e+00 & 2.59107e+00 & 1.24850e+01 & 1.31176e+01 & 0 \\ 
 19 &  68 &  87 & 4.57537e+00 & 4.78416e+00 & 9.99643e+00 & 2.60679e+00 & 1.27452e+01 & 1.33723e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Calcium (Ca)}} \\
\hline
 20 &  25 &  45 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.51023e-02 & 1.89760e-01 & 1 \\ 
 20 &  27 &  47 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.91649e-01 & 5.29101e-01 & 1 \\ 
 20 &  28 &  48 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.36146e-02 & 1.21521e-01 & 1 \\ 
 20 &  29 &  49 & 2.07331e+00 & 1.91248e+00 & 0.00000e+00 & 0.00000e+00 & 5.21570e-01 & 8.17635e-01 & 1 \\ 
 20 &  30 &  50 & 3.21791e+00 & 7.89678e-01 & 0.00000e+00 & 0.00000e+00 & 1.01136e+00 & 1.41641e+00 & 1 \\ 
 20 &  31 &  51 & 1.96501e+00 & 1.64524e+00 & 3.07979e-05 & 9.73758e-02 & 1.63713e+00 & 2.06934e+00 & 1 \\ 
 20 &  32 &  52 & 3.02291e+00 & 4.16194e-01 & 6.35736e-04 & 3.65649e-01 & 2.26680e+00 & 2.76407e+00 & 1 \\ 
 20 &  33 &  53 & 2.57239e+00 & 3.59585e-01 & 1.37001e-02 & 6.78659e-01 & 3.93914e+00 & 4.47204e+00 & 1 \\ 
 20 &  34 &  54 & 2.91780e+00 & 3.45442e-01 & 5.14013e-02 & 8.23216e-01 & 3.77899e+00 & 4.31313e+00 & 1 \\ 
 20 &  35 &  55 & 2.88715e+00 & 5.05358e-01 & 1.48951e-01 & 6.84332e-01 & 4.71465e+00 & 5.27333e+00 & 1 \\ 
 20 &  36 &  56 & 3.07993e+00 & 4.42313e-01 & 7.37953e-02 & 1.09310e+00 & 4.91346e+00 & 5.47862e+00 & 1 \\ 
 20 &  37 &  57 & 2.51158e+00 & 6.13740e-01 & 1.78121e-01 & 6.74130e-01 & 6.05531e+00 & 6.61388e+00 & 0 \\ 
 20 &  38 &  58 & 2.34863e+00 & 5.23707e-01 & 1.62608e-01 & 1.04273e+00 & 5.56272e+00 & 6.13658e+00 & 0 \\ 
 20 &  39 &  59 & 2.13079e+00 & 8.28079e-01 & 5.89496e-01 & 7.65811e-01 & 5.90851e+00 & 6.48760e+00 & 0 \\ 
 20 &  40 &  60 & 1.65466e+00 & 5.14806e-01 & 5.18616e-01 & 7.00990e-01 & 6.17450e+00 & 6.75702e+00 & 0 \\ 
 20 &  41 &  61 & 1.83341e+00 & 4.48795e-01 & 1.05803e+00 & 9.58399e-01 & 6.37958e+00 & 6.96457e+00 & 0 \\ 
 20 &  42 &  62 & 1.42432e+00 & 3.84698e-01 & 1.09002e+00 & 1.06045e+00 & 6.69452e+00 & 7.24397e+00 & 0 \\ 
 20 &  43 &  63 & 1.68863e+00 & 3.28709e-01 & 1.67117e+00 & 1.12844e+00 & 6.81034e+00 & 7.39033e+00 & 0 \\ 
 20 &  44 &  64 & 2.03303e+00 & 4.89935e-01 & 1.27870e+00 & 1.28006e+00 & 7.11853e+00 & 7.67626e+00 & 0 \\ 
 20 &  45 &  65 & 1.93301e+00 & 3.83019e-01 & 2.08488e+00 & 1.27186e+00 & 7.14386e+00 & 7.73776e+00 & 0 \\ 
 20 &  46 &  66 & 1.84371e+00 & 4.34391e-01 & 1.63517e+00 & 1.23815e+00 & 7.58287e+00 & 8.17213e+00 & 0 \\ 
 20 &  47 &  67 & 1.93730e+00 & 3.70317e-01 & 2.46051e+00 & 1.31214e+00 & 7.52008e+00 & 8.10680e+00 & 0 \\ 
 20 &  48 &  68 & 1.59411e+00 & 3.54193e-01 & 2.20643e+00 & 1.21525e+00 & 7.89814e+00 & 8.50056e+00 & 0 \\ 
 20 &  49 &  69 & 1.75858e+00 & 3.35378e-01 & 2.93937e+00 & 1.32565e+00 & 8.02863e+00 & 8.63245e+00 & 0 \\ 
 20 &  50 &  70 & 1.46463e+00 & 3.03266e-01 & 2.97195e+00 & 1.26928e+00 & 8.19072e+00 & 8.79362e+00 & 0 \\ 
 20 &  51 &  71 & 1.63855e+00 & 3.02897e-01 & 3.84966e+00 & 1.40199e+00 & 8.56511e+00 & 9.15830e+00 & 0 \\ 
 20 &  52 &  72 & 1.68416e+00 & 2.97649e-01 & 4.33517e+00 & 1.45736e+00 & 8.49877e+00 & 9.09072e+00 & 0 \\ 
 20 &  53 &  73 & 1.67348e+00 & 2.97669e-01 & 5.52255e+00 & 1.57260e+00 & 8.63093e+00 & 9.21562e+00 & 0 \\ 
 20 &  54 &  74 & 1.67133e+00 & 2.93351e-01 & 6.07911e+00 & 1.59495e+00 & 8.78803e+00 & 9.38221e+00 & 0 \\ 
 20 &  55 &  75 & 1.74491e+00 & 3.15689e-01 & 7.30970e+00 & 1.69098e+00 & 8.90089e+00 & 9.51399e+00 & 0 \\ 
 20 &  56 &  76 & 1.77539e+00 & 3.43208e-01 & 7.89737e+00 & 1.70378e+00 & 8.98363e+00 & 9.59762e+00 & 0 \\ 
 20 &  57 &  77 & 2.01426e+00 & 5.57079e-01 & 8.85879e+00 & 1.78148e+00 & 8.57251e+00 & 9.18081e+00 & 0 \\ 
 20 &  58 &  78 & 2.05879e+00 & 7.19029e-01 & 9.22398e+00 & 1.80943e+00 & 9.25617e+00 & 9.87299e+00 & 0 \\ 
 20 &  59 &  79 & 2.76521e+00 & 1.28544e+00 & 9.76898e+00 & 1.92184e+00 & 9.22813e+00 & 9.82064e+00 & 0 \\ 
 20 &  60 &  80 & 2.78252e+00 & 1.69271e+00 & 9.87259e+00 & 1.97796e+00 & 9.18307e+00 & 9.79622e+00 & 0 \\ 
 20 &  61 &  81 & 3.47122e+00 & 2.25603e+00 & 9.96442e+00 & 2.06889e+00 & 9.43879e+00 & 1.00341e+01 & 0 \\ 
 20 &  62 &  82 & 3.35376e+00 & 2.59057e+00 & 9.97956e+00 & 2.12301e+00 & 1.02087e+01 & 1.08137e+01 & 0 \\ 
 20 &  63 &  83 & 3.57670e+00 & 3.21486e+00 & 9.99143e+00 & 2.21986e+00 & 1.06087e+01 & 1.12288e+01 & 0 \\ 
 20 &  64 &  84 & 3.70310e+00 & 3.10859e+00 & 9.99280e+00 & 2.22250e+00 & 1.06903e+01 & 1.12893e+01 & 0 \\ 
 20 &  65 &  85 & 3.87782e+00 & 3.60285e+00 & 9.99482e+00 & 2.31732e+00 & 1.07324e+01 & 1.13307e+01 & 0 \\ 
 20 &  66 &  86 & 3.97881e+00 & 3.41279e+00 & 9.99545e+00 & 2.29480e+00 & 1.09919e+01 & 1.16164e+01 & 0 \\ 
 20 &  67 &  87 & 4.10258e+00 & 3.81697e+00 & 9.99539e+00 & 2.37058e+00 & 1.13181e+01 & 1.19224e+01 & 0 \\ 
 20 &  68 &  88 & 4.26155e+00 & 3.68901e+00 & 9.99633e+00 & 2.34355e+00 & 1.14988e+01 & 1.21377e+01 & 0 \\ 
 20 &  69 &  89 & 4.42031e+00 & 4.15466e+00 & 9.99724e+00 & 2.45352e+00 & 1.13251e+01 & 1.19624e+01 & 0 \\ 
 20 &  70 &  90 & 4.52736e+00 & 3.70560e+00 & 9.99688e+00 & 2.39769e+00 & 1.17238e+01 & 1.23648e+01 & 0 \\ 
 20 &  71 &  91 & 4.80590e+00 & 3.99605e+00 & 9.99758e+00 & 2.51288e+00 & 1.16315e+01 & 1.22702e+01 & 0 \\ 
 20 &  72 &  92 & 4.83292e+00 & 3.74752e+00 & 9.99760e+00 & 2.48037e+00 & 1.19661e+01 & 1.26090e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Scandium (Sc)}} \\
\hline
 21 &  25 &  46 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.23920e-01 & 8.43530e-01 & 1 \\ 
 21 &  26 &  47 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.43089e-01 & 3.20460e-01 & 1 \\ 
 21 &  27 &  48 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.12311e-01 & 6.80549e-01 & 1 \\ 
 21 &  28 &  49 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.46372e-01 & 3.38204e-01 & 1 \\ 
 21 &  29 &  50 & 2.67444e+00 & 1.66554e+00 & 0.00000e+00 & 0.00000e+00 & 1.02559e+00 & 1.42849e+00 & 1 \\ 
 21 &  30 &  51 & 1.67734e+00 & 1.38410e+00 & 3.31811e-08 & 4.99535e-02 & 1.86120e+00 & 2.32434e+00 & 1 \\ 
 21 &  31 &  52 & 2.70003e+00 & 1.54381e+00 & 1.72940e-03 & 3.93024e-01 & 2.15772e+00 & 2.64486e+00 & 1 \\ 
 21 &  32 &  53 & 2.46689e+00 & 4.50047e-01 & 3.62490e-03 & 5.22978e-01 & 3.23812e+00 & 3.77443e+00 & 1 \\ 
 21 &  33 &  54 & 2.58848e+00 & 6.32402e-01 & 1.18233e-02 & 5.48568e-01 & 4.51975e+00 & 5.07140e+00 & 1 \\ 
 21 &  34 &  55 & 2.27831e+00 & 3.56692e-01 & 1.51199e-01 & 5.98771e-01 & 4.46765e+00 & 5.02884e+00 & 1 \\ 
 21 &  35 &  56 & 3.18712e+00 & 9.64515e-01 & 1.38511e-01 & 9.69253e-01 & 4.68554e+00 & 5.22953e+00 & 1 \\ 
 21 &  36 &  57 & 1.69118e+00 & 3.90386e-01 & 3.20914e-01 & 1.26025e+00 & 5.21061e+00 & 5.78419e+00 & 1 \\ 
 21 &  37 &  58 & 2.44818e+00 & 9.71503e-01 & 3.73827e-01 & 1.06459e+00 & 5.22542e+00 & 5.79573e+00 & 1 \\ 
 21 &  38 &  59 & 1.93507e+00 & 5.17813e-01 & 4.37072e-01 & 1.52335e+00 & 6.05369e+00 & 6.61700e+00 & 0 \\ 
 21 &  39 &  60 & 2.53232e+00 & 9.10124e-01 & 5.37616e-01 & 1.30952e+00 & 6.44672e+00 & 7.03812e+00 & 0 \\ 
 21 &  40 &  61 & 2.17338e+00 & 6.38211e-01 & 5.98514e-01 & 1.56911e+00 & 6.53248e+00 & 7.11661e+00 & 0 \\ 
 21 &  41 &  62 & 2.10710e+00 & 8.50070e-01 & 9.57800e-01 & 1.25762e+00 & 6.84732e+00 & 7.42057e+00 & 0 \\ 
 21 &  42 &  63 & 1.75848e+00 & 7.93186e-01 & 1.04363e+00 & 1.20695e+00 & 7.00540e+00 & 7.60396e+00 & 0 \\ 
 21 &  43 &  64 & 1.90282e+00 & 6.92635e-01 & 1.45314e+00 & 1.32539e+00 & 7.13397e+00 & 7.73369e+00 & 0 \\ 
 21 &  44 &  65 & 1.73414e+00 & 6.51570e-01 & 1.49312e+00 & 1.30624e+00 & 7.36526e+00 & 7.96752e+00 & 0 \\ 
 21 &  45 &  66 & 1.83207e+00 & 6.34669e-01 & 1.86876e+00 & 1.37554e+00 & 7.60140e+00 & 8.20535e+00 & 0 \\ 
 21 &  46 &  67 & 1.70803e+00 & 5.43109e-01 & 1.96250e+00 & 1.35815e+00 & 7.70839e+00 & 8.29182e+00 & 0 \\ 
 21 &  47 &  68 & 1.69947e+00 & 5.53767e-01 & 2.39679e+00 & 1.40557e+00 & 7.85847e+00 & 8.46489e+00 & 0 \\ 
 21 &  48 &  69 & 1.73800e+00 & 5.09417e-01 & 2.34291e+00 & 1.41281e+00 & 8.09504e+00 & 8.69174e+00 & 0 \\ 
 21 &  49 &  70 & 1.55782e+00 & 4.51262e-01 & 2.82416e+00 & 1.41256e+00 & 8.24272e+00 & 8.85593e+00 & 0 \\ 
 21 &  50 &  71 & 1.78024e+00 & 5.08539e-01 & 2.76200e+00 & 1.46565e+00 & 8.50558e+00 & 9.10859e+00 & 0 \\ 
 21 &  51 &  72 & 1.74707e+00 & 4.74214e-01 & 3.59808e+00 & 1.52980e+00 & 8.66994e+00 & 9.28484e+00 & 0 \\ 
 21 &  52 &  73 & 1.68944e+00 & 4.48901e-01 & 4.15341e+00 & 1.57942e+00 & 8.60739e+00 & 9.22142e+00 & 0 \\ 
 21 &  53 &  74 & 1.73488e+00 & 4.46326e-01 & 5.08433e+00 & 1.66090e+00 & 8.74928e+00 & 9.36493e+00 & 0 \\ 
 21 &  54 &  75 & 1.72822e+00 & 4.37138e-01 & 5.67654e+00 & 1.68690e+00 & 8.88072e+00 & 9.49507e+00 & 0 \\ 
 21 &  55 &  76 & 1.74588e+00 & 4.40443e-01 & 6.71780e+00 & 1.75733e+00 & 8.95835e+00 & 9.57137e+00 & 0 \\ 
 21 &  56 &  77 & 1.75269e+00 & 4.47063e-01 & 7.35739e+00 & 1.77281e+00 & 9.12099e+00 & 9.72629e+00 & 0 \\ 
 21 &  57 &  78 & 1.88306e+00 & 5.46886e-01 & 8.35221e+00 & 1.83369e+00 & 8.99342e+00 & 9.57908e+00 & 0 \\ 
 21 &  58 &  79 & 1.91045e+00 & 6.33483e-01 & 8.79837e+00 & 1.84369e+00 & 9.20674e+00 & 9.83087e+00 & 0 \\ 
 21 &  59 &  80 & 2.51406e+00 & 1.13909e+00 & 9.58156e+00 & 1.93905e+00 & 9.58506e+00 & 1.02023e+01 & 0 \\ 
 21 &  60 &  81 & 2.37864e+00 & 1.60919e+00 & 9.75392e+00 & 2.00310e+00 & 9.41632e+00 & 1.00077e+01 & 0 \\ 
 21 &  61 &  82 & 3.42097e+00 & 2.15273e+00 & 9.93284e+00 & 2.09369e+00 & 9.73889e+00 & 1.03690e+01 & 0 \\ 
 21 &  62 &  83 & 2.98876e+00 & 2.52802e+00 & 9.96218e+00 & 2.10730e+00 & 1.00441e+01 & 1.06776e+01 & 0 \\ 
 21 &  63 &  84 & 3.67009e+00 & 2.92238e+00 & 9.98498e+00 & 2.19579e+00 & 1.00876e+01 & 1.07211e+01 & 0 \\ 
 21 &  64 &  85 & 3.42385e+00 & 3.08419e+00 & 9.99113e+00 & 2.20006e+00 & 1.02510e+01 & 1.08757e+01 & 0 \\ 
 21 &  65 &  86 & 3.81161e+00 & 3.47693e+00 & 9.99277e+00 & 2.27095e+00 & 1.03936e+01 & 1.10188e+01 & 0 \\ 
 21 &  66 &  87 & 3.76412e+00 & 3.37429e+00 & 9.99545e+00 & 2.26437e+00 & 1.04295e+01 & 1.10332e+01 & 0 \\ 
 21 &  67 &  88 & 4.06517e+00 & 3.69811e+00 & 9.99638e+00 & 2.34001e+00 & 1.06802e+01 & 1.13082e+01 & 0 \\ 
 21 &  68 &  89 & 4.05938e+00 & 3.69709e+00 & 9.99723e+00 & 2.35534e+00 & 1.09425e+01 & 1.15627e+01 & 0 \\ 
 21 &  69 &  90 & 4.35473e+00 & 3.88650e+00 & 9.99721e+00 & 2.42062e+00 & 1.09792e+01 & 1.16227e+01 & 0 \\ 
 21 &  70 &  91 & 4.33545e+00 & 3.59807e+00 & 9.99770e+00 & 2.40869e+00 & 1.13027e+01 & 1.19160e+01 & 0 \\ 
 21 &  71 &  92 & 4.78426e+00 & 3.76878e+00 & 9.99775e+00 & 2.49881e+00 & 1.13329e+01 & 1.19549e+01 & 0 \\ 
 21 &  72 &  93 & 4.74539e+00 & 3.59145e+00 & 9.99812e+00 & 2.50298e+00 & 1.15824e+01 & 1.22304e+01 & 0 \\ 
 21 &  73 &  94 & 4.95245e+00 & 3.75075e+00 & 9.99812e+00 & 2.58189e+00 & 1.15933e+01 & 1.22430e+01 & 0 \\ 
 21 &  74 &  95 & 4.86693e+00 & 3.53902e+00 & 9.99821e+00 & 2.56542e+00 & 1.12306e+01 & 1.18755e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Titanium (Ti)}} \\
\hline
 22 &  29 &  51 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.32737e-01 & 1.11879e+00 & 1 \\ 
 22 &  30 &  52 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.16350e-01 & 8.23309e-01 & 1 \\ 
 22 &  31 &  53 & 2.21845e+00 & 1.12890e+00 & 0.00000e+00 & 0.00000e+00 & 1.06132e+00 & 1.45991e+00 & 1 \\ 
 22 &  32 &  54 & 1.98468e+00 & 5.45202e-01 & 0.00000e+00 & 0.00000e+00 & 1.32929e+00 & 1.76983e+00 & 1 \\ 
 22 &  33 &  55 & 2.44146e+00 & 2.79788e-01 & 0.00000e+00 & 0.00000e+00 & 3.06297e+00 & 3.59030e+00 & 1 \\ 
 22 &  34 &  56 & 2.83519e+00 & 3.32910e-01 & 2.48150e-03 & 2.85772e-01 & 2.65756e+00 & 3.17358e+00 & 1 \\ 
 22 &  35 &  57 & 2.79385e+00 & 4.65752e-01 & 4.13028e-03 & 6.12397e-01 & 4.10170e+00 & 4.65147e+00 & 1 \\ 
 22 &  36 &  58 & 2.66020e+00 & 4.24239e-01 & 1.26692e-02 & 6.51448e-01 & 3.90205e+00 & 4.43476e+00 & 1 \\ 
 22 &  37 &  59 & 2.83500e+00 & 5.85327e-01 & 1.32649e-02 & 7.68186e-01 & 4.78931e+00 & 5.36208e+00 & 0 \\ 
 22 &  38 &  60 & 2.68163e+00 & 3.87463e-01 & 2.87457e-02 & 1.00351e+00 & 4.65422e+00 & 5.22571e+00 & 1 \\ 
 22 &  39 &  61 & 3.19514e+00 & 1.07304e+00 & 6.58079e-02 & 7.64722e-01 & 4.56459e+00 & 5.13398e+00 & 0 \\ 
 22 &  40 &  62 & 2.60127e+00 & 4.53866e-01 & 6.63638e-02 & 1.30370e+00 & 4.87712e+00 & 5.45184e+00 & 0 \\ 
 22 &  41 &  63 & 2.94890e+00 & 8.96606e-01 & 3.64367e-01 & 6.79467e-01 & 5.18336e+00 & 5.76281e+00 & 0 \\ 
 22 &  42 &  64 & 2.46917e+00 & 5.03837e-01 & 3.84340e-01 & 5.56978e-01 & 5.32123e+00 & 5.88474e+00 & 0 \\ 
 22 &  43 &  65 & 1.92050e+00 & 6.23129e-01 & 8.35868e-01 & 8.14026e-01 & 5.58147e+00 & 6.13942e+00 & 0 \\ 
 22 &  44 &  66 & 1.34156e+00 & 4.22199e-01 & 9.44558e-01 & 9.05654e-01 & 5.75696e+00 & 6.34541e+00 & 0 \\ 
 22 &  45 &  67 & 1.95401e+00 & 4.45397e-01 & 1.12043e+00 & 1.02165e+00 & 6.14145e+00 & 6.72646e+00 & 0 \\ 
 22 &  46 &  68 & 1.72102e+00 & 4.73776e-01 & 1.08010e+00 & 1.14963e+00 & 6.33256e+00 & 6.92911e+00 & 0 \\ 
 22 &  47 &  69 & 1.87171e+00 & 3.75049e-01 & 1.50892e+00 & 1.16922e+00 & 6.53058e+00 & 7.11931e+00 & 0 \\ 
 22 &  48 &  70 & 1.80458e+00 & 4.50882e-01 & 1.23494e+00 & 1.24732e+00 & 6.83000e+00 & 7.39558e+00 & 0 \\ 
 22 &  49 &  71 & 1.82123e+00 & 3.51044e-01 & 1.87786e+00 & 1.26852e+00 & 6.79300e+00 & 7.39565e+00 & 0 \\ 
 22 &  50 &  72 & 1.89191e+00 & 4.59486e-01 & 1.59449e+00 & 1.35254e+00 & 7.04423e+00 & 7.64999e+00 & 0 \\ 
 22 &  51 &  73 & 1.99566e+00 & 3.84234e-01 & 2.38942e+00 & 1.45189e+00 & 7.34394e+00 & 7.95370e+00 & 0 \\ 
 22 &  52 &  74 & 1.80686e+00 & 3.28049e-01 & 2.73949e+00 & 1.47712e+00 & 7.35611e+00 & 7.94478e+00 & 0 \\ 
 22 &  53 &  75 & 1.95277e+00 & 3.31201e-01 & 3.69766e+00 & 1.61300e+00 & 7.42904e+00 & 8.03987e+00 & 0 \\ 
 22 &  54 &  76 & 1.87621e+00 & 3.37271e-01 & 4.10278e+00 & 1.61673e+00 & 7.57150e+00 & 8.18348e+00 & 0 \\ 
 22 &  55 &  77 & 1.94958e+00 & 3.32456e-01 & 5.15844e+00 & 1.70566e+00 & 7.63545e+00 & 8.24806e+00 & 0 \\ 
 22 &  56 &  78 & 1.86218e+00 & 3.24424e-01 & 5.69429e+00 & 1.67594e+00 & 7.80360e+00 & 8.39606e+00 & 0 \\ 
 22 &  57 &  79 & 1.94451e+00 & 3.21324e-01 & 6.75583e+00 & 1.74833e+00 & 7.74082e+00 & 8.32876e+00 & 0 \\ 
 22 &  58 &  80 & 1.83304e+00 & 3.17225e-01 & 7.36567e+00 & 1.70431e+00 & 8.11361e+00 & 8.73333e+00 & 0 \\ 
 22 &  59 &  81 & 1.91838e+00 & 3.87753e-01 & 8.42128e+00 & 1.77897e+00 & 8.56860e+00 & 9.19387e+00 & 0 \\ 
 22 &  60 &  82 & 2.00411e+00 & 5.09273e-01 & 9.04042e+00 & 1.76628e+00 & 8.50835e+00 & 9.11873e+00 & 0 \\ 
 22 &  61 &  83 & 2.38489e+00 & 9.71476e-01 & 9.66340e+00 & 1.81960e+00 & 9.16640e+00 & 9.78145e+00 & 0 \\ 
 22 &  62 &  84 & 2.25186e+00 & 1.25501e+00 & 9.79910e+00 & 1.85390e+00 & 9.18974e+00 & 9.80719e+00 & 0 \\ 
 22 &  63 &  85 & 2.84828e+00 & 1.70778e+00 & 9.93559e+00 & 1.93034e+00 & 9.77216e+00 & 1.04028e+01 & 0 \\ 
 22 &  64 &  86 & 2.83597e+00 & 1.77205e+00 & 9.95887e+00 & 1.92724e+00 & 9.77841e+00 & 1.04146e+01 & 0 \\ 
 22 &  65 &  87 & 3.17799e+00 & 2.35417e+00 & 9.98429e+00 & 2.03813e+00 & 9.79857e+00 & 1.04164e+01 & 0 \\ 
 22 &  66 &  88 & 3.28955e+00 & 2.17454e+00 & 9.98827e+00 & 1.99833e+00 & 1.00622e+01 & 1.06901e+01 & 0 \\ 
 22 &  67 &  89 & 3.52761e+00 & 2.73688e+00 & 9.99436e+00 & 2.11745e+00 & 1.00849e+01 & 1.07185e+01 & 0 \\ 
 22 &  68 &  90 & 3.65334e+00 & 2.57435e+00 & 9.99453e+00 & 2.06866e+00 & 1.03292e+01 & 1.09541e+01 & 0 \\ 
 22 &  69 &  91 & 3.80011e+00 & 2.96587e+00 & 9.99635e+00 & 2.17548e+00 & 1.03093e+01 & 1.09453e+01 & 0 \\ 
 22 &  70 &  92 & 4.06095e+00 & 2.67969e+00 & 9.99635e+00 & 2.14146e+00 & 1.04747e+01 & 1.11139e+01 & 0 \\ 
 22 &  71 &  93 & 4.32571e+00 & 3.03376e+00 & 9.99659e+00 & 2.24232e+00 & 1.06212e+01 & 1.12374e+01 & 0 \\ 
 22 &  72 &  94 & 4.39362e+00 & 2.83549e+00 & 9.99705e+00 & 2.22638e+00 & 1.07598e+01 & 1.14016e+01 & 0 \\ 
 22 &  73 &  95 & 4.55749e+00 & 3.16058e+00 & 9.99741e+00 & 2.31795e+00 & 1.09500e+01 & 1.15811e+01 & 0 \\ 
 22 &  74 &  96 & 4.63683e+00 & 2.99215e+00 & 9.99755e+00 & 2.30356e+00 & 1.11381e+01 & 1.17832e+01 & 0 \\ 
 22 &  75 &  97 & 4.72971e+00 & 3.20003e+00 & 9.99627e+00 & 2.33077e+00 & 1.11436e+01 & 1.17988e+01 & 0 \\ 
 22 &  76 &  98 & 4.78143e+00 & 3.04497e+00 & 9.99755e+00 & 2.33923e+00 & 1.14647e+01 & 1.20912e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Vanadium (V)}} \\
\hline
 23 &  27 &  50 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.64210e-02 & 2.38616e-01 & 1 \\ 
 23 &  29 &  52 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.56167e-01 & 1.09653e+00 & 1 \\ 
 23 &  30 &  53 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 9.77228e-01 & 1.37092e+00 & 1 \\ 
 23 &  31 &  54 & 2.32468e+00 & 1.50134e+00 & 0.00000e+00 & 0.00000e+00 & 1.57076e+00 & 2.03228e+00 & 1 \\ 
 23 &  32 &  55 & 1.36341e+00 & 6.45947e-01 & 0.00000e+00 & 0.00000e+00 & 2.31506e+00 & 2.81188e+00 & 1 \\ 
 23 &  33 &  56 & 2.97582e+00 & 1.13801e+00 & 1.17502e-04 & 2.55899e-01 & 2.60790e+00 & 3.11279e+00 & 1 \\ 
 23 &  34 &  57 & 2.37115e+00 & 3.67160e-01 & 3.22984e-03 & 5.21381e-01 & 3.34641e+00 & 3.89503e+00 & 1 \\ 
 23 &  35 &  58 & 2.98866e+00 & 9.09562e-01 & 9.19278e-03 & 5.39599e-01 & 4.11656e+00 & 4.66973e+00 & 1 \\ 
 23 &  36 &  59 & 2.38151e+00 & 3.70548e-01 & 6.20110e-02 & 5.90590e-01 & 4.39213e+00 & 4.96343e+00 & 1 \\ 
 23 &  37 &  60 & 2.80024e+00 & 8.42736e-01 & 4.21927e-02 & 6.64890e-01 & 5.28730e+00 & 5.85956e+00 & 1 \\ 
 23 &  38 &  61 & 1.80090e+00 & 4.21886e-01 & 2.18403e-01 & 8.92220e-01 & 5.00197e+00 & 5.57173e+00 & 1 \\ 
 23 &  39 &  62 & 2.81507e+00 & 9.52488e-01 & 2.01642e-01 & 9.27001e-01 & 5.46536e+00 & 6.03315e+00 & 1 \\ 
 23 &  40 &  63 & 2.34129e+00 & 3.48593e-01 & 3.22895e-01 & 8.58913e-01 & 5.84054e+00 & 6.43487e+00 & 1 \\ 
 23 &  41 &  64 & 2.98427e+00 & 9.64663e-01 & 3.31087e-01 & 1.16221e+00 & 5.95622e+00 & 6.52897e+00 & 0 \\ 
 23 &  42 &  65 & 2.39497e+00 & 5.82704e-01 & 4.00293e-01 & 1.46065e+00 & 6.01577e+00 & 6.59853e+00 & 0 \\ 
 23 &  43 &  66 & 2.50436e+00 & 9.31464e-01 & 6.13416e-01 & 1.11652e+00 & 6.28138e+00 & 6.84281e+00 & 0 \\ 
 23 &  44 &  67 & 1.99531e+00 & 6.74285e-01 & 6.92801e-01 & 1.34755e+00 & 6.47382e+00 & 7.04296e+00 & 0 \\ 
 23 &  45 &  68 & 1.96906e+00 & 8.06463e-01 & 9.46399e-01 & 1.24489e+00 & 6.67466e+00 & 7.27196e+00 & 0 \\ 
 23 &  46 &  69 & 1.88777e+00 & 7.27091e-01 & 1.01775e+00 & 1.32833e+00 & 6.77767e+00 & 7.35145e+00 & 0 \\ 
 23 &  47 &  70 & 1.59017e+00 & 5.94534e-01 & 1.38488e+00 & 1.29904e+00 & 6.91016e+00 & 7.50931e+00 & 0 \\ 
 23 &  48 &  71 & 1.84954e+00 & 6.40350e-01 & 1.40455e+00 & 1.42560e+00 & 7.03977e+00 & 7.65251e+00 & 0 \\ 
 23 &  49 &  72 & 1.57878e+00 & 5.55437e-01 & 1.68861e+00 & 1.38610e+00 & 7.24125e+00 & 7.83332e+00 & 0 \\ 
 23 &  50 &  73 & 1.69834e+00 & 5.53833e-01 & 1.63268e+00 & 1.44258e+00 & 7.55971e+00 & 8.17806e+00 & 0 \\ 
 23 &  51 &  74 & 1.72231e+00 & 5.35193e-01 & 2.22287e+00 & 1.53699e+00 & 7.79389e+00 & 8.38992e+00 & 0 \\ 
 23 &  52 &  75 & 1.75533e+00 & 5.08065e-01 & 2.60918e+00 & 1.61948e+00 & 7.76127e+00 & 8.38095e+00 & 0 \\ 
 23 &  53 &  76 & 1.83357e+00 & 4.99350e-01 & 3.38924e+00 & 1.71160e+00 & 7.84705e+00 & 8.46781e+00 & 0 \\ 
 23 &  54 &  77 & 1.83280e+00 & 4.87221e-01 & 3.83845e+00 & 1.72489e+00 & 8.00730e+00 & 8.62893e+00 & 0 \\ 
 23 &  55 &  78 & 1.87035e+00 & 4.68401e-01 & 4.72855e+00 & 1.77807e+00 & 8.09002e+00 & 8.71689e+00 & 0 \\ 
 23 &  56 &  79 & 1.76796e+00 & 4.39876e-01 & 5.24129e+00 & 1.75710e+00 & 8.24306e+00 & 8.86699e+00 & 0 \\ 
 23 &  57 &  80 & 1.78980e+00 & 4.36830e-01 & 6.17122e+00 & 1.80547e+00 & 8.20864e+00 & 8.83484e+00 & 0 \\ 
 23 &  58 &  81 & 1.73575e+00 & 4.20151e-01 & 6.76773e+00 & 1.78169e+00 & 8.54838e+00 & 9.15753e+00 & 0 \\ 
 23 &  59 &  82 & 1.72551e+00 & 4.19109e-01 & 7.56828e+00 & 1.80264e+00 & 8.88824e+00 & 9.50938e+00 & 0 \\ 
 23 &  60 &  83 & 1.70413e+00 & 4.56744e-01 & 8.15365e+00 & 1.79050e+00 & 8.88641e+00 & 9.52076e+00 & 0 \\ 
 23 &  61 &  84 & 1.92290e+00 & 7.23295e-01 & 8.94401e+00 & 1.82058e+00 & 9.27813e+00 & 9.91227e+00 & 0 \\ 
 23 &  62 &  85 & 1.74848e+00 & 9.11920e-01 & 9.22795e+00 & 1.83314e+00 & 9.26740e+00 & 9.89296e+00 & 0 \\ 
 23 &  63 &  86 & 2.50420e+00 & 1.37137e+00 & 9.66659e+00 & 1.90182e+00 & 9.39717e+00 & 1.00178e+01 & 0 \\ 
 23 &  64 &  87 & 2.21448e+00 & 1.54430e+00 & 9.76980e+00 & 1.89652e+00 & 9.54450e+00 & 1.01818e+01 & 0 \\ 
 23 &  65 &  88 & 2.96534e+00 & 1.97405e+00 & 9.90698e+00 & 1.97936e+00 & 9.66478e+00 & 1.03122e+01 & 0 \\ 
 23 &  66 &  89 & 2.70278e+00 & 2.09144e+00 & 9.93940e+00 & 1.96637e+00 & 9.88145e+00 & 1.05090e+01 & 0 \\ 
 23 &  67 &  90 & 3.36572e+00 & 2.45748e+00 & 9.97257e+00 & 2.04798e+00 & 9.94959e+00 & 1.06003e+01 & 0 \\ 
 23 &  68 &  91 & 3.17117e+00 & 2.48260e+00 & 9.98818e+00 & 2.02585e+00 & 1.03075e+01 & 1.09411e+01 & 0 \\ 
 23 &  69 &  92 & 3.67284e+00 & 2.85258e+00 & 9.99225e+00 & 2.11408e+00 & 1.02566e+01 & 1.09116e+01 & 0 \\ 
 23 &  70 &  93 & 3.64429e+00 & 2.68436e+00 & 9.99423e+00 & 2.08224e+00 & 1.04651e+01 & 1.11007e+01 & 0 \\ 
 23 &  71 &  94 & 4.19186e+00 & 2.96354e+00 & 9.99618e+00 & 2.19048e+00 & 1.04493e+01 & 1.10947e+01 & 0 \\ 
 23 &  72 &  95 & 4.10562e+00 & 2.84284e+00 & 9.99700e+00 & 2.18090e+00 & 1.06494e+01 & 1.13091e+01 & 0 \\ 
 23 &  73 &  96 & 4.49127e+00 & 3.11583e+00 & 9.99731e+00 & 2.27089e+00 & 1.06846e+01 & 1.13207e+01 & 0 \\ 
 23 &  74 &  97 & 4.36581e+00 & 2.95613e+00 & 9.99750e+00 & 2.25091e+00 & 1.05570e+01 & 1.12155e+01 & 0 \\ 
 23 &  75 &  98 & 4.63144e+00 & 3.20249e+00 & 9.99774e+00 & 2.32989e+00 & 1.07446e+01 & 1.14040e+01 & 0 \\ 
 23 &  76 &  99 & 4.52317e+00 & 3.08755e+00 & 9.99816e+00 & 2.33244e+00 & 1.09911e+01 & 1.16213e+01 & 0 \\ 
 23 &  77 & 100 & 4.81350e+00 & 3.28211e+00 & 9.99818e+00 & 2.39830e+00 & 1.12405e+01 & 1.18826e+01 & 0 \\ 
 23 &  78 & 101 & 4.67213e+00 & 3.15767e+00 & 9.99847e+00 & 2.39914e+00 & 1.14603e+01 & 1.21296e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Chromium (Cr)}} \\
\hline
 24 &  31 &  55 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.26423e-01 & 1.21154e+00 & 1 \\ 
 24 &  32 &  56 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.82141e-01 & 6.60430e-01 & 1 \\ 
 24 &  33 &  57 & 1.44265e+00 & 5.37897e-01 & 0.00000e+00 & 0.00000e+00 & 1.87404e+00 & 2.35235e+00 & 1 \\ 
 24 &  34 &  58 & 2.43030e+00 & 2.95910e-01 & 0.00000e+00 & 0.00000e+00 & 1.34610e+00 & 1.79509e+00 & 1 \\ 
 24 &  35 &  59 & 2.55007e+00 & 4.02874e-01 & 0.00000e+00 & 0.00000e+00 & 2.94181e+00 & 3.46163e+00 & 1 \\ 
 24 &  36 &  60 & 2.81417e+00 & 4.57993e-01 & 5.35311e-04 & 1.46539e-01 & 2.14860e+00 & 2.65623e+00 & 1 \\ 
 24 &  37 &  61 & 2.70557e+00 & 4.40651e-01 & 1.32921e-03 & 4.30991e-01 & 3.76814e+00 & 4.30775e+00 & 1 \\ 
 24 &  38 &  62 & 2.91254e+00 & 3.55138e-01 & 2.84120e-03 & 3.48906e-01 & 3.05130e+00 & 3.57723e+00 & 1 \\ 
 24 &  39 &  63 & 3.48058e+00 & 9.49776e-01 & 1.84308e-02 & 6.98238e-01 & 3.37902e+00 & 3.92991e+00 & 1 \\ 
 24 &  40 &  64 & 2.78514e+00 & 4.12297e-01 & 2.87450e-02 & 6.36732e-01 & 3.77461e+00 & 4.33840e+00 & 1 \\ 
 24 &  41 &  65 & 3.23381e+00 & 1.12320e+00 & 7.47862e-02 & 7.08263e-01 & 3.98649e+00 & 4.53368e+00 & 0 \\ 
 24 &  42 &  66 & 2.83590e+00 & 5.74786e-01 & 8.93653e-02 & 9.76688e-01 & 4.05318e+00 & 4.60906e+00 & 0 \\ 
 24 &  43 &  67 & 3.25935e+00 & 9.75322e-01 & 1.80839e-01 & 8.02574e-01 & 4.65165e+00 & 5.21042e+00 & 0 \\ 
 24 &  44 &  68 & 2.68458e+00 & 5.46558e-01 & 1.82156e-01 & 8.78955e-01 & 4.84293e+00 & 5.40783e+00 & 0 \\ 
 24 &  45 &  69 & 2.74817e+00 & 8.90906e-01 & 3.82842e-01 & 8.14080e-01 & 5.13585e+00 & 5.70162e+00 & 0 \\ 
 24 &  46 &  70 & 2.58644e+00 & 5.74078e-01 & 3.92928e-01 & 8.38467e-01 & 5.27555e+00 & 5.85039e+00 & 0 \\ 
 24 &  47 &  71 & 2.08635e+00 & 6.42877e-01 & 8.19474e-01 & 9.75045e-01 & 5.56467e+00 & 6.12183e+00 & 0 \\ 
 24 &  48 &  72 & 1.62224e+00 & 5.49141e-01 & 8.24095e-01 & 1.01082e+00 & 5.63122e+00 & 6.21185e+00 & 0 \\ 
 24 &  49 &  73 & 1.96790e+00 & 4.69647e-01 & 1.10443e+00 & 1.13809e+00 & 5.68545e+00 & 6.28446e+00 & 0 \\ 
 24 &  50 &  74 & 1.81312e+00 & 5.04298e-01 & 1.13017e+00 & 1.30320e+00 & 5.82093e+00 & 6.39753e+00 & 0 \\ 
 24 &  51 &  75 & 2.10921e+00 & 4.71739e-01 & 1.61440e+00 & 1.44568e+00 & 6.26451e+00 & 6.86127e+00 & 0 \\ 
 24 &  52 &  76 & 1.98950e+00 & 5.00105e-01 & 1.89578e+00 & 1.55922e+00 & 6.19506e+00 & 6.77350e+00 & 0 \\ 
 24 &  53 &  77 & 2.11099e+00 & 4.90132e-01 & 2.65275e+00 & 1.69255e+00 & 6.31770e+00 & 6.92593e+00 & 0 \\ 
 24 &  54 &  78 & 1.88049e+00 & 4.42525e-01 & 3.02962e+00 & 1.63904e+00 & 6.47811e+00 & 7.06040e+00 & 0 \\ 
 24 &  55 &  79 & 1.66650e+00 & 3.81485e-01 & 3.47704e+00 & 1.58886e+00 & 7.48514e+00 & 8.09833e+00 & 0 \\ 
 24 &  56 &  80 & 1.60265e+00 & 3.33650e-01 & 3.94369e+00 & 1.58078e+00 & 7.24719e+00 & 7.87075e+00 & 0 \\ 
 24 &  57 &  81 & 1.57491e+00 & 3.12302e-01 & 4.56152e+00 & 1.59704e+00 & 7.84013e+00 & 8.45906e+00 & 0 \\ 
 24 &  58 &  82 & 1.46122e+00 & 2.88415e-01 & 5.06043e+00 & 1.58045e+00 & 7.59773e+00 & 8.22553e+00 & 0 \\ 
 24 &  59 &  83 & 1.46294e+00 & 2.75772e-01 & 5.74956e+00 & 1.61261e+00 & 8.16440e+00 & 8.79815e+00 & 0 \\ 
 24 &  60 &  84 & 1.40895e+00 & 2.50720e-01 & 6.08123e+00 & 1.56493e+00 & 8.14599e+00 & 8.76015e+00 & 0 \\ 
 24 &  61 &  85 & 1.43327e+00 & 2.58034e-01 & 6.94933e+00 & 1.59579e+00 & 8.53675e+00 & 9.15364e+00 & 0 \\ 
 24 &  62 &  86 & 1.44541e+00 & 2.64104e-01 & 7.38263e+00 & 1.55224e+00 & 8.52176e+00 & 9.13995e+00 & 0 \\ 
 24 &  63 &  87 & 1.58844e+00 & 4.14794e-01 & 8.39926e+00 & 1.61796e+00 & 8.78166e+00 & 9.41191e+00 & 0 \\ 
 24 &  64 &  88 & 1.56554e+00 & 4.45333e-01 & 8.70206e+00 & 1.59262e+00 & 8.90448e+00 & 9.54638e+00 & 0 \\ 
 24 &  65 &  89 & 1.99117e+00 & 8.08483e-01 & 9.42108e+00 & 1.69154e+00 & 9.05439e+00 & 9.70330e+00 & 0 \\ 
 24 &  66 &  90 & 1.83748e+00 & 8.42739e-01 & 9.54471e+00 & 1.66124e+00 & 9.26314e+00 & 9.89903e+00 & 0 \\ 
 24 &  67 &  91 & 2.60273e+00 & 1.28807e+00 & 9.85393e+00 & 1.78736e+00 & 9.38347e+00 & 1.00320e+01 & 0 \\ 
 24 &  68 &  92 & 2.39640e+00 & 1.28938e+00 & 9.88510e+00 & 1.74315e+00 & 9.66912e+00 & 1.03187e+01 & 0 \\ 
 24 &  69 &  93 & 2.98520e+00 & 1.77828e+00 & 9.96711e+00 & 1.85096e+00 & 9.79267e+00 & 1.04338e+01 & 0 \\ 
 24 &  70 &  94 & 3.07290e+00 & 1.59518e+00 & 9.98217e+00 & 1.81320e+00 & 9.95964e+00 & 1.06050e+01 & 0 \\ 
 24 &  71 &  95 & 3.49203e+00 & 2.09863e+00 & 9.99312e+00 & 1.94033e+00 & 9.92485e+00 & 1.05856e+01 & 0 \\ 
 24 &  72 &  96 & 3.66898e+00 & 1.92390e+00 & 9.99284e+00 & 1.90031e+00 & 1.01358e+01 & 1.07779e+01 & 0 \\ 
 24 &  73 &  97 & 3.89020e+00 & 2.36250e+00 & 9.99549e+00 & 2.00894e+00 & 1.01231e+01 & 1.07533e+01 & 0 \\ 
 24 &  74 &  98 & 3.99295e+00 & 2.16368e+00 & 9.99545e+00 & 1.98336e+00 & 1.03024e+01 & 1.09467e+01 & 0 \\ 
 24 &  75 &  99 & 4.17303e+00 & 2.53102e+00 & 9.99662e+00 & 2.07929e+00 & 1.03829e+01 & 1.10164e+01 & 0 \\ 
 24 &  76 & 100 & 4.21839e+00 & 2.35911e+00 & 9.99619e+00 & 2.05262e+00 & 1.03985e+01 & 1.10654e+01 & 0 \\ 
 24 &  77 & 101 & 4.35843e+00 & 2.69729e+00 & 9.99745e+00 & 2.13962e+00 & 1.04332e+01 & 1.11005e+01 & 0 \\ 
 24 &  78 & 102 & 4.41162e+00 & 2.54003e+00 & 9.99694e+00 & 2.10944e+00 & 1.07841e+01 & 1.14559e+01 & 0 \\ 
 24 &  79 & 103 & 4.56704e+00 & 2.85300e+00 & 9.99814e+00 & 2.19384e+00 & 1.08964e+01 & 1.15585e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Manganese (Mn)}} \\
\hline
 25 &  29 &  54 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 25 &  31 &  56 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.07554e-01 & 6.61747e-01 & 1 \\ 
 25 &  32 &  57 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 9.00034e-01 & 1.29898e+00 & 1 \\ 
 25 &  33 &  58 & 2.20266e+00 & 1.17398e+00 & 0.00000e+00 & 0.00000e+00 & 1.64380e+00 & 2.10488e+00 & 1 \\ 
 25 &  34 &  59 & 1.15009e+00 & 6.08150e-01 & 0.00000e+00 & 0.00000e+00 & 1.98724e+00 & 2.47999e+00 & 1 \\ 
 25 &  35 &  60 & 2.36781e+00 & 1.31316e+00 & 0.00000e+00 & 0.00000e+00 & 2.41837e+00 & 2.92412e+00 & 1 \\ 
 25 &  36 &  61 & 2.52771e+00 & 2.91957e-01 & 4.89743e-04 & 4.10267e-01 & 2.97631e+00 & 3.52478e+00 & 1 \\ 
 25 &  37 &  62 & 2.90252e+00 & 7.76640e-01 & 1.96737e-03 & 3.83415e-01 & 3.77072e+00 & 4.33801e+00 & 1 \\ 
 25 &  38 &  63 & 2.19409e+00 & 3.57467e-01 & 1.56135e-02 & 4.39761e-01 & 3.68234e+00 & 4.22426e+00 & 1 \\ 
 25 &  39 &  64 & 3.27040e+00 & 9.93520e-01 & 1.92347e-02 & 4.70645e-01 & 4.03278e+00 & 4.60666e+00 & 1 \\ 
 25 &  40 &  65 & 2.15422e+00 & 3.79181e-01 & 5.20967e-02 & 7.68321e-01 & 4.31812e+00 & 4.89851e+00 & 1 \\ 
 25 &  41 &  66 & 3.18288e+00 & 1.06615e+00 & 5.18900e-02 & 9.05977e-01 & 4.48015e+00 & 5.04977e+00 & 1 \\ 
 25 &  42 &  67 & 2.75642e+00 & 4.72828e-01 & 1.23744e-01 & 1.03998e+00 & 5.01571e+00 & 5.60876e+00 & 0 \\ 
 25 &  43 &  68 & 3.01083e+00 & 1.11116e+00 & 1.69387e-01 & 9.94266e-01 & 5.41400e+00 & 6.01512e+00 & 0 \\ 
 25 &  44 &  69 & 2.57261e+00 & 5.38461e-01 & 2.53624e-01 & 1.05863e+00 & 5.64190e+00 & 6.23155e+00 & 0 \\ 
 25 &  45 &  70 & 2.81191e+00 & 1.04318e+00 & 3.38688e-01 & 1.04783e+00 & 5.74670e+00 & 6.34763e+00 & 0 \\ 
 25 &  46 &  71 & 2.42715e+00 & 5.75617e-01 & 4.53300e-01 & 1.16211e+00 & 6.03322e+00 & 6.62299e+00 & 0 \\ 
 25 &  47 &  72 & 2.60033e+00 & 9.55584e-01 & 5.44199e-01 & 1.09170e+00 & 6.26794e+00 & 6.87544e+00 & 0 \\ 
 25 &  48 &  73 & 1.70360e+00 & 7.33381e-01 & 7.65910e-01 & 1.22399e+00 & 6.29780e+00 & 6.90937e+00 & 0 \\ 
 25 &  49 &  74 & 1.59713e+00 & 8.60108e-01 & 9.41115e-01 & 1.16560e+00 & 6.40135e+00 & 7.00880e+00 & 0 \\ 
 25 &  50 &  75 & 1.41709e+00 & 6.60608e-01 & 1.07914e+00 & 1.28778e+00 & 6.60597e+00 & 7.18803e+00 & 0 \\ 
 25 &  51 &  76 & 1.64475e+00 & 5.81097e-01 & 1.41219e+00 & 1.54989e+00 & 7.03082e+00 & 7.65833e+00 & 0 \\ 
 25 &  52 &  77 & 2.00981e+00 & 7.53569e-01 & 1.70061e+00 & 1.72940e+00 & 6.86975e+00 & 7.48305e+00 & 0 \\ 
 25 &  53 &  78 & 2.05619e+00 & 6.40493e-01 & 2.39614e+00 & 1.80765e+00 & 7.01431e+00 & 7.62916e+00 & 0 \\ 
 25 &  54 &  79 & 1.60802e+00 & 5.22426e-01 & 2.83881e+00 & 1.70339e+00 & 7.13203e+00 & 7.76076e+00 & 0 \\ 
 25 &  55 &  80 & 1.60685e+00 & 4.88001e-01 & 3.28290e+00 & 1.71587e+00 & 7.70512e+00 & 8.33105e+00 & 0 \\ 
 25 &  56 &  81 & 1.52174e+00 & 4.61154e-01 & 3.78948e+00 & 1.72524e+00 & 7.29410e+00 & 7.92516e+00 & 0 \\ 
 25 &  57 &  82 & 1.52965e+00 & 4.26164e-01 & 4.31040e+00 & 1.72308e+00 & 7.82399e+00 & 8.46435e+00 & 0 \\ 
 25 &  58 &  83 & 1.47667e+00 & 3.95101e-01 & 4.70518e+00 & 1.70532e+00 & 7.62393e+00 & 8.26009e+00 & 0 \\ 
 25 &  59 &  84 & 1.51521e+00 & 3.80198e-01 & 5.27306e+00 & 1.72294e+00 & 8.11087e+00 & 8.75539e+00 & 0 \\ 
 25 &  60 &  85 & 1.51644e+00 & 3.65372e-01 & 5.58820e+00 & 1.70730e+00 & 8.05165e+00 & 8.69532e+00 & 0 \\ 
 25 &  61 &  86 & 1.51488e+00 & 3.59569e-01 & 6.21702e+00 & 1.70485e+00 & 8.34521e+00 & 8.98867e+00 & 0 \\ 
 25 &  62 &  87 & 1.48465e+00 & 3.52782e-01 & 6.48662e+00 & 1.66197e+00 & 8.49446e+00 & 9.13016e+00 & 0 \\ 
 25 &  63 &  88 & 1.58303e+00 & 3.91979e-01 & 7.36975e+00 & 1.68803e+00 & 8.63404e+00 & 9.28024e+00 & 0 \\ 
 25 &  64 &  89 & 1.51214e+00 & 4.00280e-01 & 7.61584e+00 & 1.65259e+00 & 8.86412e+00 & 9.49606e+00 & 0 \\ 
 25 &  65 &  90 & 1.79929e+00 & 5.85558e-01 & 8.44523e+00 & 1.69441e+00 & 8.99248e+00 & 9.62684e+00 & 0 \\ 
 25 &  66 &  91 & 1.61624e+00 & 5.66448e-01 & 8.77397e+00 & 1.67252e+00 & 9.08020e+00 & 9.73531e+00 & 0 \\ 
 25 &  67 &  92 & 2.14624e+00 & 9.49468e-01 & 9.41124e+00 & 1.73534e+00 & 9.10626e+00 & 9.76542e+00 & 0 \\ 
 25 &  68 &  93 & 1.87569e+00 & 1.02907e+00 & 9.51797e+00 & 1.71335e+00 & 9.30730e+00 & 9.96935e+00 & 0 \\ 
 25 &  69 &  94 & 2.69777e+00 & 1.45081e+00 & 9.77933e+00 & 1.78571e+00 & 9.51575e+00 & 1.01578e+01 & 0 \\ 
 25 &  70 &  95 & 2.35029e+00 & 1.42742e+00 & 9.84492e+00 & 1.76623e+00 & 9.62041e+00 & 1.02644e+01 & 0 \\ 
 25 &  71 &  96 & 3.22513e+00 & 1.80358e+00 & 9.95589e+00 & 1.84834e+00 & 9.70794e+00 & 1.03757e+01 & 0 \\ 
 25 &  72 &  97 & 3.10238e+00 & 1.89409e+00 & 9.97465e+00 & 1.82385e+00 & 9.94512e+00 & 1.05944e+01 & 0 \\ 
 25 &  73 &  98 & 3.80345e+00 & 2.23202e+00 & 9.98835e+00 & 1.91647e+00 & 9.88186e+00 & 1.05522e+01 & 0 \\ 
 25 &  74 &  99 & 3.62208e+00 & 2.21817e+00 & 9.99005e+00 & 1.89730e+00 & 1.00826e+01 & 1.07223e+01 & 0 \\ 
 25 &  75 & 100 & 4.03539e+00 & 2.52549e+00 & 9.99182e+00 & 1.97462e+00 & 1.01364e+01 & 1.07759e+01 & 0 \\ 
 25 &  76 & 101 & 3.90451e+00 & 2.38616e+00 & 9.99298e+00 & 1.96313e+00 & 1.03827e+01 & 1.10600e+01 & 0 \\ 
 25 &  77 & 102 & 4.24656e+00 & 2.65438e+00 & 9.99558e+00 & 2.02831e+00 & 1.03996e+01 & 1.10654e+01 & 0 \\ 
 25 &  78 & 103 & 4.14797e+00 & 2.51293e+00 & 9.99588e+00 & 2.02853e+00 & 1.05992e+01 & 1.12682e+01 & 0 \\ 
 25 &  79 & 104 & 4.45426e+00 & 2.80603e+00 & 9.99762e+00 & 2.10334e+00 & 1.06334e+01 & 1.12797e+01 & 0 \\ 
 25 &  80 & 105 & 4.30890e+00 & 2.62823e+00 & 9.99782e+00 & 2.06598e+00 & 1.11811e+01 & 1.18696e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Iron (Fe)}} \\
\hline
 26 &  33 &  59 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.08790e-01 & 2.70664e-01 & 1 \\ 
 26 &  34 &  60 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.19896e-02 & 1.63381e-01 & 1 \\ 
 26 &  35 &  61 & 1.46411e+00 & 1.14682e+00 & 0.00000e+00 & 0.00000e+00 & 9.62366e-01 & 1.37689e+00 & 1 \\ 
 26 &  36 &  62 & 1.70404e+00 & 5.83525e-01 & 0.00000e+00 & 0.00000e+00 & 6.12786e-01 & 9.62282e-01 & 1 \\ 
 26 &  37 &  63 & 1.53163e+00 & 1.28544e+00 & 0.00000e+00 & 0.00000e+00 & 1.89943e+00 & 2.38026e+00 & 1 \\ 
 26 &  38 &  64 & 1.71491e+00 & 6.01351e-01 & 0.00000e+00 & 0.00000e+00 & 1.67745e+00 & 2.16041e+00 & 1 \\ 
 26 &  39 &  65 & 3.50565e+00 & 7.37833e-01 & 9.33176e-05 & 1.85007e-01 & 2.43804e+00 & 2.97181e+00 & 1 \\ 
 26 &  40 &  66 & 3.09186e+00 & 4.16809e-01 & 1.04271e-03 & 1.90934e-01 & 2.28899e+00 & 2.79817e+00 & 1 \\ 
 26 &  41 &  67 & 3.39011e+00 & 1.00753e+00 & 1.24275e-02 & 3.95629e-01 & 2.79918e+00 & 3.34250e+00 & 1 \\ 
 26 &  42 &  68 & 2.51730e+00 & 7.22230e-01 & 3.46788e-02 & 4.23995e-01 & 2.56072e+00 & 3.07577e+00 & 0 \\ 
 26 &  43 &  69 & 3.58047e+00 & 1.01235e+00 & 7.48984e-02 & 4.84870e-01 & 3.27651e+00 & 3.83383e+00 & 0 \\ 
 26 &  44 &  70 & 2.45500e+00 & 6.16422e-01 & 8.79428e-02 & 6.68028e-01 & 3.57558e+00 & 4.12684e+00 & 0 \\ 
 26 &  45 &  71 & 3.33312e+00 & 9.80099e-01 & 1.54579e-01 & 7.33447e-01 & 4.00644e+00 & 4.56260e+00 & 0 \\ 
 26 &  46 &  72 & 2.61672e+00 & 6.23013e-01 & 2.09229e-01 & 9.98075e-01 & 3.94631e+00 & 4.52268e+00 & 0 \\ 
 26 &  47 &  73 & 2.75990e+00 & 1.02393e+00 & 3.10332e-01 & 8.97923e-01 & 4.31815e+00 & 4.90250e+00 & 0 \\ 
 26 &  48 &  74 & 2.48522e+00 & 6.96182e-01 & 2.92252e-01 & 1.14229e+00 & 4.53720e+00 & 5.12489e+00 & 0 \\ 
 26 &  49 &  75 & 2.50403e+00 & 7.96335e-01 & 6.24057e-01 & 1.01103e+00 & 4.57745e+00 & 5.16694e+00 & 0 \\ 
 26 &  50 &  76 & 2.51601e+00 & 5.47990e-01 & 7.68140e-01 & 1.11892e+00 & 4.63471e+00 & 5.22573e+00 & 0 \\ 
 26 &  51 &  77 & 2.28566e+00 & 5.27346e-01 & 1.19080e+00 & 1.48446e+00 & 5.12656e+00 & 5.68510e+00 & 0 \\ 
 26 &  52 &  78 & 2.14949e+00 & 6.71842e-01 & 1.34571e+00 & 1.69521e+00 & 5.08890e+00 & 5.64864e+00 & 0 \\ 
 26 &  53 &  79 & 2.08470e+00 & 5.83306e-01 & 1.98362e+00 & 1.75373e+00 & 5.32699e+00 & 5.93122e+00 & 0 \\ 
 26 &  54 &  80 & 1.65271e+00 & 4.43599e-01 & 2.21924e+00 & 1.64166e+00 & 5.45559e+00 & 6.05301e+00 & 0 \\ 
 26 &  55 &  81 & 1.46146e+00 & 3.74230e-01 & 2.25253e+00 & 1.49148e+00 & 7.14573e+00 & 7.76037e+00 & 0 \\ 
 26 &  56 &  82 & 1.38355e+00 & 3.39087e-01 & 2.55290e+00 & 1.50274e+00 & 6.65255e+00 & 7.28198e+00 & 0 \\ 
 26 &  57 &  83 & 1.48402e+00 & 3.31677e-01 & 2.84335e+00 & 1.51691e+00 & 7.39735e+00 & 8.03940e+00 & 0 \\ 
 26 &  58 &  84 & 1.41249e+00 & 3.09935e-01 & 3.24982e+00 & 1.50660e+00 & 6.93883e+00 & 7.57314e+00 & 0 \\ 
 26 &  59 &  85 & 1.42186e+00 & 2.98980e-01 & 3.88602e+00 & 1.55523e+00 & 7.46240e+00 & 8.08144e+00 & 0 \\ 
 26 &  60 &  86 & 1.39690e+00 & 2.82650e-01 & 3.83863e+00 & 1.47640e+00 & 7.60063e+00 & 8.24458e+00 & 0 \\ 
 26 &  61 &  87 & 1.46095e+00 & 2.75178e-01 & 4.51869e+00 & 1.51111e+00 & 7.61357e+00 & 8.24479e+00 & 0 \\ 
 26 &  62 &  88 & 1.46059e+00 & 2.63394e-01 & 4.71691e+00 & 1.44725e+00 & 7.51958e+00 & 8.16367e+00 & 0 \\ 
 26 &  63 &  89 & 1.51130e+00 & 2.59159e-01 & 5.61589e+00 & 1.49016e+00 & 7.58940e+00 & 8.20902e+00 & 0 \\ 
 26 &  64 &  90 & 1.39650e+00 & 2.40574e-01 & 5.59990e+00 & 1.38020e+00 & 7.99474e+00 & 8.64405e+00 & 0 \\ 
 26 &  65 &  91 & 1.48005e+00 & 2.45848e-01 & 6.55423e+00 & 1.43260e+00 & 8.25257e+00 & 8.90508e+00 & 0 \\ 
 26 &  66 &  92 & 1.45235e+00 & 2.37498e-01 & 6.82664e+00 & 1.37676e+00 & 8.34528e+00 & 8.99940e+00 & 0 \\ 
 26 &  67 &  93 & 1.57025e+00 & 3.02348e-01 & 7.76655e+00 & 1.42805e+00 & 8.67445e+00 & 9.32244e+00 & 0 \\ 
 26 &  68 &  94 & 1.48186e+00 & 2.81634e-01 & 8.05102e+00 & 1.38252e+00 & 8.72741e+00 & 9.39069e+00 & 0 \\ 
 26 &  69 &  95 & 1.73895e+00 & 4.99202e-01 & 8.91660e+00 & 1.45880e+00 & 8.93260e+00 & 9.57516e+00 & 0 \\ 
 26 &  70 &  96 & 1.62975e+00 & 5.10431e-01 & 9.03644e+00 & 1.44200e+00 & 9.02664e+00 & 9.69452e+00 & 0 \\ 
 26 &  71 &  97 & 2.13047e+00 & 8.24651e-01 & 9.54521e+00 & 1.55351e+00 & 9.16766e+00 & 9.83045e+00 & 0 \\ 
 26 &  72 &  98 & 2.07653e+00 & 7.35768e-01 & 9.66973e+00 & 1.50231e+00 & 9.54696e+00 & 1.02057e+01 & 0 \\ 
 26 &  73 &  99 & 2.86215e+00 & 1.18304e+00 & 9.94652e+00 & 1.64412e+00 & 9.37796e+00 & 1.00431e+01 & 0 \\ 
 26 &  74 & 100 & 2.93201e+00 & 1.20609e+00 & 9.94869e+00 & 1.60911e+00 & 9.57931e+00 & 1.02330e+01 & 0 \\ 
 26 &  75 & 101 & 3.36390e+00 & 1.63875e+00 & 9.98395e+00 & 1.71687e+00 & 9.59525e+00 & 1.02672e+01 & 0 \\ 
 26 &  76 & 102 & 3.33566e+00 & 1.50370e+00 & 9.98302e+00 & 1.68090e+00 & 9.75198e+00 & 1.04310e+01 & 0 \\ 
 26 &  77 & 103 & 3.61384e+00 & 1.92987e+00 & 9.99234e+00 & 1.77137e+00 & 9.81122e+00 & 1.04690e+01 & 0 \\ 
 26 &  78 & 104 & 3.71869e+00 & 1.75292e+00 & 9.99046e+00 & 1.74409e+00 & 1.00765e+01 & 1.07447e+01 & 0 \\ 
 26 &  79 & 105 & 3.94000e+00 & 2.17194e+00 & 9.99477e+00 & 1.82429e+00 & 1.01015e+01 & 1.07858e+01 & 0 \\ 
 26 &  80 & 106 & 3.95420e+00 & 1.91150e+00 & 9.99337e+00 & 1.75688e+00 & 1.06860e+01 & 1.13580e+01 & 0 \\ 
 26 &  81 & 107 & 4.10013e+00 & 2.29810e+00 & 9.99666e+00 & 1.86101e+00 & 1.04320e+01 & 1.11211e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Cobalt (Co)}} \\
\hline
 27 &  31 &  58 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 27 &  33 &  60 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.49608e-01 & 8.85904e-01 & 1 \\ 
 27 &  34 &  61 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.76017e-01 & 3.58364e-01 & 1 \\ 
 27 &  35 &  62 & 2.18688e+00 & 1.54611e+00 & 0.00000e+00 & 0.00000e+00 & 7.86429e-01 & 1.17277e+00 & 1 \\ 
 27 &  36 &  63 & 1.49274e+00 & 3.45340e-01 & 0.00000e+00 & 0.00000e+00 & 1.35858e+00 & 1.81757e+00 & 1 \\ 
 27 &  37 &  64 & 2.20470e+00 & 1.50787e+00 & 0.00000e+00 & 0.00000e+00 & 1.76586e+00 & 2.24484e+00 & 1 \\ 
 27 &  38 &  65 & 1.22350e+00 & 3.72221e-01 & 0.00000e+00 & 0.00000e+00 & 2.49337e+00 & 3.00305e+00 & 1 \\ 
 27 &  39 &  66 & 2.50616e+00 & 1.39475e+00 & 2.64974e-05 & 2.35617e-01 & 2.78462e+00 & 3.32032e+00 & 1 \\ 
 27 &  40 &  67 & 2.30046e+00 & 2.94294e-01 & 1.33849e-03 & 6.79546e-01 & 3.58542e+00 & 4.14227e+00 & 1 \\ 
 27 &  41 &  68 & 3.06871e+00 & 1.12177e+00 & 6.31944e-03 & 5.39228e-01 & 3.85277e+00 & 4.41614e+00 & 1 \\ 
 27 &  42 &  69 & 2.69658e+00 & 4.40848e-01 & 1.50415e-02 & 1.13396e+00 & 3.89474e+00 & 4.47697e+00 & 1 \\ 
 27 &  43 &  70 & 3.17835e+00 & 1.19900e+00 & 1.63478e-02 & 9.23442e-01 & 4.08717e+00 & 4.67152e+00 & 1 \\ 
 27 &  44 &  71 & 2.54611e+00 & 6.34696e-01 & 3.75061e-02 & 1.17027e+00 & 4.34219e+00 & 4.92298e+00 & 1 \\ 
 27 &  45 &  72 & 3.20148e+00 & 1.07276e+00 & 6.22933e-02 & 9.76798e-01 & 4.92535e+00 & 5.53005e+00 & 0 \\ 
 27 &  46 &  73 & 2.84638e+00 & 5.30258e-01 & 8.83686e-02 & 1.28854e+00 & 5.07708e+00 & 5.68428e+00 & 0 \\ 
 27 &  47 &  74 & 3.17402e+00 & 1.13233e+00 & 1.12944e-01 & 1.07392e+00 & 5.34511e+00 & 5.95406e+00 & 0 \\ 
 27 &  48 &  75 & 2.54978e+00 & 9.26917e-01 & 1.27571e-01 & 1.13978e+00 & 5.22234e+00 & 5.83305e+00 & 0 \\ 
 27 &  49 &  76 & 3.00212e+00 & 1.29821e+00 & 2.17281e-01 & 1.03935e+00 & 5.49132e+00 & 6.09903e+00 & 0 \\ 
 27 &  50 &  77 & 1.55337e+00 & 9.46940e-01 & 5.94989e-01 & 9.74866e-01 & 5.60841e+00 & 6.20827e+00 & 0 \\ 
 27 &  51 &  78 & 1.36598e+00 & 8.81789e-01 & 9.58510e-01 & 1.19234e+00 & 6.15911e+00 & 6.75718e+00 & 0 \\ 
 27 &  52 &  79 & 2.28802e+00 & 8.76066e-01 & 1.17212e+00 & 1.95643e+00 & 5.86121e+00 & 6.44288e+00 & 0 \\ 
 27 &  53 &  80 & 1.61476e+00 & 5.80121e-01 & 1.87566e+00 & 1.75404e+00 & 6.08868e+00 & 6.68494e+00 & 0 \\ 
 27 &  54 &  81 & 1.57075e+00 & 6.16326e-01 & 1.93985e+00 & 1.72065e+00 & 6.11153e+00 & 6.73867e+00 & 0 \\ 
 27 &  55 &  82 & 1.72197e+00 & 5.75805e-01 & 2.43476e+00 & 1.80287e+00 & 6.22583e+00 & 6.85480e+00 & 0 \\ 
 27 &  56 &  83 & 1.32942e+00 & 4.55483e-01 & 2.68144e+00 & 1.66798e+00 & 6.31405e+00 & 6.94483e+00 & 0 \\ 
 27 &  57 &  84 & 1.49938e+00 & 4.66766e-01 & 3.04265e+00 & 1.71746e+00 & 6.77861e+00 & 7.40445e+00 & 0 \\ 
 27 &  58 &  85 & 1.43227e+00 & 4.25584e-01 & 3.16894e+00 & 1.64889e+00 & 6.91122e+00 & 7.52743e+00 & 0 \\ 
 27 &  59 &  86 & 1.38724e+00 & 4.09321e-01 & 3.72402e+00 & 1.65596e+00 & 7.08822e+00 & 7.72079e+00 & 0 \\ 
 27 &  60 &  87 & 1.41791e+00 & 4.03658e-01 & 3.93144e+00 & 1.64595e+00 & 7.16917e+00 & 7.81514e+00 & 0 \\ 
 27 &  61 &  88 & 1.46569e+00 & 3.95772e-01 & 4.31502e+00 & 1.63104e+00 & 7.54268e+00 & 8.19378e+00 & 0 \\ 
 27 &  62 &  89 & 1.51243e+00 & 3.92760e-01 & 4.48063e+00 & 1.58583e+00 & 7.52710e+00 & 8.17873e+00 & 0 \\ 
 27 &  63 &  90 & 1.55760e+00 & 3.87993e-01 & 5.06931e+00 & 1.58039e+00 & 7.48263e+00 & 8.13337e+00 & 0 \\ 
 27 &  64 &  91 & 1.60481e+00 & 3.81532e-01 & 5.00974e+00 & 1.51110e+00 & 7.86985e+00 & 8.52663e+00 & 0 \\ 
 27 &  65 &  92 & 1.62013e+00 & 3.73718e-01 & 5.67076e+00 & 1.52027e+00 & 8.11025e+00 & 8.76903e+00 & 0 \\ 
 27 &  66 &  93 & 1.64713e+00 & 3.57436e-01 & 5.93905e+00 & 1.48229e+00 & 8.15649e+00 & 8.81757e+00 & 0 \\ 
 27 &  67 &  94 & 1.67411e+00 & 3.66672e-01 & 6.73217e+00 & 1.50130e+00 & 8.32450e+00 & 8.99085e+00 & 0 \\ 
 27 &  68 &  95 & 1.64030e+00 & 3.48275e-01 & 7.00173e+00 & 1.45785e+00 & 8.41415e+00 & 9.08207e+00 & 0 \\ 
 27 &  69 &  96 & 1.76438e+00 & 4.28244e-01 & 7.89153e+00 & 1.49775e+00 & 8.51768e+00 & 9.18727e+00 & 0 \\ 
 27 &  70 &  97 & 1.61142e+00 & 3.88360e-01 & 8.17957e+00 & 1.46882e+00 & 8.77009e+00 & 9.43844e+00 & 0 \\ 
 27 &  71 &  98 & 1.93194e+00 & 6.05311e-01 & 8.92692e+00 & 1.51300e+00 & 8.98903e+00 & 9.66187e+00 & 0 \\ 
 27 &  72 &  99 & 1.80269e+00 & 6.01391e-01 & 9.24979e+00 & 1.48693e+00 & 9.22591e+00 & 9.89139e+00 & 0 \\ 
 27 &  73 & 100 & 2.53285e+00 & 1.02127e+00 & 9.76803e+00 & 1.57120e+00 & 9.09069e+00 & 9.77001e+00 & 0 \\ 
 27 &  74 & 101 & 2.33444e+00 & 1.13723e+00 & 9.78469e+00 & 1.54998e+00 & 9.31735e+00 & 9.98339e+00 & 0 \\ 
 27 &  75 & 102 & 3.21754e+00 & 1.51179e+00 & 9.92239e+00 & 1.62132e+00 & 9.34942e+00 & 1.00329e+01 & 0 \\ 
 27 &  76 & 103 & 2.89613e+00 & 1.48012e+00 & 9.92643e+00 & 1.59725e+00 & 9.55301e+00 & 1.02174e+01 & 0 \\ 
 27 &  77 & 104 & 3.53393e+00 & 1.80859e+00 & 9.96757e+00 & 1.66286e+00 & 9.59962e+00 & 1.02871e+01 & 0 \\ 
 27 &  78 & 105 & 3.25791e+00 & 1.75882e+00 & 9.96667e+00 & 1.64422e+00 & 9.80732e+00 & 1.04644e+01 & 0 \\ 
 27 &  79 & 106 & 3.84634e+00 & 2.05419e+00 & 9.98257e+00 & 1.70645e+00 & 9.84091e+00 & 1.05322e+01 & 0 \\ 
 27 &  80 & 107 & 3.55161e+00 & 1.99822e+00 & 9.97603e+00 & 1.68978e+00 & 1.00820e+01 & 1.07772e+01 & 0 \\ 
 27 &  81 & 108 & 4.00450e+00 & 2.25159e+00 & 9.98510e+00 & 1.74624e+00 & 1.01548e+01 & 1.08282e+01 & 0 \\ 
 27 &  82 & 109 & 3.74105e+00 & 2.10785e+00 & 9.97951e+00 & 1.73387e+00 & 1.04862e+01 & 1.11878e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Nickel (Ni)}} \\
\hline
 28 &  35 &  63 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 28 &  37 &  65 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.20501e-01 & 7.45018e-01 & 1 \\ 
 28 &  38 &  66 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.90412e-02 & 9.52225e-02 & 1 \\ 
 28 &  39 &  67 & 1.08206e+00 & 1.12920e+00 & 0.00000e+00 & 0.00000e+00 & 9.73318e-01 & 1.40933e+00 & 1 \\ 
 28 &  40 &  68 & 2.44447e+00 & 2.34499e-01 & 0.00000e+00 & 0.00000e+00 & 6.00560e-01 & 9.86640e-01 & 1 \\ 
 28 &  41 &  69 & 2.56454e+00 & 1.10617e+00 & 0.00000e+00 & 0.00000e+00 & 1.24922e+00 & 1.70356e+00 & 1 \\ 
 28 &  42 &  70 & 2.06621e+00 & 4.39825e-01 & 0.00000e+00 & 0.00000e+00 & 1.19189e+00 & 1.64247e+00 & 1 \\ 
 28 &  43 &  71 & 3.22219e+00 & 9.45010e-01 & 0.00000e+00 & 0.00000e+00 & 1.89977e+00 & 2.40402e+00 & 1 \\ 
 28 &  44 &  72 & 3.07341e+00 & 5.56383e-01 & 5.49756e-04 & 1.40286e-01 & 1.69369e+00 & 2.19578e+00 & 1 \\ 
 28 &  45 &  73 & 3.49122e+00 & 9.57640e-01 & 6.46244e-03 & 2.63623e-01 & 2.50205e+00 & 3.01836e+00 & 1 \\ 
 28 &  46 &  74 & 3.02600e+00 & 6.65308e-01 & 3.40916e-02 & 4.20193e-01 & 2.04493e+00 & 2.56123e+00 & 0 \\ 
 28 &  47 &  75 & 3.31734e+00 & 9.47210e-01 & 5.78933e-02 & 4.51323e-01 & 2.84007e+00 & 3.39030e+00 & 0 \\ 
 28 &  48 &  76 & 2.68863e+00 & 7.16959e-01 & 1.67592e-01 & 6.19167e-01 & 2.48051e+00 & 2.98534e+00 & 0 \\ 
 28 &  49 &  77 & 2.70221e+00 & 1.00938e+00 & 2.31873e-01 & 7.90261e-01 & 3.20550e+00 & 3.75231e+00 & 0 \\ 
 28 &  50 &  78 & 2.18062e+00 & 6.84262e-01 & 4.15023e-01 & 9.36012e-01 & 2.99472e+00 & 3.55310e+00 & 0 \\ 
 28 &  51 &  79 & 2.38756e+00 & 8.10451e-01 & 6.46482e-01 & 1.19763e+00 & 3.87546e+00 & 4.45844e+00 & 0 \\ 
 28 &  52 &  80 & 2.17484e+00 & 7.58033e-01 & 8.46778e-01 & 1.66016e+00 & 3.86345e+00 & 4.42282e+00 & 0 \\ 
 28 &  53 &  81 & 1.96803e+00 & 5.09636e-01 & 1.38566e+00 & 1.55851e+00 & 4.24236e+00 & 4.83463e+00 & 0 \\ 
 28 &  54 &  82 & 1.84892e+00 & 5.41935e-01 & 1.34700e+00 & 1.53435e+00 & 4.33203e+00 & 4.92748e+00 & 0 \\ 
 28 &  55 &  83 & 1.86966e+00 & 4.83156e-01 & 1.85426e+00 & 1.59312e+00 & 4.54922e+00 & 5.14919e+00 & 0 \\ 
 28 &  56 &  84 & 1.61059e+00 & 4.01345e-01 & 1.75521e+00 & 1.45352e+00 & 4.85305e+00 & 5.46121e+00 & 0 \\ 
 28 &  57 &  85 & 1.41489e+00 & 4.28318e-01 & 1.28842e+00 & 1.09250e+00 & 6.93666e+00 & 7.55225e+00 & 0 \\ 
 28 &  58 &  86 & 1.72384e+00 & 4.11994e-01 & 1.88816e+00 & 1.41557e+00 & 5.64280e+00 & 6.26830e+00 & 0 \\ 
 28 &  59 &  87 & 1.64530e+00 & 3.52725e-01 & 2.27870e+00 & 1.37879e+00 & 6.58578e+00 & 7.21927e+00 & 0 \\ 
 28 &  60 &  88 & 1.62742e+00 & 3.54510e-01 & 2.13116e+00 & 1.30658e+00 & 6.73504e+00 & 7.34602e+00 & 0 \\ 
 28 &  61 &  89 & 1.69432e+00 & 3.45031e-01 & 2.55772e+00 & 1.30575e+00 & 7.10655e+00 & 7.75991e+00 & 0 \\ 
 28 &  62 &  90 & 1.68637e+00 & 3.28856e-01 & 2.64813e+00 & 1.23176e+00 & 6.95305e+00 & 7.60434e+00 & 0 \\ 
 28 &  63 &  91 & 1.62229e+00 & 3.12257e-01 & 3.22000e+00 & 1.24046e+00 & 7.06115e+00 & 7.70241e+00 & 0 \\ 
 28 &  64 &  92 & 1.65128e+00 & 3.06272e-01 & 3.06457e+00 & 1.18144e+00 & 7.22877e+00 & 7.88531e+00 & 0 \\ 
 28 &  65 &  93 & 1.65456e+00 & 3.03847e-01 & 3.78134e+00 & 1.22848e+00 & 7.52921e+00 & 8.16746e+00 & 0 \\ 
 28 &  66 &  94 & 1.71362e+00 & 2.88989e-01 & 3.95408e+00 & 1.18256e+00 & 7.54089e+00 & 8.19092e+00 & 0 \\ 
 28 &  67 &  95 & 1.72874e+00 & 2.85187e-01 & 4.74372e+00 & 1.23158e+00 & 7.78100e+00 & 8.44765e+00 & 0 \\ 
 28 &  68 &  96 & 1.72513e+00 & 2.57915e-01 & 4.87254e+00 & 1.17895e+00 & 7.85399e+00 & 8.50195e+00 & 0 \\ 
 28 &  69 &  97 & 1.75005e+00 & 2.61980e-01 & 5.87512e+00 & 1.24028e+00 & 7.94815e+00 & 8.61606e+00 & 0 \\ 
 28 &  70 &  98 & 1.74995e+00 & 2.42230e-01 & 6.02959e+00 & 1.20256e+00 & 8.08344e+00 & 8.75323e+00 & 0 \\ 
 28 &  71 &  99 & 1.77002e+00 & 2.54138e-01 & 7.03697e+00 & 1.26291e+00 & 8.31658e+00 & 8.96869e+00 & 0 \\ 
 28 &  72 & 100 & 1.75145e+00 & 2.35724e-01 & 6.83912e+00 & 1.17390e+00 & 9.05342e+00 & 9.73591e+00 & 0 \\ 
 28 &  73 & 101 & 1.90890e+00 & 3.14886e-01 & 8.22882e+00 & 1.26610e+00 & 8.82789e+00 & 9.50695e+00 & 0 \\ 
 28 &  74 & 102 & 1.87452e+00 & 3.04631e-01 & 8.17359e+00 & 1.22113e+00 & 9.11445e+00 & 9.78602e+00 & 0 \\ 
 28 &  75 & 103 & 2.20632e+00 & 5.21735e-01 & 9.13300e+00 & 1.30500e+00 & 9.07287e+00 & 9.76254e+00 & 0 \\ 
 28 &  76 & 104 & 2.02338e+00 & 4.77218e-01 & 9.13213e+00 & 1.26803e+00 & 9.28032e+00 & 9.96606e+00 & 0 \\ 
 28 &  77 & 105 & 2.56226e+00 & 8.05322e-01 & 9.69158e+00 & 1.35715e+00 & 9.25479e+00 & 9.93182e+00 & 0 \\ 
 28 &  78 & 106 & 2.29281e+00 & 7.59425e-01 & 9.69507e+00 & 1.32307e+00 & 9.44249e+00 & 1.01310e+01 & 0 \\ 
 28 &  79 & 107 & 2.97276e+00 & 1.08134e+00 & 9.91113e+00 & 1.40770e+00 & 9.45970e+00 & 1.01401e+01 & 0 \\ 
 28 &  80 & 108 & 2.57746e+00 & 9.94100e-01 & 9.88712e+00 & 1.36535e+00 & 9.74877e+00 & 1.04315e+01 & 0 \\ 
 28 &  81 & 109 & 3.14307e+00 & 1.33987e+00 & 9.95978e+00 & 1.46342e+00 & 9.68164e+00 & 1.03733e+01 & 0 \\ 
 28 &  82 & 110 & 2.89819e+00 & 1.17323e+00 & 9.91960e+00 & 1.42345e+00 & 1.00790e+01 & 1.07780e+01 & 0 \\ 
 28 &  83 & 111 & 3.23777e+00 & 1.63168e+00 & 9.87716e+00 & 1.54969e+00 & 1.05358e+01 & 1.12502e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Copper (Cu)}} \\
\hline
 29 &  35 &  64 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 29 &  37 &  66 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.15761e-01 & 1.01230e+00 & 1 \\ 
 29 &  38 &  67 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.10905e-01 & 2.83634e-01 & 1 \\ 
 29 &  39 &  68 & 1.79858e+00 & 1.28014e+00 & 0.00000e+00 & 0.00000e+00 & 9.00880e-01 & 1.30155e+00 & 1 \\ 
 29 &  40 &  69 & 1.54962e+00 & 6.13808e-01 & 0.00000e+00 & 0.00000e+00 & 6.99304e-01 & 1.08129e+00 & 1 \\ 
 29 &  41 &  70 & 3.09951e+00 & 1.06113e+00 & 0.00000e+00 & 0.00000e+00 & 1.43449e+00 & 1.89977e+00 & 1 \\ 
 29 &  42 &  71 & 1.98687e+00 & 4.31019e-01 & 0.00000e+00 & 0.00000e+00 & 1.65664e+00 & 2.14184e+00 & 1 \\ 
 29 &  43 &  72 & 3.28884e+00 & 1.00769e+00 & 0.00000e+00 & 0.00000e+00 & 2.27353e+00 & 2.80766e+00 & 1 \\ 
 29 &  44 &  73 & 2.68164e+00 & 5.44463e-01 & 1.62038e-03 & 2.69642e-01 & 2.32018e+00 & 2.84129e+00 & 1 \\ 
 29 &  45 &  74 & 2.07668e+00 & 1.77843e+00 & 2.92779e-03 & 3.26848e-01 & 2.76389e+00 & 3.31355e+00 & 1 \\ 
 29 &  46 &  75 & 2.93655e+00 & 5.94174e-01 & 4.67570e-02 & 5.50374e-01 & 2.79391e+00 & 3.35006e+00 & 1 \\ 
 29 &  47 &  76 & 3.20146e+00 & 1.19281e+00 & 4.47793e-02 & 4.91308e-01 & 3.28796e+00 & 3.84436e+00 & 1 \\ 
 29 &  48 &  77 & 2.85523e+00 & 6.38655e-01 & 1.74186e-01 & 8.33016e-01 & 3.31964e+00 & 3.89158e+00 & 1 \\ 
 29 &  49 &  78 & 2.98021e+00 & 1.10304e+00 & 2.43274e-01 & 8.30566e-01 & 3.50726e+00 & 4.07812e+00 & 1 \\ 
 29 &  50 &  79 & 2.56831e+00 & 6.93692e-01 & 3.50291e-01 & 1.19211e+00 & 3.42534e+00 & 3.99850e+00 & 1 \\ 
 29 &  51 &  80 & 2.75612e+00 & 9.93742e-01 & 5.41295e-01 & 1.12969e+00 & 4.18221e+00 & 4.77172e+00 & 0 \\ 
 29 &  52 &  81 & 2.11781e+00 & 8.33226e-01 & 9.17028e-01 & 1.63867e+00 & 4.12311e+00 & 4.71703e+00 & 0 \\ 
 29 &  53 &  82 & 1.78817e+00 & 6.57580e-01 & 1.29931e+00 & 1.54590e+00 & 4.46262e+00 & 5.06508e+00 & 0 \\ 
 29 &  54 &  83 & 2.02495e+00 & 6.93510e-01 & 1.27454e+00 & 1.62195e+00 & 4.72334e+00 & 5.29536e+00 & 0 \\ 
 29 &  55 &  84 & 1.34076e+00 & 4.43292e-01 & 1.28718e+00 & 1.20256e+00 & 5.99740e+00 & 6.60908e+00 & 0 \\ 
 29 &  56 &  85 & 1.96676e+00 & 6.99571e-01 & 1.45030e+00 & 1.54048e+00 & 5.36361e+00 & 5.95009e+00 & 0 \\ 
 29 &  57 &  86 & 1.47502e+00 & 4.33895e-01 & 1.72277e+00 & 1.36083e+00 & 6.26230e+00 & 6.90862e+00 & 0 \\ 
 29 &  58 &  87 & 1.64722e+00 & 5.59471e-01 & 1.90633e+00 & 1.40678e+00 & 5.73642e+00 & 6.37178e+00 & 0 \\ 
 29 &  59 &  88 & 1.78744e+00 & 5.12557e-01 & 2.16104e+00 & 1.41568e+00 & 6.57600e+00 & 7.20040e+00 & 0 \\ 
 29 &  60 &  89 & 1.60572e+00 & 5.11521e-01 & 2.22940e+00 & 1.32661e+00 & 6.54421e+00 & 7.19635e+00 & 0 \\ 
 29 &  61 &  90 & 1.73774e+00 & 4.87859e-01 & 2.55234e+00 & 1.35167e+00 & 6.90581e+00 & 7.56512e+00 & 0 \\ 
 29 &  62 &  91 & 1.49135e+00 & 4.42402e-01 & 2.65418e+00 & 1.25337e+00 & 6.79314e+00 & 7.42489e+00 & 0 \\ 
 29 &  63 &  92 & 1.71206e+00 & 4.39129e-01 & 3.08961e+00 & 1.30734e+00 & 6.95685e+00 & 7.61654e+00 & 0 \\ 
 29 &  64 &  93 & 1.56831e+00 & 3.88462e-01 & 3.19127e+00 & 1.24910e+00 & 7.11002e+00 & 7.76129e+00 & 0 \\ 
 29 &  65 &  94 & 1.65534e+00 & 3.77178e-01 & 3.72383e+00 & 1.26501e+00 & 7.41457e+00 & 8.08392e+00 & 0 \\ 
 29 &  66 &  95 & 1.71466e+00 & 3.80374e-01 & 3.93629e+00 & 1.24650e+00 & 7.40883e+00 & 8.07726e+00 & 0 \\ 
 29 &  67 &  96 & 1.68889e+00 & 3.67581e-01 & 4.58447e+00 & 1.25872e+00 & 7.61269e+00 & 8.25840e+00 & 0 \\ 
 29 &  68 &  97 & 1.67837e+00 & 3.48861e-01 & 4.78068e+00 & 1.21901e+00 & 7.74446e+00 & 8.42013e+00 & 0 \\ 
 29 &  69 &  98 & 1.68935e+00 & 3.39749e-01 & 5.52625e+00 & 1.24442e+00 & 7.90303e+00 & 8.57971e+00 & 0 \\ 
 29 &  70 &  99 & 1.64534e+00 & 3.25595e-01 & 5.71339e+00 & 1.22098e+00 & 8.06759e+00 & 8.74667e+00 & 0 \\ 
 29 &  71 & 100 & 1.70955e+00 & 3.23627e-01 & 6.57239e+00 & 1.25955e+00 & 8.12136e+00 & 8.77959e+00 & 0 \\ 
 29 &  72 & 101 & 1.72527e+00 & 3.21141e-01 & 6.88939e+00 & 1.25373e+00 & 8.25263e+00 & 8.91329e+00 & 0 \\ 
 29 &  73 & 102 & 1.75077e+00 & 3.47341e-01 & 7.61889e+00 & 1.26380e+00 & 8.50829e+00 & 9.19863e+00 & 0 \\ 
 29 &  74 & 103 & 1.74674e+00 & 3.48421e-01 & 7.81373e+00 & 1.25191e+00 & 8.63427e+00 & 9.31418e+00 & 0 \\ 
 29 &  75 & 104 & 1.95536e+00 & 4.81384e-01 & 8.67377e+00 & 1.29904e+00 & 8.59168e+00 & 9.28351e+00 & 0 \\ 
 29 &  76 & 105 & 1.84791e+00 & 4.72859e-01 & 8.73749e+00 & 1.28497e+00 & 8.67965e+00 & 9.37309e+00 & 0 \\ 
 29 &  77 & 106 & 2.31245e+00 & 7.14397e-01 & 9.33353e+00 & 1.32227e+00 & 8.83617e+00 & 9.53249e+00 & 0 \\ 
 29 &  78 & 107 & 2.02417e+00 & 7.05712e-01 & 9.33938e+00 & 1.30847e+00 & 9.03971e+00 & 9.72518e+00 & 0 \\ 
 29 &  79 & 108 & 2.71094e+00 & 1.03439e+00 & 9.72593e+00 & 1.36016e+00 & 9.04405e+00 & 9.72547e+00 & 0 \\ 
 29 &  80 & 109 & 2.33730e+00 & 1.05031e+00 & 9.68066e+00 & 1.34837e+00 & 9.22498e+00 & 9.91363e+00 & 0 \\ 
 29 &  81 & 110 & 3.02284e+00 & 1.32578e+00 & 9.81938e+00 & 1.40041e+00 & 9.27941e+00 & 9.97423e+00 & 0 \\ 
 29 &  82 & 111 & 2.48448e+00 & 1.22174e+00 & 9.72500e+00 & 1.37837e+00 & 9.66506e+00 & 1.03739e+01 & 0 \\ 
 29 &  83 & 112 & 3.17414e+00 & 1.60880e+00 & 9.61633e+00 & 1.47444e+00 & 1.02093e+01 & 1.09079e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Zinc (Zn)}} \\
\hline
 30 &  39 &  69 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.58383e-01 & 3.54899e-01 & 1 \\ 
 30 &  41 &  71 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.91409e-01 & 1.04221e+00 & 1 \\ 
 30 &  42 &  72 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.52973e-02 & 2.07573e-01 & 1 \\ 
 30 &  43 &  73 & 2.28587e+00 & 9.08907e-01 & 0.00000e+00 & 0.00000e+00 & 8.29960e-01 & 1.23533e+00 & 1 \\ 
 30 &  44 &  74 & 2.86553e+00 & 2.85770e-01 & 0.00000e+00 & 0.00000e+00 & 5.80657e-01 & 9.28252e-01 & 1 \\ 
 30 &  45 &  75 & 2.47734e+00 & 1.00528e+00 & 0.00000e+00 & 0.00000e+00 & 1.49143e+00 & 1.95502e+00 & 1 \\ 
 30 &  46 &  76 & 2.34639e+00 & 5.46921e-01 & 0.00000e+00 & 0.00000e+00 & 1.15353e+00 & 1.60129e+00 & 1 \\ 
 30 &  47 &  77 & 2.37401e+00 & 1.10445e+00 & 0.00000e+00 & 0.00000e+00 & 2.05412e+00 & 2.56789e+00 & 1 \\ 
 30 &  48 &  78 & 2.81529e+00 & 7.13443e-01 & 6.42584e-04 & 1.57380e-01 & 1.87537e+00 & 2.38598e+00 & 1 \\ 
 30 &  49 &  79 & 2.30613e+00 & 1.29830e+00 & 2.59558e-02 & 4.79302e-01 & 2.71478e+00 & 3.26186e+00 & 1 \\ 
 30 &  50 &  80 & 2.87247e+00 & 7.30410e-01 & 1.07373e-01 & 5.72544e-01 & 2.22340e+00 & 2.73951e+00 & 1 \\ 
 30 &  51 &  81 & 3.02173e+00 & 8.11272e-01 & 1.74488e-01 & 8.07211e-01 & 3.58943e+00 & 4.16968e+00 & 1 \\ 
 30 &  52 &  82 & 2.52704e+00 & 6.01786e-01 & 3.32905e-01 & 1.05396e+00 & 3.53580e+00 & 4.12160e+00 & 1 \\ 
 30 &  53 &  83 & 2.76453e+00 & 6.81502e-01 & 4.33391e-01 & 9.65728e-01 & 4.25303e+00 & 4.83752e+00 & 0 \\ 
 30 &  54 &  84 & 1.90369e+00 & 5.89921e-01 & 5.06628e-01 & 8.56153e-01 & 4.21006e+00 & 4.80126e+00 & 0 \\ 
 30 &  55 &  85 & 2.28793e+00 & 6.56500e-01 & 5.75463e-01 & 8.86768e-01 & 4.88400e+00 & 5.50454e+00 & 0 \\ 
 30 &  56 &  86 & 1.73199e+00 & 5.44353e-01 & 6.33575e-01 & 8.73339e-01 & 4.86401e+00 & 5.48704e+00 & 0 \\ 
 30 &  57 &  87 & 2.43592e+00 & 6.01663e-01 & 5.92579e-01 & 9.40405e-01 & 5.89123e+00 & 6.53413e+00 & 0 \\ 
 30 &  58 &  88 & 1.82565e+00 & 4.03414e-01 & 1.06212e+00 & 1.02385e+00 & 5.36285e+00 & 5.97643e+00 & 0 \\ 
 30 &  59 &  89 & 2.10576e+00 & 4.44843e-01 & 1.06107e+00 & 9.96917e-01 & 6.10459e+00 & 6.75582e+00 & 0 \\ 
 30 &  60 &  90 & 2.03621e+00 & 4.20865e-01 & 1.24338e+00 & 1.07426e+00 & 5.71820e+00 & 6.36090e+00 & 0 \\ 
 30 &  61 &  91 & 2.00307e+00 & 3.86131e-01 & 1.42183e+00 & 1.03728e+00 & 6.15416e+00 & 6.79883e+00 & 0 \\ 
 30 &  62 &  92 & 2.04494e+00 & 3.98527e-01 & 1.42905e+00 & 1.04671e+00 & 5.95342e+00 & 6.56172e+00 & 0 \\ 
 30 &  63 &  93 & 2.05250e+00 & 3.51478e-01 & 2.00819e+00 & 1.10398e+00 & 6.06366e+00 & 6.71390e+00 & 0 \\ 
 30 &  64 &  94 & 2.03468e+00 & 3.53904e-01 & 1.85892e+00 & 1.05829e+00 & 6.29955e+00 & 6.91660e+00 & 0 \\ 
 30 &  65 &  95 & 1.99530e+00 & 3.22973e-01 & 2.30278e+00 & 1.06767e+00 & 6.77419e+00 & 7.41420e+00 & 0 \\ 
 30 &  66 &  96 & 1.95047e+00 & 3.07179e-01 & 2.37132e+00 & 1.03464e+00 & 6.67478e+00 & 7.33828e+00 & 0 \\ 
 30 &  67 &  97 & 1.96422e+00 & 3.06362e-01 & 2.92921e+00 & 1.09045e+00 & 6.91068e+00 & 7.57847e+00 & 0 \\ 
 30 &  68 &  98 & 1.81792e+00 & 2.91498e-01 & 2.84060e+00 & 1.01868e+00 & 7.08567e+00 & 7.75743e+00 & 0 \\ 
 30 &  69 &  99 & 1.87051e+00 & 2.81987e-01 & 3.60037e+00 & 1.08193e+00 & 7.11746e+00 & 7.78963e+00 & 0 \\ 
 30 &  70 & 100 & 1.77493e+00 & 2.75709e-01 & 3.53707e+00 & 1.04896e+00 & 7.32023e+00 & 7.97430e+00 & 0 \\ 
 30 &  71 & 101 & 1.80221e+00 & 2.64313e-01 & 4.30711e+00 & 1.10560e+00 & 7.60210e+00 & 8.27145e+00 & 0 \\ 
 30 &  72 & 102 & 1.72228e+00 & 2.47697e-01 & 4.48228e+00 & 1.07486e+00 & 7.64526e+00 & 8.30825e+00 & 0 \\ 
 30 &  73 & 103 & 1.74667e+00 & 2.47571e-01 & 5.38462e+00 & 1.12896e+00 & 7.92141e+00 & 8.59858e+00 & 0 \\ 
 30 &  74 & 104 & 1.74813e+00 & 2.32298e-01 & 5.38728e+00 & 1.07433e+00 & 8.15020e+00 & 8.83136e+00 & 0 \\ 
 30 &  75 & 105 & 1.74200e+00 & 2.38513e-01 & 6.42683e+00 & 1.12940e+00 & 8.13071e+00 & 8.82289e+00 & 0 \\ 
 30 &  76 & 106 & 1.75489e+00 & 2.27227e-01 & 6.50097e+00 & 1.08596e+00 & 8.18908e+00 & 8.86601e+00 & 0 \\ 
 30 &  77 & 107 & 1.78800e+00 & 2.59220e-01 & 7.45682e+00 & 1.13389e+00 & 8.23317e+00 & 8.91721e+00 & 0 \\ 
 30 &  78 & 108 & 1.80486e+00 & 2.58508e-01 & 7.45571e+00 & 1.10152e+00 & 8.42162e+00 & 9.10111e+00 & 0 \\ 
 30 &  79 & 109 & 1.96617e+00 & 3.57285e-01 & 8.25978e+00 & 1.14571e+00 & 8.53519e+00 & 9.23676e+00 & 0 \\ 
 30 &  80 & 110 & 1.84735e+00 & 3.44687e-01 & 8.09328e+00 & 1.11885e+00 & 8.70654e+00 & 9.40553e+00 & 0 \\ 
 30 &  81 & 111 & 2.09250e+00 & 5.05574e-01 & 8.74269e+00 & 1.16004e+00 & 8.82873e+00 & 9.53604e+00 & 0 \\ 
 30 &  82 & 112 & 1.77581e+00 & 4.59734e-01 & 8.28123e+00 & 1.12813e+00 & 9.21943e+00 & 9.92742e+00 & 0 \\ 
 30 &  83 & 113 & 2.42009e+00 & 8.01325e-01 & 9.08042e+00 & 1.25757e+00 & 9.61937e+00 & 1.03392e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Gallium (Ga)}} \\
\hline
 31 &  39 &  70 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.79874e-01 & 4.14061e-01 & 1 \\ 
 31 &  41 &  72 & 2.74245e+00 & 9.88315e-01 & 0.00000e+00 & 0.00000e+00 & 5.11166e-01 & 8.39696e-01 & 1 \\ 
 31 &  42 &  73 & 2.20181e+00 & 3.84916e-01 & 0.00000e+00 & 0.00000e+00 & 2.72524e-01 & 5.24895e-01 & 1 \\ 
 31 &  43 &  74 & 2.74011e+00 & 1.07169e+00 & 0.00000e+00 & 0.00000e+00 & 1.01876e+00 & 1.45111e+00 & 1 \\ 
 31 &  44 &  75 & 1.87209e+00 & 3.19941e-01 & 0.00000e+00 & 0.00000e+00 & 1.18783e+00 & 1.63922e+00 & 1 \\ 
 31 &  45 &  76 & 2.66829e+00 & 1.18348e+00 & 0.00000e+00 & 0.00000e+00 & 1.64766e+00 & 2.13213e+00 & 1 \\ 
 31 &  46 &  77 & 1.93484e+00 & 4.65269e-01 & 0.00000e+00 & 0.00000e+00 & 1.91522e+00 & 2.41995e+00 & 1 \\ 
 31 &  47 &  78 & 2.78702e+00 & 1.13407e+00 & 0.00000e+00 & 0.00000e+00 & 2.24347e+00 & 2.76453e+00 & 1 \\ 
 31 &  48 &  79 & 1.97335e+00 & 8.55830e-01 & 2.67316e-03 & 3.39945e-01 & 2.38721e+00 & 2.92526e+00 & 1 \\ 
 31 &  49 &  80 & 2.20929e+00 & 1.80479e+00 & 1.17839e-02 & 4.20747e-01 & 2.85031e+00 & 3.40214e+00 & 1 \\ 
 31 &  50 &  81 & 2.04123e+00 & 1.13358e+00 & 6.82961e-02 & 6.99746e-01 & 2.72984e+00 & 3.27245e+00 & 1 \\ 
 31 &  51 &  82 & 3.08964e+00 & 1.29425e+00 & 1.23764e-01 & 5.66802e-01 & 3.49240e+00 & 4.08134e+00 & 1 \\ 
 31 &  52 &  83 & 1.86594e+00 & 6.84952e-01 & 6.02710e-01 & 1.00105e+00 & 3.54924e+00 & 4.13645e+00 & 1 \\ 
 31 &  53 &  84 & 2.30956e+00 & 9.67343e-01 & 5.43139e-01 & 9.40295e-01 & 3.95268e+00 & 4.54255e+00 & 1 \\ 
 31 &  54 &  85 & 1.66038e+00 & 5.28467e-01 & 8.62094e-01 & 1.04403e+00 & 4.19913e+00 & 4.79084e+00 & 1 \\ 
 31 &  55 &  86 & 2.09181e+00 & 8.83621e-01 & 6.84413e-01 & 9.73018e-01 & 4.74072e+00 & 5.36207e+00 & 0 \\ 
 31 &  56 &  87 & 2.07666e+00 & 5.66154e-01 & 9.99839e-01 & 1.26483e+00 & 4.58966e+00 & 5.19856e+00 & 0 \\ 
 31 &  57 &  88 & 2.07741e+00 & 6.27447e-01 & 9.53300e-01 & 1.01928e+00 & 5.49772e+00 & 6.10292e+00 & 0 \\ 
 31 &  58 &  89 & 2.41141e+00 & 7.08662e-01 & 1.12001e+00 & 1.36495e+00 & 5.04524e+00 & 5.68008e+00 & 0 \\ 
 31 &  59 &  90 & 1.78334e+00 & 4.48593e-01 & 1.70279e+00 & 1.21131e+00 & 5.25722e+00 & 5.89704e+00 & 0 \\ 
 31 &  60 &  91 & 1.99431e+00 & 5.64597e-01 & 1.17800e+00 & 1.18606e+00 & 6.01731e+00 & 6.67463e+00 & 0 \\ 
 31 &  61 &  92 & 1.93631e+00 & 5.58836e-01 & 1.44256e+00 & 1.10882e+00 & 6.34893e+00 & 7.01395e+00 & 0 \\ 
 31 &  62 &  93 & 1.91676e+00 & 5.41946e-01 & 1.51217e+00 & 1.10954e+00 & 6.28475e+00 & 6.91077e+00 & 0 \\ 
 31 &  63 &  94 & 1.92674e+00 & 4.99499e-01 & 1.94860e+00 & 1.13701e+00 & 6.44087e+00 & 7.09608e+00 & 0 \\ 
 31 &  64 &  95 & 1.87429e+00 & 4.60322e-01 & 1.98319e+00 & 1.10658e+00 & 6.49835e+00 & 7.16662e+00 & 0 \\ 
 31 &  65 &  96 & 2.00734e+00 & 4.85222e-01 & 2.67787e+00 & 1.17122e+00 & 6.17833e+00 & 6.83947e+00 & 0 \\ 
 31 &  66 &  97 & 1.78082e+00 & 4.13417e-01 & 2.71666e+00 & 1.10373e+00 & 6.41266e+00 & 7.06816e+00 & 0 \\ 
 31 &  67 &  98 & 1.77709e+00 & 4.16278e-01 & 3.10510e+00 & 1.11471e+00 & 6.59347e+00 & 7.26333e+00 & 0 \\ 
 31 &  68 &  99 & 1.86558e+00 & 4.14234e-01 & 3.09558e+00 & 1.10036e+00 & 6.79090e+00 & 7.43906e+00 & 0 \\ 
 31 &  69 & 100 & 1.80994e+00 & 3.87062e-01 & 3.71010e+00 & 1.12012e+00 & 6.84974e+00 & 7.52581e+00 & 0 \\ 
 31 &  70 & 101 & 1.81127e+00 & 3.98687e-01 & 3.70665e+00 & 1.10642e+00 & 7.04646e+00 & 7.72675e+00 & 0 \\ 
 31 &  71 & 102 & 1.81917e+00 & 3.91015e-01 & 4.31247e+00 & 1.13155e+00 & 7.26862e+00 & 7.95423e+00 & 0 \\ 
 31 &  72 & 103 & 1.68438e+00 & 3.65571e-01 & 4.47884e+00 & 1.10826e+00 & 7.40201e+00 & 8.07812e+00 & 0 \\ 
 31 &  73 & 104 & 1.74313e+00 & 3.63730e-01 & 5.21101e+00 & 1.14126e+00 & 7.64935e+00 & 8.34131e+00 & 0 \\ 
 31 &  74 & 105 & 1.76999e+00 & 3.60830e-01 & 5.43384e+00 & 1.12084e+00 & 7.75808e+00 & 8.45330e+00 & 0 \\ 
 31 &  75 & 106 & 1.74740e+00 & 3.55530e-01 & 6.10779e+00 & 1.12351e+00 & 8.06936e+00 & 8.77060e+00 & 0 \\ 
 31 &  76 & 107 & 1.72394e+00 & 3.45614e-01 & 6.30226e+00 & 1.10158e+00 & 8.15162e+00 & 8.85484e+00 & 0 \\ 
 31 &  77 & 108 & 1.81266e+00 & 3.54058e-01 & 7.17691e+00 & 1.13762e+00 & 8.03240e+00 & 8.72416e+00 & 0 \\ 
 31 &  78 & 109 & 1.80772e+00 & 3.48595e-01 & 7.25578e+00 & 1.11956e+00 & 8.15500e+00 & 8.85008e+00 & 0 \\ 
 31 &  79 & 110 & 1.89373e+00 & 4.03710e-01 & 7.90164e+00 & 1.14217e+00 & 8.26819e+00 & 8.97204e+00 & 0 \\ 
 31 &  80 & 111 & 1.83237e+00 & 3.94718e-01 & 7.79713e+00 & 1.13490e+00 & 8.38478e+00 & 9.09158e+00 & 0 \\ 
 31 &  81 & 112 & 2.04150e+00 & 5.16375e-01 & 8.32623e+00 & 1.15895e+00 & 8.47808e+00 & 9.18813e+00 & 0 \\ 
 31 &  82 & 113 & 1.82306e+00 & 4.84749e-01 & 7.92875e+00 & 1.15280e+00 & 8.85867e+00 & 9.57401e+00 & 0 \\ 
 31 &  83 & 114 & 2.29110e+00 & 7.71530e-01 & 8.72357e+00 & 1.23430e+00 & 9.28152e+00 & 1.00023e+01 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Germanium (Ge)}} \\
\hline
 32 &  43 &  75 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.49174e-01 & 5.06377e-01 & 1 \\ 
 32 &  45 &  77 & 2.18554e+00 & 6.36280e-01 & 0.00000e+00 & 0.00000e+00 & 5.07473e-01 & 8.47169e-01 & 1 \\ 
 32 &  46 &  78 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.41927e-01 & 3.19499e-01 & 1 \\ 
 32 &  47 &  79 & 2.21248e+00 & 7.59851e-01 & 0.00000e+00 & 0.00000e+00 & 1.02398e+00 & 1.45204e+00 & 1 \\ 
 32 &  48 &  80 & 1.65373e+00 & 5.62554e-01 & 0.00000e+00 & 0.00000e+00 & 7.02692e-01 & 1.09355e+00 & 1 \\ 
 32 &  49 &  81 & 2.34932e+00 & 7.79525e-01 & 0.00000e+00 & 0.00000e+00 & 1.97435e+00 & 2.48594e+00 & 1 \\ 
 32 &  50 &  82 & 2.95393e+00 & 5.16966e-01 & 0.00000e+00 & 0.00000e+00 & 1.37336e+00 & 1.82174e+00 & 1 \\ 
 32 &  51 &  83 & 1.61278e+00 & 1.16297e+00 & 1.17542e-03 & 2.12761e-01 & 3.13774e+00 & 3.69570e+00 & 1 \\ 
 32 &  52 &  84 & 3.03343e+00 & 5.10075e-01 & 7.56097e-02 & 6.80655e-01 & 2.63314e+00 & 3.19818e+00 & 1 \\ 
 32 &  53 &  85 & 2.75543e+00 & 4.94756e-01 & 1.21238e-02 & 6.78913e-01 & 4.02383e+00 & 4.62860e+00 & 1 \\ 
 32 &  54 &  86 & 2.88673e+00 & 5.13324e-01 & 4.79503e-02 & 8.71577e-01 & 3.64338e+00 & 4.23632e+00 & 1 \\ 
 32 &  55 &  87 & 3.18290e+00 & 7.25254e-01 & 7.23759e-02 & 6.36992e-01 & 4.05670e+00 & 4.65397e+00 & 0 \\ 
 32 &  56 &  88 & 3.05991e+00 & 5.40800e-01 & 7.45887e-02 & 9.89325e-01 & 3.97913e+00 & 4.59266e+00 & 0 \\ 
 32 &  57 &  89 & 2.82798e+00 & 6.85670e-01 & 2.03158e-01 & 5.97170e-01 & 4.88087e+00 & 5.50436e+00 & 0 \\ 
 32 &  58 &  90 & 2.20920e+00 & 5.21427e-01 & 4.33700e-01 & 5.71676e-01 & 4.39555e+00 & 5.02095e+00 & 0 \\ 
 32 &  59 &  91 & 2.54809e+00 & 5.94345e-01 & 7.00832e-01 & 7.04931e-01 & 4.71769e+00 & 5.33625e+00 & 0 \\ 
 32 &  60 &  92 & 2.32633e+00 & 4.11825e-01 & 6.82985e-01 & 9.24427e-01 & 4.78001e+00 & 5.41484e+00 & 0 \\ 
 32 &  61 &  93 & 2.63003e+00 & 5.29442e-01 & 7.15005e-01 & 8.88122e-01 & 5.38225e+00 & 6.03249e+00 & 0 \\ 
 32 &  62 &  94 & 2.31538e+00 & 4.49839e-01 & 8.67579e-01 & 8.91747e-01 & 5.14745e+00 & 5.79199e+00 & 0 \\ 
 32 &  63 &  95 & 2.36864e+00 & 4.03925e-01 & 1.28131e+00 & 9.19211e-01 & 5.36816e+00 & 5.99201e+00 & 0 \\ 
 32 &  64 &  96 & 2.42668e+00 & 4.13712e-01 & 1.13563e+00 & 9.33323e-01 & 5.59188e+00 & 6.22503e+00 & 0 \\ 
 32 &  65 &  97 & 2.18930e+00 & 3.44519e-01 & 1.63506e+00 & 9.33849e-01 & 5.71157e+00 & 6.34267e+00 & 0 \\ 
 32 &  66 &  98 & 2.38167e+00 & 4.11710e-01 & 1.31043e+00 & 9.31961e-01 & 5.96323e+00 & 6.58887e+00 & 0 \\ 
 32 &  67 &  99 & 2.21132e+00 & 3.37196e-01 & 1.81429e+00 & 9.58236e-01 & 6.14204e+00 & 6.78388e+00 & 0 \\ 
 32 &  68 & 100 & 2.37477e+00 & 3.86752e-01 & 1.52766e+00 & 9.26386e-01 & 6.37093e+00 & 7.00753e+00 & 0 \\ 
 32 &  69 & 101 & 2.23121e+00 & 3.55865e-01 & 2.18092e+00 & 9.86498e-01 & 6.44425e+00 & 7.11039e+00 & 0 \\ 
 32 &  70 & 102 & 2.22800e+00 & 3.13456e-01 & 2.06736e+00 & 9.31930e-01 & 6.59683e+00 & 7.26829e+00 & 0 \\ 
 32 &  71 & 103 & 2.21428e+00 & 3.19137e-01 & 2.67636e+00 & 9.92936e-01 & 6.82820e+00 & 7.51342e+00 & 0 \\ 
 32 &  72 & 104 & 2.02949e+00 & 2.77251e-01 & 2.74220e+00 & 9.46364e-01 & 6.94413e+00 & 7.60752e+00 & 0 \\ 
 32 &  73 & 105 & 1.98989e+00 & 2.72829e-01 & 3.54201e+00 & 1.00714e+00 & 7.16228e+00 & 7.84368e+00 & 0 \\ 
 32 &  74 & 106 & 1.97215e+00 & 2.71601e-01 & 3.56594e+00 & 9.75703e-01 & 7.16682e+00 & 7.86010e+00 & 0 \\ 
 32 &  75 & 107 & 1.95024e+00 & 2.68351e-01 & 4.31718e+00 & 1.01347e+00 & 7.35152e+00 & 8.04896e+00 & 0 \\ 
 32 &  76 & 108 & 1.80889e+00 & 2.38576e-01 & 4.23618e+00 & 9.55730e-01 & 7.65030e+00 & 8.35497e+00 & 0 \\ 
 32 &  77 & 109 & 1.82632e+00 & 2.41830e-01 & 5.01988e+00 & 9.95916e-01 & 7.69826e+00 & 8.39217e+00 & 0 \\ 
 32 &  78 & 110 & 1.88848e+00 & 2.37785e-01 & 4.87808e+00 & 9.59908e-01 & 7.72242e+00 & 8.42817e+00 & 0 \\ 
 32 &  79 & 111 & 1.82902e+00 & 2.38837e-01 & 5.53466e+00 & 9.93535e-01 & 7.86109e+00 & 8.57049e+00 & 0 \\ 
 32 &  80 & 112 & 1.80182e+00 & 2.24120e-01 & 5.30459e+00 & 9.67076e-01 & 7.94579e+00 & 8.64465e+00 & 0 \\ 
 32 &  81 & 113 & 1.72372e+00 & 2.31249e-01 & 5.83992e+00 & 9.96087e-01 & 8.13596e+00 & 8.85023e+00 & 0 \\ 
 32 &  82 & 114 & 1.75290e+00 & 2.31356e-01 & 5.27242e+00 & 9.84429e-01 & 8.47890e+00 & 9.18573e+00 & 0 \\ 
 32 &  83 & 115 & 1.83382e+00 & 2.97119e-01 & 6.64044e+00 & 1.07811e+00 & 8.87176e+00 & 9.60342e+00 & 0 \\ 
 32 &  84 & 116 & 1.87264e+00 & 3.33121e-01 & 7.64691e+00 & 1.15020e+00 & 8.59820e+00 & 9.31944e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Arsenic (As)}} \\
\hline
 33 &  41 &  74 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.99836e-01 & 4.22130e-01 & 1 \\ 
 33 &  43 &  76 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.66525e-01 & 1.01556e+00 & 1 \\ 
 33 &  44 &  77 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.05613e-01 & 2.66000e-01 & 1 \\ 
 33 &  45 &  78 & 2.53809e+00 & 1.05563e+00 & 0.00000e+00 & 0.00000e+00 & 5.99970e-01 & 9.62764e-01 & 1 \\ 
 33 &  46 &  79 & 1.98222e+00 & 4.17764e-01 & 0.00000e+00 & 0.00000e+00 & 5.68350e-01 & 9.32082e-01 & 1 \\ 
 33 &  47 &  80 & 2.24524e+00 & 1.33308e+00 & 0.00000e+00 & 0.00000e+00 & 1.06872e+00 & 1.51492e+00 & 1 \\ 
 33 &  48 &  81 & 2.06703e+00 & 6.96468e-01 & 0.00000e+00 & 0.00000e+00 & 1.00337e+00 & 1.43991e+00 & 1 \\ 
 33 &  49 &  82 & 2.14573e+00 & 1.46689e+00 & 0.00000e+00 & 0.00000e+00 & 1.93245e+00 & 2.44519e+00 & 1 \\ 
 33 &  50 &  83 & 2.54146e+00 & 6.62589e-01 & 0.00000e+00 & 0.00000e+00 & 1.77100e+00 & 2.26575e+00 & 1 \\ 
 33 &  51 &  84 & 2.60923e+00 & 1.46818e+00 & 2.21757e-03 & 3.32157e-01 & 2.85227e+00 & 3.42507e+00 & 1 \\ 
 33 &  52 &  85 & 2.50511e+00 & 8.89400e-01 & 1.49437e-01 & 7.04536e-01 & 2.83459e+00 & 3.41140e+00 & 1 \\ 
 33 &  53 &  86 & 3.15040e+00 & 1.13829e+00 & 1.05707e-01 & 6.07942e-01 & 3.34338e+00 & 3.92621e+00 & 1 \\ 
 33 &  54 &  87 & 2.23483e+00 & 8.45322e-01 & 3.82831e-01 & 6.15935e-01 & 3.27802e+00 & 3.86109e+00 & 1 \\ 
 33 &  55 &  88 & 2.84567e+00 & 1.03508e+00 & 2.78789e-01 & 6.22142e-01 & 3.76607e+00 & 4.36457e+00 & 0 \\ 
 33 &  56 &  89 & 1.75702e+00 & 5.82213e-01 & 7.12422e-01 & 7.00823e-01 & 3.62689e+00 & 4.23570e+00 & 0 \\ 
 33 &  57 &  90 & 2.76458e+00 & 9.01845e-01 & 4.13760e-01 & 7.68715e-01 & 4.54478e+00 & 5.17723e+00 & 0 \\ 
 33 &  58 &  91 & 2.06416e+00 & 4.91256e-01 & 9.66658e-01 & 1.01725e+00 & 4.03903e+00 & 4.65821e+00 & 0 \\ 
 33 &  59 &  92 & 2.21632e+00 & 6.27426e-01 & 8.66928e-01 & 8.90587e-01 & 4.67720e+00 & 5.28003e+00 & 0 \\ 
 33 &  60 &  93 & 2.28994e+00 & 6.27329e-01 & 1.01382e+00 & 1.03728e+00 & 4.52981e+00 & 5.16493e+00 & 0 \\ 
 33 &  61 &  94 & 2.23995e+00 & 6.08152e-01 & 1.04136e+00 & 9.56256e-01 & 5.13734e+00 & 5.78908e+00 & 0 \\ 
 33 &  62 &  95 & 2.43231e+00 & 6.59829e-01 & 1.17773e+00 & 1.09185e+00 & 4.82089e+00 & 5.46420e+00 & 0 \\ 
 33 &  63 &  96 & 2.13770e+00 & 5.03019e-01 & 1.60506e+00 & 1.05974e+00 & 5.06066e+00 & 5.71045e+00 & 0 \\ 
 33 &  64 &  97 & 2.37482e+00 & 6.92502e-01 & 1.41254e+00 & 1.07538e+00 & 5.25623e+00 & 5.91165e+00 & 0 \\ 
 33 &  65 &  98 & 2.18096e+00 & 5.32600e-01 & 1.95075e+00 & 1.07623e+00 & 5.31482e+00 & 5.97177e+00 & 0 \\ 
 33 &  66 &  99 & 2.10059e+00 & 5.88443e-01 & 1.70540e+00 & 1.00925e+00 & 5.60707e+00 & 6.23089e+00 & 0 \\ 
 33 &  67 & 100 & 2.18944e+00 & 5.35536e-01 & 2.11462e+00 & 1.05086e+00 & 5.64985e+00 & 6.31566e+00 & 0 \\ 
 33 &  68 & 101 & 2.01046e+00 & 5.14124e-01 & 1.96957e+00 & 9.79763e-01 & 5.98024e+00 & 6.65455e+00 & 0 \\ 
 33 &  69 & 102 & 2.27721e+00 & 5.40606e-01 & 2.38418e+00 & 1.03796e+00 & 6.08957e+00 & 6.76661e+00 & 0 \\ 
 33 &  70 & 103 & 1.92346e+00 & 4.21725e-01 & 2.48349e+00 & 9.77943e-01 & 6.37133e+00 & 7.05530e+00 & 0 \\ 
 33 &  71 & 104 & 2.05710e+00 & 4.57569e-01 & 2.89245e+00 & 1.01303e+00 & 6.55661e+00 & 7.24502e+00 & 0 \\ 
 33 &  72 & 105 & 2.05193e+00 & 4.45587e-01 & 3.08819e+00 & 1.00990e+00 & 6.68289e+00 & 7.37478e+00 & 0 \\ 
 33 &  73 & 106 & 1.94056e+00 & 3.95583e-01 & 3.77186e+00 & 1.02335e+00 & 6.84289e+00 & 7.53846e+00 & 0 \\ 
 33 &  74 & 107 & 1.93277e+00 & 4.21626e-01 & 3.75072e+00 & 1.00618e+00 & 7.04733e+00 & 7.74800e+00 & 0 \\ 
 33 &  75 & 108 & 1.95388e+00 & 4.11032e-01 & 4.42403e+00 & 1.03082e+00 & 7.12029e+00 & 7.82239e+00 & 0 \\ 
 33 &  76 & 109 & 1.74294e+00 & 3.57004e-01 & 4.54666e+00 & 9.87808e-01 & 7.34639e+00 & 8.05435e+00 & 0 \\ 
 33 &  77 & 110 & 1.70610e+00 & 3.57758e-01 & 5.09196e+00 & 1.00056e+00 & 7.50538e+00 & 8.21721e+00 & 0 \\ 
 33 &  78 & 111 & 1.67105e+00 & 3.47428e-01 & 5.19611e+00 & 9.89843e-01 & 7.39103e+00 & 8.09991e+00 & 0 \\ 
 33 &  79 & 112 & 1.62010e+00 & 3.31286e-01 & 5.69939e+00 & 9.94785e-01 & 7.54736e+00 & 8.23512e+00 & 0 \\ 
 33 &  80 & 113 & 1.62344e+00 & 3.24172e-01 & 5.58830e+00 & 9.87079e-01 & 7.59411e+00 & 8.29854e+00 & 0 \\ 
 33 &  81 & 114 & 1.71651e+00 & 3.28766e-01 & 5.90878e+00 & 1.00653e+00 & 7.77836e+00 & 8.49645e+00 & 0 \\ 
 33 &  82 & 115 & 1.76901e+00 & 3.36319e-01 & 5.42843e+00 & 1.01301e+00 & 8.11759e+00 & 8.83208e+00 & 0 \\ 
 33 &  83 & 116 & 1.80567e+00 & 3.71815e-01 & 6.50466e+00 & 1.07701e+00 & 8.53498e+00 & 9.25523e+00 & 0 \\ 
 33 &  84 & 117 & 1.85789e+00 & 4.07131e-01 & 7.50812e+00 & 1.14907e+00 & 8.33097e+00 & 9.05852e+00 & 0 \\ 
 33 &  85 & 118 & 2.15559e+00 & 5.99151e-01 & 8.54663e+00 & 1.22136e+00 & 8.51514e+00 & 9.24728e+00 & 0 \\ 
 33 &  86 & 119 & 2.08149e+00 & 6.98579e-01 & 9.03492e+00 & 1.27950e+00 & 8.52345e+00 & 9.23555e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Selenium (Se)}} \\
\hline
 34 &  45 &  79 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 34 &  47 &  81 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.27570e-01 & 4.59071e-01 & 1 \\ 
 34 &  49 &  83 & 2.08840e+00 & 6.87136e-01 & 0.00000e+00 & 0.00000e+00 & 9.22235e-01 & 1.34769e+00 & 1 \\ 
 34 &  50 &  84 & 2.58167e+00 & 2.07490e-01 & 0.00000e+00 & 0.00000e+00 & 5.00491e-01 & 8.76539e-01 & 1 \\ 
 34 &  51 &  85 & 1.37006e+00 & 8.88231e-01 & 0.00000e+00 & 0.00000e+00 & 2.22098e+00 & 2.76381e+00 & 1 \\ 
 34 &  52 &  86 & 3.06715e+00 & 4.05183e-01 & 0.00000e+00 & 0.00000e+00 & 1.71632e+00 & 2.22413e+00 & 1 \\ 
 34 &  53 &  87 & 2.85638e+00 & 4.50789e-01 & 5.63352e-04 & 2.91820e-01 & 2.81112e+00 & 3.39659e+00 & 1 \\ 
 34 &  54 &  88 & 2.99546e+00 & 3.52501e-01 & 3.70904e-03 & 4.22973e-01 & 2.62420e+00 & 3.18292e+00 & 1 \\ 
 34 &  55 &  89 & 3.07365e+00 & 5.49362e-01 & 8.75281e-03 & 5.70683e-01 & 3.49701e+00 & 4.09697e+00 & 1 \\ 
 34 &  56 &  90 & 2.78102e+00 & 3.50487e-01 & 2.06878e-02 & 7.41815e-01 & 3.28874e+00 & 3.89274e+00 & 1 \\ 
 34 &  57 &  91 & 2.99821e+00 & 5.96026e-01 & 1.86481e-02 & 5.69940e-01 & 4.03791e+00 & 4.65534e+00 & 1 \\ 
 34 &  58 &  92 & 3.24590e+00 & 4.36479e-01 & 3.11118e-02 & 7.38361e-01 & 3.52252e+00 & 4.11753e+00 & 0 \\ 
 34 &  59 &  93 & 3.30077e+00 & 8.00138e-01 & 2.66841e-01 & 5.47278e-01 & 3.53410e+00 & 4.14540e+00 & 0 \\ 
 34 &  60 &  94 & 2.89832e+00 & 4.76758e-01 & 2.40792e-01 & 6.58109e-01 & 3.84260e+00 & 4.45292e+00 & 0 \\ 
 34 &  61 &  95 & 3.07645e+00 & 6.54883e-01 & 2.72048e-01 & 6.41323e-01 & 4.60650e+00 & 5.23598e+00 & 0 \\ 
 34 &  62 &  96 & 2.51837e+00 & 4.99988e-01 & 4.53257e-01 & 7.35791e-01 & 4.26174e+00 & 4.89636e+00 & 0 \\ 
 34 &  63 &  97 & 2.73362e+00 & 5.74808e-01 & 7.39151e-01 & 7.22136e-01 & 4.57235e+00 & 5.21601e+00 & 0 \\ 
 34 &  64 &  98 & 2.16171e+00 & 4.63232e-01 & 7.52657e-01 & 8.03867e-01 & 4.72898e+00 & 5.37754e+00 & 0 \\ 
 34 &  65 &  99 & 2.77713e+00 & 5.28438e-01 & 6.56932e-01 & 7.31131e-01 & 5.45338e+00 & 6.11942e+00 & 0 \\ 
 34 &  66 & 100 & 2.34827e+00 & 3.77800e-01 & 8.36135e-01 & 7.31562e-01 & 5.17290e+00 & 5.83444e+00 & 0 \\ 
 34 &  67 & 101 & 2.61146e+00 & 4.30989e-01 & 1.04633e+00 & 7.68759e-01 & 5.33272e+00 & 5.99168e+00 & 0 \\ 
 34 &  68 & 102 & 2.57409e+00 & 4.06681e-01 & 9.67411e-01 & 8.02946e-01 & 5.49756e+00 & 6.16807e+00 & 0 \\ 
 34 &  69 & 103 & 2.37829e+00 & 3.88423e-01 & 1.36346e+00 & 7.98803e-01 & 5.67874e+00 & 6.35407e+00 & 0 \\ 
 34 &  70 & 104 & 2.58660e+00 & 4.50515e-01 & 1.19642e+00 & 8.41721e-01 & 5.89303e+00 & 6.56979e+00 & 0 \\ 
 34 &  71 & 105 & 2.27644e+00 & 3.51642e-01 & 1.71647e+00 & 8.46447e-01 & 6.21198e+00 & 6.87448e+00 & 0 \\ 
 34 &  72 & 106 & 2.45188e+00 & 4.03936e-01 & 1.61480e+00 & 8.47678e-01 & 6.27127e+00 & 6.95596e+00 & 0 \\ 
 34 &  73 & 107 & 2.35751e+00 & 3.88426e-01 & 2.31511e+00 & 9.08936e-01 & 6.20399e+00 & 6.89340e+00 & 0 \\ 
 34 &  74 & 108 & 2.04746e+00 & 2.84444e-01 & 2.28374e+00 & 8.27421e-01 & 6.46419e+00 & 7.16051e+00 & 0 \\ 
 34 &  75 & 109 & 2.12005e+00 & 2.99201e-01 & 2.88112e+00 & 8.88877e-01 & 6.65387e+00 & 7.35506e+00 & 0 \\ 
 34 &  76 & 110 & 2.01165e+00 & 2.62403e-01 & 2.77052e+00 & 8.34060e-01 & 6.79526e+00 & 7.50030e+00 & 0 \\ 
 34 &  77 & 111 & 1.87944e+00 & 2.61599e-01 & 3.36355e+00 & 8.72989e-01 & 7.00642e+00 & 7.70595e+00 & 0 \\ 
 34 &  78 & 112 & 1.88066e+00 & 2.61484e-01 & 3.03562e+00 & 8.16814e-01 & 7.10987e+00 & 7.82290e+00 & 0 \\ 
 34 &  79 & 113 & 1.79011e+00 & 2.74635e-01 & 3.56608e+00 & 8.64662e-01 & 7.15129e+00 & 7.84161e+00 & 0 \\ 
 34 &  80 & 114 & 1.84485e+00 & 2.63918e-01 & 3.23324e+00 & 8.59323e-01 & 7.20195e+00 & 7.91716e+00 & 0 \\ 
 34 &  81 & 115 & 1.77229e+00 & 2.53920e-01 & 3.61266e+00 & 8.94822e-01 & 7.38665e+00 & 8.10679e+00 & 0 \\ 
 34 &  82 & 116 & 1.69403e+00 & 2.41956e-01 & 3.07560e+00 & 8.65329e-01 & 7.79801e+00 & 8.52843e+00 & 0 \\ 
 34 &  83 & 117 & 1.76949e+00 & 2.61382e-01 & 4.17714e+00 & 9.90665e-01 & 8.16652e+00 & 8.90418e+00 & 0 \\ 
 34 &  84 & 118 & 1.80807e+00 & 2.63269e-01 & 5.14514e+00 & 1.06761e+00 & 7.86377e+00 & 8.59568e+00 & 0 \\ 
 34 &  85 & 119 & 1.88559e+00 & 2.83600e-01 & 6.43323e+00 & 1.14688e+00 & 8.11574e+00 & 8.82951e+00 & 0 \\ 
 34 &  86 & 120 & 1.86920e+00 & 2.98231e-01 & 7.22085e+00 & 1.18164e+00 & 8.09028e+00 & 8.81629e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Bromine (Br)}} \\
\hline
 35 &  43 &  78 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.93450e-02 & 2.36126e-01 & 1 \\ 
 35 &  45 &  80 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.44586e-01 & 7.70423e-01 & 1 \\ 
 35 &  47 &  82 & 2.20348e+00 & 9.70743e-01 & 0.00000e+00 & 0.00000e+00 & 3.69159e-01 & 6.46074e-01 & 1 \\ 
 35 &  48 &  83 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.33754e-01 & 4.70183e-01 & 1 \\ 
 35 &  49 &  84 & 2.70613e+00 & 1.16109e+00 & 0.00000e+00 & 0.00000e+00 & 5.97802e-01 & 9.63346e-01 & 1 \\ 
 35 &  50 &  85 & 1.43981e+00 & 5.75336e-01 & 0.00000e+00 & 0.00000e+00 & 8.43217e-01 & 1.24768e+00 & 1 \\ 
 35 &  51 &  86 & 2.75555e+00 & 1.37590e+00 & 0.00000e+00 & 0.00000e+00 & 1.68060e+00 & 2.19035e+00 & 1 \\ 
 35 &  52 &  87 & 1.65756e+00 & 1.54270e+00 & 2.84698e-03 & 3.56855e-01 & 1.87895e+00 & 2.40130e+00 & 1 \\ 
 35 &  53 &  88 & 2.51588e+00 & 1.46764e+00 & 5.85526e-03 & 3.26504e-01 & 2.37050e+00 & 2.90867e+00 & 1 \\ 
 35 &  54 &  89 & 1.51717e+00 & 8.67629e-01 & 1.08603e-02 & 4.38469e-01 & 3.17230e+00 & 3.75254e+00 & 1 \\ 
 35 &  55 &  90 & 2.20745e+00 & 1.37160e+00 & 2.53173e-02 & 4.29751e-01 & 3.58780e+00 & 4.19393e+00 & 1 \\ 
 35 &  56 &  91 & 1.55523e+00 & 8.32930e-01 & 9.59141e-02 & 5.45082e-01 & 3.77652e+00 & 4.38760e+00 & 1 \\ 
 35 &  57 &  92 & 2.13316e+00 & 1.31778e+00 & 1.12660e-01 & 6.68692e-01 & 4.19057e+00 & 4.81381e+00 & 1 \\ 
 35 &  58 &  93 & 2.18413e+00 & 4.79318e-01 & 2.75009e-01 & 6.21999e-01 & 4.24051e+00 & 4.88180e+00 & 1 \\ 
 35 &  59 &  94 & 2.61297e+00 & 9.02547e-01 & 5.48837e-01 & 6.53450e-01 & 3.39458e+00 & 4.00617e+00 & 0 \\ 
 35 &  60 &  95 & 2.06202e+00 & 6.29852e-01 & 6.74572e-01 & 7.35518e-01 & 3.61895e+00 & 4.23479e+00 & 0 \\ 
 35 &  61 &  96 & 2.76828e+00 & 8.18614e-01 & 5.13625e-01 & 7.11696e-01 & 4.33640e+00 & 4.97991e+00 & 0 \\ 
 35 &  62 &  97 & 2.17854e+00 & 5.89553e-01 & 9.22933e-01 & 9.26931e-01 & 3.99663e+00 & 4.62956e+00 & 0 \\ 
 35 &  63 &  98 & 2.38113e+00 & 5.20605e-01 & 1.08397e+00 & 8.81596e-01 & 4.26287e+00 & 4.87897e+00 & 0 \\ 
 35 &  64 &  99 & 2.53619e+00 & 6.53762e-01 & 1.04255e+00 & 9.62098e-01 & 4.55037e+00 & 5.19639e+00 & 0 \\ 
 35 &  65 & 100 & 2.36622e+00 & 6.08809e-01 & 9.29664e-01 & 7.92447e-01 & 5.50043e+00 & 6.17984e+00 & 0 \\ 
 35 &  66 & 101 & 2.33737e+00 & 6.08120e-01 & 1.03470e+00 & 8.90479e-01 & 5.27086e+00 & 5.94340e+00 & 0 \\ 
 35 &  67 & 102 & 2.11205e+00 & 5.19619e-01 & 1.25985e+00 & 8.48607e-01 & 5.55385e+00 & 6.23449e+00 & 0 \\ 
 35 &  68 & 103 & 2.46333e+00 & 6.31443e-01 & 1.14947e+00 & 9.08868e-01 & 5.62049e+00 & 6.30315e+00 & 0 \\ 
 35 &  69 & 104 & 2.20106e+00 & 4.92134e-01 & 1.53718e+00 & 8.91134e-01 & 5.78299e+00 & 6.45985e+00 & 0 \\ 
 35 &  70 & 105 & 2.31653e+00 & 5.97642e-01 & 1.43501e+00 & 9.01958e-01 & 5.92070e+00 & 6.61173e+00 & 0 \\ 
 35 &  71 & 106 & 2.25399e+00 & 5.35428e-01 & 1.86926e+00 & 9.09616e-01 & 6.14839e+00 & 6.84574e+00 & 0 \\ 
 35 &  72 & 107 & 2.09919e+00 & 5.10040e-01 & 1.94441e+00 & 8.79902e-01 & 6.27613e+00 & 6.97703e+00 & 0 \\ 
 35 &  73 & 108 & 2.17004e+00 & 4.93174e-01 & 2.48277e+00 & 9.16351e-01 & 6.26445e+00 & 6.93522e+00 & 0 \\ 
 35 &  74 & 109 & 2.00364e+00 & 4.33328e-01 & 2.57979e+00 & 8.86962e-01 & 6.44459e+00 & 7.12338e+00 & 0 \\ 
 35 &  75 & 110 & 1.91780e+00 & 3.94864e-01 & 3.10235e+00 & 8.96460e-01 & 6.58048e+00 & 7.28966e+00 & 0 \\ 
 35 &  76 & 111 & 2.05193e+00 & 4.37742e-01 & 3.23016e+00 & 9.02039e-01 & 6.36999e+00 & 7.07387e+00 & 0 \\ 
 35 &  77 & 112 & 1.81649e+00 & 3.71608e-01 & 3.74268e+00 & 8.93839e-01 & 6.45106e+00 & 7.14369e+00 & 0 \\ 
 35 &  78 & 113 & 1.88708e+00 & 4.03245e-01 & 3.26898e+00 & 8.82350e-01 & 6.87657e+00 & 7.56660e+00 & 0 \\ 
 35 &  79 & 114 & 1.71923e+00 & 3.67175e-01 & 3.69275e+00 & 8.86909e-01 & 6.93225e+00 & 7.65149e+00 & 0 \\ 
 35 &  80 & 115 & 1.89348e+00 & 4.23297e-01 & 3.48134e+00 & 9.25619e-01 & 6.87183e+00 & 7.58914e+00 & 0 \\ 
 35 &  81 & 116 & 1.74141e+00 & 3.46258e-01 & 3.82421e+00 & 9.32790e-01 & 6.98591e+00 & 7.70660e+00 & 0 \\ 
 35 &  82 & 117 & 1.83631e+00 & 4.12915e-01 & 3.55373e+00 & 9.59180e-01 & 7.15988e+00 & 7.88496e+00 & 0 \\ 
 35 &  83 & 118 & 1.81511e+00 & 3.90309e-01 & 4.32661e+00 & 1.01459e+00 & 7.80121e+00 & 8.54347e+00 & 0 \\ 
 35 &  84 & 119 & 1.82544e+00 & 3.91750e-01 & 5.24749e+00 & 1.09350e+00 & 7.50241e+00 & 8.21065e+00 & 0 \\ 
 35 &  85 & 120 & 1.79019e+00 & 3.92050e-01 & 6.33848e+00 & 1.16032e+00 & 7.71083e+00 & 8.44976e+00 & 0 \\ 
 35 &  86 & 121 & 1.83054e+00 & 4.00675e-01 & 7.10356e+00 & 1.19847e+00 & 7.78249e+00 & 8.52405e+00 & 0 \\ 
 35 &  87 & 122 & 1.98024e+00 & 4.71865e-01 & 8.19311e+00 & 1.25160e+00 & 7.91262e+00 & 8.63334e+00 & 0 \\ 
 35 &  88 & 123 & 2.10322e+00 & 5.65439e-01 & 8.85873e+00 & 1.27832e+00 & 7.99991e+00 & 8.74599e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Krypton (Kr)}} \\
\hline
 36 &  49 &  85 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.25496e-01 & 3.13162e-01 & 1 \\ 
 36 &  51 &  87 & 1.57548e+00 & 8.61949e-01 & 0.00000e+00 & 0.00000e+00 & 1.05541e+00 & 1.50169e+00 & 1 \\ 
 36 &  52 &  88 & 2.19356e+00 & 4.67616e-01 & 0.00000e+00 & 0.00000e+00 & 7.65800e-01 & 1.17526e+00 & 1 \\ 
 36 &  53 &  89 & 1.59651e+00 & 6.24960e-01 & 0.00000e+00 & 0.00000e+00 & 1.84065e+00 & 2.36157e+00 & 1 \\ 
 36 &  54 &  90 & 2.07132e+00 & 3.38218e-01 & 0.00000e+00 & 0.00000e+00 & 1.60853e+00 & 2.11495e+00 & 1 \\ 
 36 &  55 &  91 & 1.65379e+00 & 6.85568e-01 & 7.68045e-06 & 8.49293e-02 & 2.54727e+00 & 3.11380e+00 & 1 \\ 
 36 &  56 &  92 & 1.86683e+00 & 4.72624e-01 & 2.51209e-04 & 2.41920e-01 & 2.30098e+00 & 2.86029e+00 & 1 \\ 
 36 &  57 &  93 & 1.74397e+00 & 7.87373e-01 & 1.97979e-03 & 3.49706e-01 & 3.26201e+00 & 3.85176e+00 & 1 \\ 
 36 &  58 &  94 & 3.10932e+00 & 3.99846e-01 & 1.81347e-02 & 4.78622e-01 & 2.66778e+00 & 3.25757e+00 & 1 \\ 
 36 &  59 &  95 & 3.69297e+00 & 8.03138e-01 & 6.31639e-02 & 4.52808e-01 & 2.93029e+00 & 3.53038e+00 & 1 \\ 
 36 &  60 &  96 & 3.10808e+00 & 4.36183e-01 & 6.46394e-02 & 5.49745e-01 & 3.03820e+00 & 3.61301e+00 & 1 \\ 
 36 &  61 &  97 & 3.19856e+00 & 6.83381e-01 & 8.26446e-02 & 5.07537e-01 & 3.92153e+00 & 4.55861e+00 & 1 \\ 
 36 &  62 &  98 & 3.29723e+00 & 5.48612e-01 & 1.13225e-01 & 5.70531e-01 & 3.40729e+00 & 4.02630e+00 & 0 \\ 
 36 &  63 &  99 & 3.46467e+00 & 8.07409e-01 & 2.62561e-01 & 5.40972e-01 & 3.69002e+00 & 4.31936e+00 & 0 \\ 
 36 &  64 & 100 & 3.01133e+00 & 5.04525e-01 & 2.91055e-01 & 5.45039e-01 & 3.91891e+00 & 4.54470e+00 & 0 \\ 
 36 &  65 & 101 & 3.06490e+00 & 6.40317e-01 & 2.49200e-01 & 5.54157e-01 & 4.89316e+00 & 5.54189e+00 & 0 \\ 
 36 &  66 & 102 & 2.78751e+00 & 4.52179e-01 & 4.46601e-01 & 5.60359e-01 & 4.37859e+00 & 5.01370e+00 & 0 \\ 
 36 &  67 & 103 & 2.77713e+00 & 5.48527e-01 & 6.67778e-01 & 6.08436e-01 & 4.60550e+00 & 5.26593e+00 & 0 \\ 
 36 &  68 & 104 & 2.51304e+00 & 4.06238e-01 & 6.41814e-01 & 6.14436e-01 & 4.72024e+00 & 5.38445e+00 & 0 \\ 
 36 &  69 & 105 & 2.75713e+00 & 4.94974e-01 & 8.53588e-01 & 6.85955e-01 & 4.90824e+00 & 5.57818e+00 & 0 \\ 
 36 &  70 & 106 & 2.67234e+00 & 4.17628e-01 & 8.53109e-01 & 7.20874e-01 & 5.07762e+00 & 5.75088e+00 & 0 \\ 
 36 &  71 & 107 & 2.55189e+00 & 4.18600e-01 & 1.14938e+00 & 7.46115e-01 & 5.38213e+00 & 6.06657e+00 & 0 \\ 
 36 &  72 & 108 & 2.60472e+00 & 4.44532e-01 & 1.18784e+00 & 7.74711e-01 & 5.37489e+00 & 6.03558e+00 & 0 \\ 
 36 &  73 & 109 & 2.40020e+00 & 3.54928e-01 & 1.76981e+00 & 8.03961e-01 & 5.48444e+00 & 6.14384e+00 & 0 \\ 
 36 &  74 & 110 & 2.42747e+00 & 4.15219e-01 & 1.53877e+00 & 7.78097e-01 & 5.63494e+00 & 6.30270e+00 & 0 \\ 
 36 &  75 & 111 & 2.30958e+00 & 3.63294e-01 & 2.06465e+00 & 8.09169e-01 & 5.85351e+00 & 6.55274e+00 & 0 \\ 
 36 &  76 & 112 & 2.37454e+00 & 4.03825e-01 & 1.58073e+00 & 7.58377e-01 & 5.99877e+00 & 6.70222e+00 & 0 \\ 
 36 &  77 & 113 & 2.18624e+00 & 3.35083e-01 & 2.05606e+00 & 7.96516e-01 & 6.07549e+00 & 6.78121e+00 & 0 \\ 
 36 &  78 & 114 & 2.46009e+00 & 4.44063e-01 & 1.61187e+00 & 7.95450e-01 & 6.23213e+00 & 6.94233e+00 & 0 \\ 
 36 &  79 & 115 & 2.24091e+00 & 3.47899e-01 & 2.09719e+00 & 8.38828e-01 & 6.62435e+00 & 7.33550e+00 & 0 \\ 
 36 &  80 & 116 & 2.14208e+00 & 3.57243e-01 & 1.92178e+00 & 8.14603e-01 & 6.51397e+00 & 7.19209e+00 & 0 \\ 
 36 &  81 & 117 & 2.17609e+00 & 3.64020e-01 & 2.25730e+00 & 8.85542e-01 & 6.61409e+00 & 7.30566e+00 & 0 \\ 
 36 &  82 & 118 & 2.16016e+00 & 4.47618e-01 & 1.80131e+00 & 8.77389e-01 & 6.78772e+00 & 7.51371e+00 & 0 \\ 
 36 &  83 & 119 & 2.27245e+00 & 4.01779e-01 & 2.58343e+00 & 1.00658e+00 & 7.47153e+00 & 8.20452e+00 & 0 \\ 
 36 &  84 & 120 & 2.20224e+00 & 3.83394e-01 & 3.44008e+00 & 1.07557e+00 & 7.08857e+00 & 7.81119e+00 & 0 \\ 
 36 &  85 & 121 & 2.18821e+00 & 3.63413e-01 & 4.61934e+00 & 1.15106e+00 & 7.26573e+00 & 7.97852e+00 & 0 \\ 
 36 &  86 & 122 & 2.16541e+00 & 3.60882e-01 & 5.30635e+00 & 1.17191e+00 & 7.33584e+00 & 8.07646e+00 & 0 \\ 
 36 &  87 & 123 & 2.17111e+00 & 3.57945e-01 & 6.49722e+00 & 1.22229e+00 & 7.45312e+00 & 8.19766e+00 & 0 \\ 
 36 &  88 & 124 & 2.17612e+00 & 3.63572e-01 & 7.22815e+00 & 1.21822e+00 & 7.49230e+00 & 8.23803e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Rubidium (Rb)}} \\
\hline
 37 &  47 &  84 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.81050e-02 & 8.68634e-02 & 1 \\ 
 37 &  49 &  86 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.33216e-01 & 4.79945e-01 & 1 \\ 
 37 &  50 &  87 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 37 &  51 &  88 & 2.18609e+00 & 1.69994e+00 & 0.00000e+00 & 0.00000e+00 & 6.34161e-01 & 1.01087e+00 & 1 \\ 
 37 &  52 &  89 & 1.77384e+00 & 1.57373e+00 & 0.00000e+00 & 0.00000e+00 & 6.88028e-01 & 1.06246e+00 & 1 \\ 
 37 &  53 &  90 & 2.24630e+00 & 1.24505e+00 & 0.00000e+00 & 0.00000e+00 & 1.66280e+00 & 2.17811e+00 & 1 \\ 
 37 &  54 &  91 & 2.13887e+00 & 1.31533e+00 & 3.58490e-05 & 7.29532e-02 & 1.33026e+00 & 1.80759e+00 & 1 \\ 
 37 &  55 &  92 & 2.19993e+00 & 1.12497e+00 & 7.83128e-05 & 2.00877e-01 & 2.53715e+00 & 3.11938e+00 & 1 \\ 
 37 &  56 &  93 & 1.28073e+00 & 8.66488e-01 & 1.80392e-03 & 4.15328e-01 & 2.89634e+00 & 3.48535e+00 & 1 \\ 
 37 &  57 &  94 & 2.64439e+00 & 1.25410e+00 & 1.43498e-02 & 6.25276e-01 & 3.15418e+00 & 3.74924e+00 & 1 \\ 
 37 &  58 &  95 & 1.98785e+00 & 7.38768e-01 & 3.93178e-02 & 5.93021e-01 & 3.49319e+00 & 4.09349e+00 & 1 \\ 
 37 &  59 &  96 & 2.28312e+00 & 1.29490e+00 & 1.11297e-01 & 4.44379e-01 & 3.65587e+00 & 4.27389e+00 & 1 \\ 
 37 &  60 &  97 & 1.99681e+00 & 5.79316e-01 & 1.61929e-01 & 5.42882e-01 & 3.80718e+00 & 4.42739e+00 & 1 \\ 
 37 &  61 &  98 & 2.58504e+00 & 1.09005e+00 & 1.36729e-01 & 4.55702e-01 & 3.88854e+00 & 4.51698e+00 & 1 \\ 
 37 &  62 &  99 & 2.77752e+00 & 5.47328e-01 & 2.14093e-01 & 5.51016e-01 & 4.13412e+00 & 4.76557e+00 & 1 \\ 
 37 &  63 & 100 & 3.09639e+00 & 8.11762e-01 & 3.38660e-01 & 6.86154e-01 & 4.19190e+00 & 4.82909e+00 & 1 \\ 
 37 &  64 & 101 & 2.75597e+00 & 5.59472e-01 & 3.77823e-01 & 7.20153e-01 & 4.48394e+00 & 5.14842e+00 & 1 \\ 
 37 &  65 & 102 & 2.84174e+00 & 8.98075e-01 & 3.80070e-01 & 6.84683e-01 & 4.79191e+00 & 5.44287e+00 & 1 \\ 
 37 &  66 & 103 & 2.42031e+00 & 5.83470e-01 & 5.95409e-01 & 7.64029e-01 & 4.62772e+00 & 5.28211e+00 & 0 \\ 
 37 &  67 & 104 & 2.63430e+00 & 7.12710e-01 & 6.84064e-01 & 7.28220e-01 & 4.86533e+00 & 5.54228e+00 & 0 \\ 
 37 &  68 & 105 & 2.35621e+00 & 5.46234e-01 & 8.14255e-01 & 7.87253e-01 & 4.93462e+00 & 5.61387e+00 & 0 \\ 
 37 &  69 & 106 & 2.45573e+00 & 5.94937e-01 & 9.30382e-01 & 7.61138e-01 & 5.17563e+00 & 5.82252e+00 & 0 \\ 
 37 &  70 & 107 & 2.51925e+00 & 6.24857e-01 & 9.53737e-01 & 8.61283e-01 & 5.31366e+00 & 6.00509e+00 & 0 \\ 
 37 &  71 & 108 & 2.26422e+00 & 5.56775e-01 & 1.27787e+00 & 8.16495e-01 & 5.55837e+00 & 6.22984e+00 & 0 \\ 
 37 &  72 & 109 & 2.31615e+00 & 6.33707e-01 & 1.35162e+00 & 8.44668e-01 & 5.51775e+00 & 6.18949e+00 & 0 \\ 
 37 &  73 & 110 & 2.23430e+00 & 5.29028e-01 & 1.86331e+00 & 8.67468e-01 & 5.68606e+00 & 6.36012e+00 & 0 \\ 
 37 &  74 & 111 & 2.08933e+00 & 5.19219e-01 & 1.81592e+00 & 8.29028e-01 & 5.76932e+00 & 6.47503e+00 & 0 \\ 
 37 &  75 & 112 & 2.38612e+00 & 5.78258e-01 & 2.30330e+00 & 8.90134e-01 & 5.44599e+00 & 6.14222e+00 & 0 \\ 
 37 &  76 & 113 & 1.77971e+00 & 4.14705e-01 & 2.16701e+00 & 7.97406e-01 & 5.66132e+00 & 6.35436e+00 & 0 \\ 
 37 &  77 & 114 & 2.28628e+00 & 5.38003e-01 & 2.33140e+00 & 8.85167e-01 & 5.61505e+00 & 6.31658e+00 & 0 \\ 
 37 &  78 & 115 & 1.86583e+00 & 4.07560e-01 & 2.25104e+00 & 8.39628e-01 & 5.85635e+00 & 6.53528e+00 & 0 \\ 
 37 &  79 & 116 & 2.37087e+00 & 5.55959e-01 & 2.35011e+00 & 9.34203e-01 & 6.22032e+00 & 6.94055e+00 & 0 \\ 
 37 &  80 & 117 & 1.82901e+00 & 3.86332e-01 & 2.39586e+00 & 8.86695e-01 & 6.23650e+00 & 6.92695e+00 & 0 \\ 
 37 &  81 & 118 & 2.20694e+00 & 5.32656e-01 & 2.54440e+00 & 9.70948e-01 & 6.18956e+00 & 6.87722e+00 & 0 \\ 
 37 &  82 & 119 & 1.65413e+00 & 3.70571e-01 & 2.50810e+00 & 9.29476e-01 & 6.41030e+00 & 7.13608e+00 & 0 \\ 
 37 &  83 & 120 & 1.96831e+00 & 4.74960e-01 & 2.91328e+00 & 1.04050e+00 & 7.14353e+00 & 7.89059e+00 & 0 \\ 
 37 &  84 & 121 & 1.94505e+00 & 4.50327e-01 & 3.81671e+00 & 1.13009e+00 & 6.68227e+00 & 7.41500e+00 & 0 \\ 
 37 &  85 & 122 & 2.01119e+00 & 4.37376e-01 & 4.77987e+00 & 1.19748e+00 & 6.81665e+00 & 7.53558e+00 & 0 \\ 
 37 &  86 & 123 & 2.00049e+00 & 4.48917e-01 & 5.43619e+00 & 1.22856e+00 & 6.92207e+00 & 7.66215e+00 & 0 \\ 
 37 &  87 & 124 & 2.00869e+00 & 4.41796e-01 & 6.44495e+00 & 1.26659e+00 & 7.04310e+00 & 7.75457e+00 & 0 \\ 
 37 &  88 & 125 & 2.01822e+00 & 4.38912e-01 & 7.16941e+00 & 1.26766e+00 & 7.11255e+00 & 7.85912e+00 & 0 \\ 
 37 &  89 & 126 & 2.06922e+00 & 4.68055e-01 & 8.18482e+00 & 1.29671e+00 & 7.20949e+00 & 7.95657e+00 & 0 \\ 
 37 &  90 & 127 & 2.13668e+00 & 5.23583e-01 & 8.84189e+00 & 1.28995e+00 & 7.33219e+00 & 8.08377e+00 & 0 \\ 
 37 &  91 & 128 & 2.46531e+00 & 7.63554e-01 & 9.49252e+00 & 1.28867e+00 & 8.30155e+00 & 9.07883e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Strontium (Sr)}} \\
\hline
 38 &  51 &  89 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.91923e-01 & 4.21997e-01 & 1 \\ 
 38 &  52 &  90 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.02647e-01 & 2.62672e-01 & 1 \\ 
 38 &  53 &  91 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.30703e-01 & 1.13606e+00 & 1 \\ 
 38 &  54 &  92 & 2.55586e+00 & 2.04153e-01 & 0.00000e+00 & 0.00000e+00 & 5.45577e-01 & 9.25813e-01 & 1 \\ 
 38 &  55 &  93 & 1.45159e+00 & 5.77667e-01 & 0.00000e+00 & 0.00000e+00 & 1.41936e+00 & 1.93127e+00 & 1 \\ 
 38 &  56 &  94 & 1.15553e+00 & 6.59233e-01 & 0.00000e+00 & 0.00000e+00 & 1.14609e+00 & 1.61616e+00 & 1 \\ 
 38 &  57 &  95 & 1.96390e+00 & 1.32036e+00 & 0.00000e+00 & 0.00000e+00 & 1.51846e+00 & 2.02761e+00 & 1 \\ 
 38 &  58 &  96 & 2.69709e+00 & 2.98514e-01 & 4.20320e-05 & 7.71667e-02 & 2.03685e+00 & 2.58682e+00 & 1 \\ 
 38 &  59 &  97 & 2.05046e+00 & 1.30661e+00 & 4.42356e-03 & 2.92085e-01 & 2.15481e+00 & 2.71876e+00 & 1 \\ 
 38 &  60 &  98 & 3.11073e+00 & 3.03503e-01 & 3.77637e-03 & 3.67261e-01 & 2.18143e+00 & 2.73854e+00 & 1 \\ 
 38 &  61 &  99 & 2.40349e+00 & 7.58633e-01 & 1.59720e-03 & 2.94693e-01 & 2.87588e+00 & 3.46228e+00 & 1 \\ 
 38 &  62 & 100 & 2.82553e+00 & 5.59567e-01 & 1.42646e-02 & 3.54293e-01 & 2.65053e+00 & 3.24058e+00 & 1 \\ 
 38 &  63 & 101 & 2.91928e+00 & 1.11646e+00 & 3.49016e-02 & 4.51186e-01 & 2.84810e+00 & 3.45489e+00 & 1 \\ 
 38 &  64 & 102 & 3.24297e+00 & 5.58972e-01 & 5.89064e-02 & 4.67476e-01 & 3.16936e+00 & 3.76300e+00 & 1 \\ 
 38 &  65 & 103 & 3.27020e+00 & 5.98687e-01 & 3.22245e-02 & 4.74468e-01 & 4.07271e+00 & 4.71485e+00 & 0 \\ 
 38 &  66 & 104 & 3.24977e+00 & 5.16293e-01 & 1.05751e-01 & 5.18612e-01 & 3.44778e+00 & 4.08184e+00 & 0 \\ 
 38 &  67 & 105 & 3.40863e+00 & 7.98391e-01 & 1.88213e-01 & 4.98367e-01 & 3.83349e+00 & 4.46671e+00 & 0 \\ 
 38 &  68 & 106 & 3.05244e+00 & 5.02929e-01 & 1.95593e-01 & 5.51890e-01 & 3.87930e+00 & 4.51415e+00 & 0 \\ 
 38 &  69 & 107 & 3.36711e+00 & 7.39019e-01 & 3.48351e-01 & 5.38665e-01 & 4.12608e+00 & 4.76492e+00 & 0 \\ 
 38 &  70 & 108 & 3.11067e+00 & 5.07177e-01 & 3.78123e-01 & 5.75989e-01 & 4.31947e+00 & 4.98444e+00 & 0 \\ 
 38 &  71 & 109 & 2.85966e+00 & 5.18132e-01 & 6.98414e-01 & 6.16814e-01 & 4.74380e+00 & 5.42500e+00 & 0 \\ 
 38 &  72 & 110 & 2.50677e+00 & 4.25971e-01 & 8.97700e-01 & 6.68839e-01 & 4.57784e+00 & 5.23284e+00 & 0 \\ 
 38 &  73 & 111 & 2.58605e+00 & 3.93051e-01 & 1.18345e+00 & 6.95075e-01 & 4.77144e+00 & 5.42843e+00 & 0 \\ 
 38 &  74 & 112 & 2.50111e+00 & 3.75504e-01 & 1.01201e+00 & 6.77663e-01 & 5.11076e+00 & 5.80545e+00 & 0 \\ 
 38 &  75 & 113 & 2.30835e+00 & 3.25261e-01 & 1.29447e+00 & 6.54968e-01 & 5.00680e+00 & 5.69059e+00 & 0 \\ 
 38 &  76 & 114 & 2.60496e+00 & 3.80224e-01 & 1.00808e+00 & 6.87957e-01 & 5.20250e+00 & 5.88278e+00 & 0 \\ 
 38 &  77 & 115 & 2.62040e+00 & 3.55645e-01 & 1.16005e+00 & 6.75473e-01 & 5.36098e+00 & 6.02367e+00 & 0 \\ 
 38 &  78 & 116 & 2.63262e+00 & 4.02842e-01 & 1.06701e+00 & 7.41671e-01 & 5.52992e+00 & 6.23836e+00 & 0 \\ 
 38 &  79 & 117 & 2.50728e+00 & 3.73456e-01 & 1.37975e+00 & 7.68425e-01 & 5.65554e+00 & 6.33927e+00 & 0 \\ 
 38 &  80 & 118 & 2.49759e+00 & 3.87278e-01 & 1.17015e+00 & 7.88153e-01 & 5.99392e+00 & 6.71749e+00 & 0 \\ 
 38 &  81 & 119 & 2.20464e+00 & 3.35834e-01 & 1.50307e+00 & 7.89696e-01 & 5.89510e+00 & 6.61547e+00 & 0 \\ 
 38 &  82 & 120 & 2.39854e+00 & 4.10280e-01 & 1.22029e+00 & 8.66693e-01 & 6.02755e+00 & 6.71169e+00 & 0 \\ 
 38 &  83 & 121 & 2.13634e+00 & 3.82605e-01 & 1.76313e+00 & 9.29060e-01 & 6.92332e+00 & 7.66514e+00 & 0 \\ 
 38 &  84 & 122 & 2.21529e+00 & 3.70919e-01 & 2.57221e+00 & 1.06715e+00 & 6.31124e+00 & 7.01510e+00 & 0 \\ 
 38 &  85 & 123 & 2.28865e+00 & 3.84018e-01 & 3.53390e+00 & 1.16020e+00 & 6.46074e+00 & 7.16811e+00 & 0 \\ 
 38 &  86 & 124 & 2.32181e+00 & 4.04436e-01 & 4.10177e+00 & 1.17311e+00 & 6.51781e+00 & 7.22783e+00 & 0 \\ 
 38 &  87 & 125 & 2.33625e+00 & 4.04333e-01 & 5.14808e+00 & 1.21884e+00 & 6.62334e+00 & 7.33556e+00 & 0 \\ 
 38 &  88 & 126 & 2.28676e+00 & 4.30855e-01 & 5.76112e+00 & 1.19453e+00 & 6.69679e+00 & 7.41284e+00 & 0 \\ 
 38 &  89 & 127 & 2.32406e+00 & 4.23221e-01 & 6.81270e+00 & 1.22680e+00 & 6.82719e+00 & 7.54610e+00 & 0 \\ 
 38 &  90 & 128 & 2.28054e+00 & 4.36169e-01 & 7.48698e+00 & 1.18541e+00 & 6.97366e+00 & 7.72712e+00 & 0 \\ 
 38 &  91 & 129 & 2.31128e+00 & 4.56099e-01 & 8.45093e+00 & 1.19328e+00 & 7.78225e+00 & 8.53749e+00 & 0 \\ 
 38 &  92 & 130 & 2.36412e+00 & 5.08208e-01 & 9.09197e+00 & 1.14263e+00 & 7.65175e+00 & 8.42569e+00 & 0 \\ 
 38 &  93 & 131 & 2.86481e+00 & 9.17450e-01 & 9.79181e+00 & 1.18432e+00 & 7.69104e+00 & 8.46752e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Yttrium (Y)}} \\
\hline
 39 &  51 &  90 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.59155e-01 & 3.90897e-01 & 1 \\ 
 39 &  52 &  91 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.74898e-02 & 2.22789e-01 & 1 \\ 
 39 &  53 &  92 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.04402e+00 & 1.51594e+00 & 1 \\ 
 39 &  54 &  93 & 1.17101e+00 & 4.04685e-01 & 0.00000e+00 & 0.00000e+00 & 9.88956e-01 & 1.44409e+00 & 1 \\ 
 39 &  55 &  94 & 2.48528e+00 & 1.09750e+00 & 0.00000e+00 & 0.00000e+00 & 8.83667e-01 & 1.32635e+00 & 1 \\ 
 39 &  56 &  95 & 7.90709e-01 & 5.76872e-01 & 0.00000e+00 & 0.00000e+00 & 1.74117e+00 & 2.26336e+00 & 1 \\ 
 39 &  57 &  96 & 2.46102e+00 & 1.18039e+00 & 0.00000e+00 & 0.00000e+00 & 1.85124e+00 & 2.39040e+00 & 1 \\ 
 39 &  58 &  97 & 1.43781e+00 & 1.08784e+00 & 4.00490e-04 & 3.48215e-01 & 2.35428e+00 & 2.93153e+00 & 1 \\ 
 39 &  59 &  98 & 2.05985e+00 & 1.36637e+00 & 6.36878e-03 & 4.38491e-01 & 2.78644e+00 & 3.36770e+00 & 1 \\ 
 39 &  60 &  99 & 2.09885e+00 & 4.47681e-01 & 3.58096e-03 & 4.85520e-01 & 2.72558e+00 & 3.31489e+00 & 1 \\ 
 39 &  61 & 100 & 2.95447e+00 & 1.03275e+00 & 3.65420e-03 & 2.88510e-01 & 2.70047e+00 & 3.29769e+00 & 1 \\ 
 39 &  62 & 101 & 2.62149e+00 & 5.76150e-01 & 9.99776e-03 & 3.80601e-01 & 2.98678e+00 & 3.59872e+00 & 1 \\ 
 39 &  63 & 102 & 2.62602e+00 & 1.10947e+00 & 2.15457e-02 & 3.72835e-01 & 3.37700e+00 & 3.99360e+00 & 1 \\ 
 39 &  64 & 103 & 2.94153e+00 & 5.99631e-01 & 6.30908e-02 & 4.88887e-01 & 3.34688e+00 & 3.98357e+00 & 1 \\ 
 39 &  65 & 104 & 3.32258e+00 & 9.47443e-01 & 4.27315e-02 & 5.52960e-01 & 3.99562e+00 & 4.64456e+00 & 0 \\ 
 39 &  66 & 105 & 2.55076e+00 & 6.32680e-01 & 1.83799e-01 & 5.34494e-01 & 3.84111e+00 & 4.49661e+00 & 0 \\ 
 39 &  67 & 106 & 3.19980e+00 & 9.33479e-01 & 2.07441e-01 & 5.24762e-01 & 4.14689e+00 & 4.81179e+00 & 0 \\ 
 39 &  68 & 107 & 2.46116e+00 & 4.78496e-01 & 3.78157e-01 & 4.96493e-01 & 4.26611e+00 & 4.93875e+00 & 0 \\ 
 39 &  69 & 108 & 2.79539e+00 & 7.99087e-01 & 4.05531e-01 & 5.52715e-01 & 4.49341e+00 & 5.17437e+00 & 0 \\ 
 39 &  70 & 109 & 2.30196e+00 & 4.81876e-01 & 5.76088e-01 & 6.90620e-01 & 4.65558e+00 & 5.34248e+00 & 0 \\ 
 39 &  71 & 110 & 2.71753e+00 & 6.25642e-01 & 7.30962e-01 & 7.51626e-01 & 4.88635e+00 & 5.58159e+00 & 0 \\ 
 39 &  72 & 111 & 2.54540e+00 & 6.34770e-01 & 7.99719e-01 & 8.47229e-01 & 4.93083e+00 & 5.62433e+00 & 0 \\ 
 39 &  73 & 112 & 2.32582e+00 & 6.41031e-01 & 1.06758e+00 & 7.81156e-01 & 5.21405e+00 & 5.89491e+00 & 0 \\ 
 39 &  74 & 113 & 2.38854e+00 & 6.33867e-01 & 1.16932e+00 & 8.06939e-01 & 5.04051e+00 & 5.71785e+00 & 0 \\ 
 39 &  75 & 114 & 2.02724e+00 & 4.40708e-01 & 1.46801e+00 & 7.68535e-01 & 5.14038e+00 & 5.83500e+00 & 0 \\ 
 39 &  76 & 115 & 2.41076e+00 & 6.68749e-01 & 1.10916e+00 & 8.03689e-01 & 5.37208e+00 & 6.04504e+00 & 0 \\ 
 39 &  77 & 116 & 2.13672e+00 & 4.47556e-01 & 1.52128e+00 & 8.23658e-01 & 5.32005e+00 & 5.98821e+00 & 0 \\ 
 39 &  78 & 117 & 2.25967e+00 & 6.29576e-01 & 1.33591e+00 & 8.41801e-01 & 5.51486e+00 & 6.23247e+00 & 0 \\ 
 39 &  79 & 118 & 2.13279e+00 & 4.63876e-01 & 1.69461e+00 & 8.91366e-01 & 5.58621e+00 & 6.30624e+00 & 0 \\ 
 39 &  80 & 119 & 2.23083e+00 & 7.16209e-01 & 1.53956e+00 & 9.19246e-01 & 5.51650e+00 & 6.20488e+00 & 0 \\ 
 39 &  81 & 120 & 2.01635e+00 & 4.78346e-01 & 1.99764e+00 & 9.76158e-01 & 5.40181e+00 & 6.10461e+00 & 0 \\ 
 39 &  82 & 121 & 1.99049e+00 & 6.75665e-01 & 1.66342e+00 & 9.66853e-01 & 5.53690e+00 & 6.24522e+00 & 0 \\ 
 39 &  83 & 122 & 2.03736e+00 & 5.03332e-01 & 2.16531e+00 & 1.08293e+00 & 6.48331e+00 & 7.20194e+00 & 0 \\ 
 39 &  84 & 123 & 2.15789e+00 & 5.16365e-01 & 2.92793e+00 & 1.17303e+00 & 5.89383e+00 & 6.62373e+00 & 0 \\ 
 39 &  85 & 124 & 2.12744e+00 & 4.96361e-01 & 3.77318e+00 & 1.23077e+00 & 6.04673e+00 & 6.78199e+00 & 0 \\ 
 39 &  86 & 125 & 2.06077e+00 & 4.84694e-01 & 4.32836e+00 & 1.24056e+00 & 6.14511e+00 & 6.88359e+00 & 0 \\ 
 39 &  87 & 126 & 2.10631e+00 & 4.90711e-01 & 5.22258e+00 & 1.27425e+00 & 6.21643e+00 & 6.95656e+00 & 0 \\ 
 39 &  88 & 127 & 2.08691e+00 & 5.19158e-01 & 5.78593e+00 & 1.26071e+00 & 6.31294e+00 & 7.02278e+00 & 0 \\ 
 39 &  89 & 128 & 2.13061e+00 & 5.17920e-01 & 6.70128e+00 & 1.28045e+00 & 6.38955e+00 & 7.10069e+00 & 0 \\ 
 39 &  90 & 129 & 2.12627e+00 & 5.38139e-01 & 7.27239e+00 & 1.25001e+00 & 6.59401e+00 & 7.34585e+00 & 0 \\ 
 39 &  91 & 130 & 2.14400e+00 & 5.44299e-01 & 8.25230e+00 & 1.24922e+00 & 6.85527e+00 & 7.60025e+00 & 0 \\ 
 39 &  92 & 131 & 2.13731e+00 & 5.63446e-01 & 8.78976e+00 & 1.18672e+00 & 7.37627e+00 & 8.12928e+00 & 0 \\ 
 39 &  93 & 132 & 2.43440e+00 & 8.42168e-01 & 9.49537e+00 & 1.19465e+00 & 7.43320e+00 & 8.21336e+00 & 0 \\ 
 39 &  94 & 133 & 2.01173e+00 & 9.22282e-01 & 9.55217e+00 & 1.16672e+00 & 7.43488e+00 & 8.21507e+00 & 0 \\ 
 39 &  95 & 134 & 2.75419e+00 & 1.24643e+00 & 9.79474e+00 & 1.19453e+00 & 7.52000e+00 & 8.30406e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Zirconium (Zr)}} \\
\hline
 40 &  53 &  93 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.59615e-02 & 9.75806e-02 & 1 \\ 
 40 &  55 &  95 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.49053e-01 & 3.41894e-01 & 1 \\ 
 40 &  56 &  96 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.40074e-02 & 1.31208e-01 & 1 \\ 
 40 &  57 &  97 & 1.36236e+00 & 7.96437e-01 & 0.00000e+00 & 0.00000e+00 & 6.13729e-01 & 1.01272e+00 & 1 \\ 
 40 &  58 &  98 & 2.63128e+00 & 2.30926e-01 & 0.00000e+00 & 0.00000e+00 & 6.39275e-01 & 1.05303e+00 & 1 \\ 
 40 &  59 &  99 & 2.72826e+00 & 6.34842e-01 & 0.00000e+00 & 0.00000e+00 & 1.26697e+00 & 1.73677e+00 & 1 \\ 
 40 &  60 & 100 & 2.80444e+00 & 2.86975e-01 & 0.00000e+00 & 0.00000e+00 & 1.07705e+00 & 1.55331e+00 & 1 \\ 
 40 &  61 & 101 & 2.61623e+00 & 7.32027e-01 & 0.00000e+00 & 0.00000e+00 & 1.66351e+00 & 2.19803e+00 & 1 \\ 
 40 &  62 & 102 & 3.14047e+00 & 4.29811e-01 & 0.00000e+00 & 0.00000e+00 & 1.43665e+00 & 1.93098e+00 & 1 \\ 
 40 &  63 & 103 & 2.78746e+00 & 6.31568e-01 & 9.88561e-05 & 1.14704e-01 & 2.45432e+00 & 3.04122e+00 & 1 \\ 
 40 &  64 & 104 & 3.20072e+00 & 4.48914e-01 & 2.07978e-03 & 2.26490e-01 & 2.06392e+00 & 2.62562e+00 & 1 \\ 
 40 &  65 & 105 & 2.89938e+00 & 3.90247e-01 & 1.32060e-03 & 3.05207e-01 & 3.35835e+00 & 4.00323e+00 & 1 \\ 
 40 &  66 & 106 & 3.05114e+00 & 3.83209e-01 & 7.03816e-03 & 3.25927e-01 & 2.49805e+00 & 3.09303e+00 & 0 \\ 
 40 &  67 & 107 & 3.43633e+00 & 7.74843e-01 & 1.83361e-02 & 3.18417e-01 & 2.89830e+00 & 3.50096e+00 & 0 \\ 
 40 &  68 & 108 & 3.16291e+00 & 4.34267e-01 & 2.25530e-02 & 4.55055e-01 & 2.92581e+00 & 3.53058e+00 & 0 \\ 
 40 &  69 & 109 & 3.64912e+00 & 8.22401e-01 & 5.62497e-02 & 4.63740e-01 & 3.23447e+00 & 3.85238e+00 & 0 \\ 
 40 &  70 & 110 & 3.24989e+00 & 5.17109e-01 & 8.48245e-02 & 5.68037e-01 & 3.35907e+00 & 4.00333e+00 & 0 \\ 
 40 &  71 & 111 & 3.65599e+00 & 8.27411e-01 & 1.77498e-01 & 5.21617e-01 & 3.74430e+00 & 4.40462e+00 & 0 \\ 
 40 &  72 & 112 & 3.13815e+00 & 5.26655e-01 & 3.36264e-01 & 5.29679e-01 & 3.73669e+00 & 4.38080e+00 & 0 \\ 
 40 &  73 & 113 & 2.90981e+00 & 5.58734e-01 & 5.79276e-01 & 5.39645e-01 & 4.23008e+00 & 4.90685e+00 & 0 \\ 
 40 &  74 & 114 & 2.42627e+00 & 4.27338e-01 & 5.63010e-01 & 4.80052e-01 & 4.15342e+00 & 4.83062e+00 & 0 \\ 
 40 &  75 & 115 & 2.84533e+00 & 6.37763e-01 & 5.79360e-01 & 4.53653e-01 & 4.24913e+00 & 4.91789e+00 & 0 \\ 
 40 &  76 & 116 & 2.62653e+00 & 4.71991e-01 & 5.51580e-01 & 5.09765e-01 & 4.55577e+00 & 5.22975e+00 & 0 \\ 
 40 &  77 & 117 & 2.70966e+00 & 4.98644e-01 & 7.78436e-01 & 5.55464e-01 & 4.67676e+00 & 5.35866e+00 & 0 \\ 
 40 &  78 & 118 & 2.41114e+00 & 4.07152e-01 & 8.43915e-01 & 6.71086e-01 & 4.73582e+00 & 5.43441e+00 & 0 \\ 
 40 &  79 & 119 & 2.67402e+00 & 4.00202e-01 & 9.85566e-01 & 6.79176e-01 & 4.82634e+00 & 5.52897e+00 & 0 \\ 
 40 &  80 & 120 & 2.05226e+00 & 3.78106e-01 & 9.09569e-01 & 5.87387e-01 & 5.12737e+00 & 5.84045e+00 & 0 \\ 
 40 &  81 & 121 & 2.40154e+00 & 3.26885e-01 & 1.07671e+00 & 6.72602e-01 & 5.01472e+00 & 5.71696e+00 & 0 \\ 
 40 &  82 & 122 & 1.85516e+00 & 4.19061e-01 & 9.28945e-01 & 6.35240e-01 & 5.16328e+00 & 5.87832e+00 & 0 \\ 
 40 &  83 & 123 & 2.61953e+00 & 4.06694e-01 & 1.22638e+00 & 9.16044e-01 & 6.08824e+00 & 6.82620e+00 & 0 \\ 
 40 &  84 & 124 & 2.39787e+00 & 4.68755e-01 & 1.95148e+00 & 1.09566e+00 & 5.43080e+00 & 6.11497e+00 & 0 \\ 
 40 &  85 & 125 & 2.49642e+00 & 5.03122e-01 & 2.77280e+00 & 1.18096e+00 & 5.61876e+00 & 6.33871e+00 & 0 \\ 
 40 &  86 & 126 & 2.49511e+00 & 5.70106e-01 & 3.26078e+00 & 1.19236e+00 & 5.66741e+00 & 6.39033e+00 & 0 \\ 
 40 &  87 & 127 & 2.47247e+00 & 5.45589e-01 & 4.19407e+00 & 1.21825e+00 & 5.77490e+00 & 6.51127e+00 & 0 \\ 
 40 &  88 & 128 & 2.18425e+00 & 4.58364e-01 & 4.76183e+00 & 1.14500e+00 & 5.82815e+00 & 6.53755e+00 & 0 \\ 
 40 &  89 & 129 & 2.18027e+00 & 4.51774e-01 & 5.67826e+00 & 1.17536e+00 & 5.87073e+00 & 6.61040e+00 & 0 \\ 
 40 &  90 & 130 & 1.85639e+00 & 3.56003e-01 & 6.08008e+00 & 1.09598e+00 & 6.04302e+00 & 6.78922e+00 & 0 \\ 
 40 &  91 & 131 & 1.82166e+00 & 3.38850e-01 & 6.86823e+00 & 1.10144e+00 & 6.48773e+00 & 7.24919e+00 & 0 \\ 
 40 &  92 & 132 & 1.69201e+00 & 2.73619e-01 & 6.97160e+00 & 1.02142e+00 & 6.82439e+00 & 7.59774e+00 & 0 \\ 
 40 &  93 & 133 & 1.68451e+00 & 2.85980e-01 & 7.69363e+00 & 1.02667e+00 & 7.04786e+00 & 7.80334e+00 & 0 \\ 
 40 &  94 & 134 & 1.61841e+00 & 2.74596e-01 & 7.70899e+00 & 9.87904e-01 & 7.05151e+00 & 7.83293e+00 & 0 \\ 
 40 &  95 & 135 & 1.82849e+00 & 4.04465e-01 & 8.48891e+00 & 1.01800e+00 & 7.22713e+00 & 8.01454e+00 & 0 \\ 
 40 &  96 & 136 & 1.70071e+00 & 3.54371e-01 & 8.35310e+00 & 9.77257e-01 & 7.34280e+00 & 8.13335e+00 & 0 \\ 
 40 &  97 & 137 & 2.03898e+00 & 5.49165e-01 & 9.01167e+00 & 1.02338e+00 & 7.47313e+00 & 8.24458e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Niobium (Nb)}} \\
\hline
 41 &  51 &  92 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 41 &  53 &  94 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.11020e-01 & 7.58911e-01 & 1 \\ 
 41 &  54 &  95 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.79372e-01 & 3.86329e-01 & 1 \\ 
 41 &  55 &  96 & 1.87714e+00 & 8.47721e-01 & 0.00000e+00 & 0.00000e+00 & 6.48712e-01 & 1.02177e+00 & 1 \\ 
 41 &  56 &  97 & 1.42786e+00 & 5.43074e-01 & 0.00000e+00 & 0.00000e+00 & 4.28633e-01 & 7.80494e-01 & 1 \\ 
 41 &  57 &  98 & 1.38985e+00 & 8.37275e-01 & 0.00000e+00 & 0.00000e+00 & 1.47920e+00 & 2.00738e+00 & 1 \\ 
 41 &  58 &  99 & 2.47741e+00 & 4.22492e-01 & 0.00000e+00 & 0.00000e+00 & 1.08602e+00 & 1.54265e+00 & 1 \\ 
 41 &  59 & 100 & 2.54881e+00 & 1.03619e+00 & 0.00000e+00 & 0.00000e+00 & 1.63448e+00 & 2.15454e+00 & 1 \\ 
 41 &  60 & 101 & 2.65619e+00 & 3.66336e-01 & 0.00000e+00 & 0.00000e+00 & 1.58083e+00 & 2.10544e+00 & 1 \\ 
 41 &  61 & 102 & 2.77965e+00 & 1.02639e+00 & 0.00000e+00 & 0.00000e+00 & 1.94086e+00 & 2.51058e+00 & 1 \\ 
 41 &  62 & 103 & 2.67678e+00 & 5.91784e-01 & 1.13974e-04 & 1.36766e-01 & 1.91363e+00 & 2.47946e+00 & 1 \\ 
 41 &  63 & 104 & 2.66772e+00 & 1.12623e+00 & 7.54724e-04 & 2.06960e-01 & 2.48632e+00 & 3.07761e+00 & 1 \\ 
 41 &  64 & 105 & 3.03973e+00 & 7.31890e-01 & 1.41786e-02 & 3.38242e-01 & 2.28279e+00 & 2.85537e+00 & 1 \\ 
 41 &  65 & 106 & 3.65097e+00 & 8.38939e-01 & 4.36110e-03 & 3.63850e-01 & 3.12746e+00 & 3.76815e+00 & 1 \\ 
 41 &  66 & 107 & 3.15544e+00 & 7.74393e-01 & 7.46208e-02 & 4.55037e-01 & 2.70967e+00 & 3.31849e+00 & 1 \\ 
 41 &  67 & 108 & 3.58391e+00 & 1.11462e+00 & 1.18879e-01 & 5.31274e-01 & 2.89928e+00 & 3.52128e+00 & 1 \\ 
 41 &  68 & 109 & 3.15223e+00 & 7.19974e-01 & 2.60939e-01 & 4.80171e-01 & 2.96254e+00 & 3.59335e+00 & 1 \\ 
 41 &  69 & 110 & 3.24114e+00 & 1.07792e+00 & 2.90998e-01 & 4.73199e-01 & 3.13046e+00 & 3.77073e+00 & 1 \\ 
 41 &  70 & 111 & 2.47136e+00 & 6.00697e-01 & 5.72226e-01 & 4.72028e-01 & 3.11220e+00 & 3.75149e+00 & 0 \\ 
 41 &  71 & 112 & 2.62524e+00 & 7.19558e-01 & 5.86264e-01 & 5.45709e-01 & 3.64948e+00 & 4.28605e+00 & 0 \\ 
 41 &  72 & 113 & 2.29828e+00 & 5.41919e-01 & 8.80549e-01 & 8.10873e-01 & 3.45986e+00 & 4.11453e+00 & 0 \\ 
 41 &  73 & 114 & 2.82684e+00 & 8.00658e-01 & 5.94298e-01 & 7.51592e-01 & 4.23226e+00 & 4.92018e+00 & 0 \\ 
 41 &  74 & 115 & 2.57364e+00 & 6.52750e-01 & 5.76968e-01 & 7.85417e-01 & 4.40112e+00 & 5.07419e+00 & 0 \\ 
 41 &  75 & 116 & 2.80023e+00 & 7.92745e-01 & 6.39421e-01 & 7.58607e-01 & 4.52105e+00 & 5.21613e+00 & 0 \\ 
 41 &  76 & 117 & 2.50430e+00 & 6.76335e-01 & 6.60447e-01 & 8.00999e-01 & 4.67140e+00 & 5.36076e+00 & 0 \\ 
 41 &  77 & 118 & 2.56214e+00 & 7.47979e-01 & 8.12536e-01 & 7.81250e-01 & 4.92057e+00 & 5.63587e+00 & 0 \\ 
 41 &  78 & 119 & 2.28838e+00 & 6.69961e-01 & 9.87170e-01 & 8.37647e-01 & 4.92034e+00 & 5.63244e+00 & 0 \\ 
 41 &  79 & 120 & 1.99993e+00 & 5.73548e-01 & 1.17377e+00 & 8.00760e-01 & 5.04315e+00 & 5.75415e+00 & 0 \\ 
 41 &  80 & 121 & 2.46844e+00 & 7.71354e-01 & 8.49913e-01 & 9.52379e-01 & 5.31911e+00 & 6.01013e+00 & 0 \\ 
 41 &  81 & 122 & 2.14722e+00 & 7.30645e-01 & 1.09853e+00 & 8.92704e-01 & 5.26738e+00 & 5.98721e+00 & 0 \\ 
 41 &  82 & 123 & 2.35810e+00 & 7.90760e-01 & 8.95857e-01 & 9.99349e-01 & 5.43103e+00 & 6.15968e+00 & 0 \\ 
 41 &  83 & 124 & 1.83087e+00 & 5.83808e-01 & 1.48351e+00 & 9.86696e-01 & 6.27020e+00 & 7.03590e+00 & 0 \\ 
 41 &  84 & 125 & 2.11409e+00 & 6.70167e-01 & 2.09126e+00 & 1.17301e+00 & 5.67209e+00 & 6.38488e+00 & 0 \\ 
 41 &  85 & 126 & 2.32544e+00 & 6.63573e-01 & 2.81319e+00 & 1.25598e+00 & 5.79925e+00 & 6.53151e+00 & 0 \\ 
 41 &  86 & 127 & 2.19915e+00 & 6.42978e-01 & 3.37806e+00 & 1.24837e+00 & 5.86596e+00 & 6.60319e+00 & 0 \\ 
 41 &  87 & 128 & 2.24048e+00 & 6.37376e-01 & 4.19867e+00 & 1.26471e+00 & 5.92434e+00 & 6.67616e+00 & 0 \\ 
 41 &  88 & 129 & 2.00437e+00 & 5.91027e-01 & 4.73570e+00 & 1.21921e+00 & 5.97480e+00 & 6.72939e+00 & 0 \\ 
 41 &  89 & 130 & 1.99473e+00 & 5.50011e-01 & 5.54147e+00 & 1.22818e+00 & 5.99980e+00 & 6.75410e+00 & 0 \\ 
 41 &  90 & 131 & 1.77904e+00 & 4.51875e-01 & 5.93396e+00 & 1.17346e+00 & 6.12377e+00 & 6.88321e+00 & 0 \\ 
 41 &  91 & 132 & 1.68498e+00 & 4.00270e-01 & 6.63692e+00 & 1.15308e+00 & 6.55574e+00 & 7.29834e+00 & 0 \\ 
 41 &  92 & 133 & 1.56816e+00 & 3.53855e-01 & 6.95199e+00 & 1.11404e+00 & 6.44316e+00 & 7.21551e+00 & 0 \\ 
 41 &  93 & 134 & 1.61035e+00 & 3.36035e-01 & 7.35850e+00 & 1.09769e+00 & 6.78896e+00 & 7.54258e+00 & 0 \\ 
 41 &  94 & 135 & 1.59829e+00 & 3.26179e-01 & 7.46533e+00 & 1.06899e+00 & 6.74528e+00 & 7.51473e+00 & 0 \\ 
 41 &  95 & 136 & 1.65061e+00 & 3.89363e-01 & 7.94728e+00 & 1.06715e+00 & 7.00309e+00 & 7.79563e+00 & 0 \\ 
 41 &  96 & 137 & 1.60445e+00 & 3.64139e-01 & 7.91954e+00 & 1.04465e+00 & 7.15434e+00 & 7.95143e+00 & 0 \\ 
 41 &  97 & 138 & 1.85301e+00 & 5.09232e-01 & 8.56582e+00 & 1.06971e+00 & 7.18472e+00 & 7.95323e+00 & 0 \\ 
 41 &  98 & 139 & 1.72234e+00 & 4.48408e-01 & 8.53989e+00 & 1.05202e+00 & 7.26185e+00 & 8.06363e+00 & 0 \\ 
 41 &  99 & 140 & 2.10409e+00 & 6.43735e-01 & 8.97795e+00 & 1.08066e+00 & 7.42452e+00 & 8.21753e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Molybdenum (Mo)}} \\
\hline
 42 &  57 &  99 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.74815e-01 & 5.45179e-01 & 1 \\ 
 42 &  59 & 101 & 2.47387e+00 & 2.51216e-01 & 0.00000e+00 & 0.00000e+00 & 8.96300e-01 & 1.34974e+00 & 1 \\ 
 42 &  60 & 102 & 1.40722e+00 & 2.91686e-01 & 0.00000e+00 & 0.00000e+00 & 1.98033e-01 & 4.33381e-01 & 1 \\ 
 42 &  61 & 103 & 1.99725e+00 & 3.70611e-01 & 0.00000e+00 & 0.00000e+00 & 1.23198e+00 & 1.72177e+00 & 1 \\ 
 42 &  62 & 104 & 3.76165e+00 & 1.50460e-01 & 0.00000e+00 & 0.00000e+00 & 6.11701e-01 & 1.00036e+00 & 1 \\ 
 42 &  63 & 105 & 2.69355e+00 & 4.26992e-01 & 0.00000e+00 & 0.00000e+00 & 1.65450e+00 & 2.20256e+00 & 1 \\ 
 42 &  64 & 106 & 2.74430e+00 & 2.56038e-01 & 0.00000e+00 & 0.00000e+00 & 1.24042e+00 & 1.74132e+00 & 1 \\ 
 42 &  65 & 107 & 2.98523e+00 & 1.97462e-01 & 0.00000e+00 & 0.00000e+00 & 2.51731e+00 & 3.11331e+00 & 1 \\ 
 42 &  66 & 108 & 2.78535e+00 & 2.78696e-01 & 0.00000e+00 & 0.00000e+00 & 1.92330e+00 & 2.48849e+00 & 1 \\ 
 42 &  67 & 109 & 3.44103e+00 & 6.61077e-01 & 4.52110e-04 & 2.09961e-01 & 2.39116e+00 & 2.97754e+00 & 1 \\ 
 42 &  68 & 110 & 3.05495e+00 & 3.55465e-01 & 1.61969e-03 & 4.88767e-01 & 2.42331e+00 & 3.02610e+00 & 1 \\ 
 42 &  69 & 111 & 3.86665e+00 & 7.62745e-01 & 1.25391e-02 & 3.59861e-01 & 2.74371e+00 & 3.37179e+00 & 1 \\ 
 42 &  70 & 112 & 3.22876e+00 & 4.65731e-01 & 8.50828e-03 & 3.33805e-01 & 2.51980e+00 & 3.11583e+00 & 0 \\ 
 42 &  71 & 113 & 3.40797e+00 & 8.40664e-01 & 3.28142e-02 & 4.20082e-01 & 3.06944e+00 & 3.70126e+00 & 0 \\ 
 42 &  72 & 114 & 3.36268e+00 & 5.69442e-01 & 4.54541e-02 & 4.87824e-01 & 2.99339e+00 & 3.63478e+00 & 0 \\ 
 42 &  73 & 115 & 3.30842e+00 & 7.87240e-01 & 8.36327e-02 & 4.02095e-01 & 3.61203e+00 & 4.27758e+00 & 0 \\ 
 42 &  74 & 116 & 3.22459e+00 & 5.70860e-01 & 9.11483e-02 & 5.52011e-01 & 3.40793e+00 & 4.05068e+00 & 0 \\ 
 42 &  75 & 117 & 3.42402e+00 & 8.66661e-01 & 2.01092e-01 & 4.37958e-01 & 3.50514e+00 & 4.16553e+00 & 0 \\ 
 42 &  76 & 118 & 3.08977e+00 & 5.67205e-01 & 1.71963e-01 & 5.14142e-01 & 3.63081e+00 & 4.29080e+00 & 0 \\ 
 42 &  77 & 119 & 3.27261e+00 & 8.41189e-01 & 2.84815e-01 & 4.73540e-01 & 3.96279e+00 & 4.62705e+00 & 0 \\ 
 42 &  78 & 120 & 3.00431e+00 & 5.92761e-01 & 2.94342e-01 & 5.72300e-01 & 4.17509e+00 & 4.86814e+00 & 0 \\ 
 42 &  79 & 121 & 2.60780e+00 & 6.06401e-01 & 6.42804e-01 & 5.34720e-01 & 4.14502e+00 & 4.82609e+00 & 0 \\ 
 42 &  80 & 122 & 2.84058e+00 & 6.40418e-01 & 3.39401e-01 & 5.85171e-01 & 4.27289e+00 & 4.97173e+00 & 0 \\ 
 42 &  81 & 123 & 2.76691e+00 & 7.73987e-01 & 5.38070e-01 & 5.34325e-01 & 4.25596e+00 & 4.95128e+00 & 0 \\ 
 42 &  82 & 124 & 2.83556e+00 & 6.91850e-01 & 3.67132e-01 & 6.43077e-01 & 4.41596e+00 & 5.11932e+00 & 0 \\ 
 42 &  83 & 125 & 2.30663e+00 & 5.40165e-01 & 9.35242e-01 & 7.18778e-01 & 5.41427e+00 & 6.15897e+00 & 0 \\ 
 42 &  84 & 126 & 2.53555e+00 & 7.82888e-01 & 1.42697e+00 & 1.16581e+00 & 4.71043e+00 & 5.39910e+00 & 0 \\ 
 42 &  85 & 127 & 2.76345e+00 & 7.12545e-01 & 2.17558e+00 & 1.27165e+00 & 4.85837e+00 & 5.58049e+00 & 0 \\ 
 42 &  86 & 128 & 2.12008e+00 & 4.69841e-01 & 2.78724e+00 & 1.15907e+00 & 4.92637e+00 & 5.65126e+00 & 0 \\ 
 42 &  87 & 129 & 1.95599e+00 & 4.19654e-01 & 3.54981e+00 & 1.16942e+00 & 5.04202e+00 & 5.77144e+00 & 0 \\ 
 42 &  88 & 130 & 1.69637e+00 & 3.47139e-01 & 3.67090e+00 & 1.11191e+00 & 5.11530e+00 & 5.84773e+00 & 0 \\ 
 42 &  89 & 131 & 1.76750e+00 & 3.25527e-01 & 4.40989e+00 & 1.14405e+00 & 5.15195e+00 & 5.87445e+00 & 0 \\ 
 42 &  90 & 132 & 1.59936e+00 & 2.76684e-01 & 4.47745e+00 & 1.06655e+00 & 5.31704e+00 & 6.02923e+00 & 0 \\ 
 42 &  91 & 133 & 1.54542e+00 & 2.60943e-01 & 4.80161e+00 & 1.04066e+00 & 6.00996e+00 & 6.74786e+00 & 0 \\ 
 42 &  92 & 134 & 1.50947e+00 & 2.41744e-01 & 4.64562e+00 & 9.65287e-01 & 6.10973e+00 & 6.85314e+00 & 0 \\ 
 42 &  93 & 135 & 1.60758e+00 & 2.30619e-01 & 5.07574e+00 & 9.72516e-01 & 6.38865e+00 & 7.17114e+00 & 0 \\ 
 42 &  94 & 136 & 1.53703e+00 & 2.15462e-01 & 4.89180e+00 & 9.20907e-01 & 6.39880e+00 & 7.15371e+00 & 0 \\ 
 42 &  95 & 137 & 1.58452e+00 & 2.15615e-01 & 5.57169e+00 & 9.54562e-01 & 6.55304e+00 & 7.31325e+00 & 0 \\ 
 42 &  96 & 138 & 1.65630e+00 & 2.11221e-01 & 5.40167e+00 & 9.25190e-01 & 6.64323e+00 & 7.42450e+00 & 0 \\ 
 42 &  97 & 139 & 1.65342e+00 & 2.21375e-01 & 5.99590e+00 & 9.50778e-01 & 6.86374e+00 & 7.66382e+00 & 0 \\ 
 42 &  98 & 140 & 1.71073e+00 & 2.18192e-01 & 5.93029e+00 & 9.30297e-01 & 6.87386e+00 & 7.67439e+00 & 0 \\ 
 42 &  99 & 141 & 1.74557e+00 & 2.35706e-01 & 6.64562e+00 & 9.66148e-01 & 7.02223e+00 & 7.82864e+00 & 0 \\ 
 42 & 100 & 142 & 1.72863e+00 & 2.22145e-01 & 6.57301e+00 & 9.42995e-01 & 7.13724e+00 & 7.94738e+00 & 0 \\ 
 42 & 101 & 143 & 1.79812e+00 & 2.59137e-01 & 7.50918e+00 & 9.92365e-01 & 7.19259e+00 & 7.99233e+00 & 0 \\ 
 42 & 102 & 144 & 1.83729e+00 & 2.43689e-01 & 7.48034e+00 & 9.76139e-01 & 7.32237e+00 & 8.13913e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Technetium (Tc)}} \\
\hline
 43 &  53 &  96 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 43 &  55 &  98 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.94701e-01 & 7.25825e-01 & 1 \\ 
 43 &  56 &  99 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.89017e-02 & 2.06678e-01 & 1 \\ 
 43 &  57 & 100 & 1.56289e+00 & 7.22370e-01 & 0.00000e+00 & 0.00000e+00 & 8.51619e-01 & 1.28127e+00 & 1 \\ 
 43 &  58 & 101 & 1.94254e+00 & 3.00161e-01 & 0.00000e+00 & 0.00000e+00 & 3.74347e-01 & 7.03144e-01 & 1 \\ 
 43 &  59 & 102 & 1.49367e+00 & 6.02264e-01 & 0.00000e+00 & 0.00000e+00 & 1.57786e+00 & 2.11693e+00 & 1 \\ 
 43 &  60 & 103 & 1.68744e+00 & 3.03441e-01 & 0.00000e+00 & 0.00000e+00 & 8.64014e-01 & 1.31952e+00 & 1 \\ 
 43 &  61 & 104 & 2.54296e+00 & 8.75859e-01 & 0.00000e+00 & 0.00000e+00 & 1.44202e+00 & 1.96439e+00 & 1 \\ 
 43 &  62 & 105 & 1.79445e+00 & 3.40699e-01 & 0.00000e+00 & 0.00000e+00 & 1.27893e+00 & 1.78165e+00 & 1 \\ 
 43 &  63 & 106 & 2.16488e+00 & 8.35181e-01 & 0.00000e+00 & 0.00000e+00 & 2.09726e+00 & 2.67105e+00 & 1 \\ 
 43 &  64 & 107 & 2.33671e+00 & 7.27885e-01 & 0.00000e+00 & 0.00000e+00 & 1.46231e+00 & 1.98578e+00 & 1 \\ 
 43 &  65 & 108 & 2.91878e+00 & 9.34248e-01 & 0.00000e+00 & 0.00000e+00 & 2.23224e+00 & 2.83297e+00 & 1 \\ 
 43 &  66 & 109 & 3.55873e+00 & 6.88296e-01 & 3.91833e-03 & 2.31122e-01 & 1.73143e+00 & 2.29673e+00 & 1 \\ 
 43 &  67 & 110 & 3.26413e+00 & 1.25459e+00 & 6.07695e-03 & 2.17108e-01 & 2.17852e+00 & 2.76271e+00 & 1 \\ 
 43 &  68 & 111 & 3.55455e+00 & 7.80308e-01 & 4.00468e-02 & 3.54952e-01 & 2.11732e+00 & 2.70891e+00 & 1 \\ 
 43 &  69 & 112 & 3.22265e+00 & 1.39218e+00 & 8.01609e-02 & 3.36771e-01 & 2.37121e+00 & 2.98041e+00 & 1 \\ 
 43 &  70 & 113 & 2.82947e+00 & 5.79336e-01 & 7.97444e-02 & 4.61481e-01 & 3.21010e+00 & 3.85721e+00 & 1 \\ 
 43 &  71 & 114 & 3.35876e+00 & 1.02589e+00 & 9.17574e-02 & 4.15231e-01 & 3.44722e+00 & 4.11667e+00 & 1 \\ 
 43 &  72 & 115 & 2.74820e+00 & 6.36447e-01 & 1.83016e-01 & 5.33606e-01 & 3.43797e+00 & 4.10710e+00 & 0 \\ 
 43 &  73 & 116 & 3.13631e+00 & 9.81422e-01 & 1.85814e-01 & 5.66058e-01 & 3.72917e+00 & 4.39180e+00 & 0 \\ 
 43 &  74 & 117 & 2.57070e+00 & 6.59658e-01 & 2.71351e-01 & 6.91439e-01 & 3.77828e+00 & 4.46330e+00 & 0 \\ 
 43 &  75 & 118 & 3.00566e+00 & 9.71546e-01 & 2.88993e-01 & 6.80368e-01 & 3.98800e+00 & 4.66008e+00 & 0 \\ 
 43 &  76 & 119 & 2.48521e+00 & 6.73175e-01 & 3.36856e-01 & 7.74089e-01 & 4.09415e+00 & 4.79337e+00 & 0 \\ 
 43 &  77 & 120 & 2.91123e+00 & 9.45598e-01 & 3.55778e-01 & 7.44552e-01 & 4.21675e+00 & 4.90626e+00 & 0 \\ 
 43 &  78 & 121 & 2.40901e+00 & 6.61223e-01 & 5.14001e-01 & 8.28305e-01 & 4.41128e+00 & 5.12204e+00 & 0 \\ 
 43 &  79 & 122 & 2.68363e+00 & 9.06804e-01 & 5.03940e-01 & 8.16840e-01 & 4.62816e+00 & 5.35037e+00 & 0 \\ 
 43 &  80 & 123 & 2.62983e+00 & 7.37543e-01 & 4.54146e-01 & 1.09421e+00 & 4.76473e+00 & 5.47094e+00 & 0 \\ 
 43 &  81 & 124 & 2.80481e+00 & 9.44556e-01 & 5.15308e-01 & 1.00874e+00 & 4.74531e+00 & 5.44895e+00 & 0 \\ 
 43 &  82 & 125 & 2.58903e+00 & 8.29153e-01 & 4.94770e-01 & 1.14267e+00 & 4.88865e+00 & 5.62005e+00 & 0 \\ 
 43 &  83 & 126 & 2.37087e+00 & 9.46590e-01 & 8.69990e-01 & 1.06108e+00 & 5.73391e+00 & 6.50196e+00 & 0 \\ 
 43 &  84 & 127 & 2.53071e+00 & 8.88052e-01 & 1.49106e+00 & 1.30741e+00 & 5.17248e+00 & 5.88954e+00 & 0 \\ 
 43 &  85 & 128 & 2.36396e+00 & 7.63335e-01 & 2.26381e+00 & 1.32046e+00 & 5.27855e+00 & 6.02757e+00 & 0 \\ 
 43 &  86 & 129 & 1.92585e+00 & 6.56084e-01 & 2.77236e+00 & 1.24673e+00 & 5.32307e+00 & 6.06399e+00 & 0 \\ 
 43 &  87 & 130 & 1.79121e+00 & 5.82591e-01 & 3.41804e+00 & 1.24529e+00 & 5.40490e+00 & 6.15906e+00 & 0 \\ 
 43 &  88 & 131 & 1.63911e+00 & 4.61407e-01 & 3.66150e+00 & 1.20146e+00 & 5.47389e+00 & 6.23086e+00 & 0 \\ 
 43 &  89 & 132 & 1.56233e+00 & 4.26922e-01 & 4.32003e+00 & 1.20328e+00 & 5.47985e+00 & 6.23663e+00 & 0 \\ 
 43 &  90 & 133 & 1.47363e+00 & 3.84381e-01 & 4.38710e+00 & 1.12940e+00 & 5.77970e+00 & 6.55021e+00 & 0 \\ 
 43 &  91 & 134 & 1.45045e+00 & 3.67541e-01 & 4.71312e+00 & 1.10749e+00 & 6.07136e+00 & 6.85368e+00 & 0 \\ 
 43 &  92 & 135 & 1.45385e+00 & 3.51037e-01 & 4.79187e+00 & 1.06535e+00 & 5.94042e+00 & 6.70615e+00 & 0 \\ 
 43 &  93 & 136 & 1.49313e+00 & 3.38138e-01 & 5.08505e+00 & 1.04974e+00 & 6.21829e+00 & 6.99225e+00 & 0 \\ 
 43 &  94 & 137 & 1.56940e+00 & 3.29934e-01 & 5.01459e+00 & 1.02073e+00 & 6.21739e+00 & 7.00534e+00 & 0 \\ 
 43 &  95 & 138 & 1.61825e+00 & 3.28430e-01 & 5.61530e+00 & 1.03808e+00 & 6.25641e+00 & 7.04595e+00 & 0 \\ 
 43 &  96 & 139 & 1.61639e+00 & 3.23188e-01 & 5.54917e+00 & 1.01317e+00 & 6.30567e+00 & 7.08475e+00 & 0 \\ 
 43 &  97 & 140 & 1.65987e+00 & 3.24814e-01 & 5.89022e+00 & 1.01602e+00 & 6.59426e+00 & 7.38196e+00 & 0 \\ 
 43 &  98 & 141 & 1.71376e+00 & 3.22208e-01 & 5.92511e+00 & 1.00218e+00 & 6.61676e+00 & 7.42033e+00 & 0 \\ 
 43 &  99 & 142 & 1.71594e+00 & 3.25324e-01 & 6.45040e+00 & 1.01972e+00 & 6.75688e+00 & 7.55061e+00 & 0 \\ 
 43 & 100 & 143 & 1.66799e+00 & 3.14258e-01 & 6.52783e+00 & 1.00191e+00 & 6.84066e+00 & 7.65351e+00 & 0 \\ 
 43 & 101 & 144 & 1.71024e+00 & 3.30752e-01 & 7.16506e+00 & 1.02804e+00 & 6.98474e+00 & 7.78763e+00 & 0 \\ 
 43 & 102 & 145 & 1.72960e+00 & 3.19853e-01 & 7.25865e+00 & 1.02404e+00 & 7.10909e+00 & 7.93181e+00 & 0 \\ 
 43 & 103 & 146 & 1.82433e+00 & 3.71967e-01 & 7.89481e+00 & 1.05516e+00 & 7.30067e+00 & 8.12984e+00 & 0 \\ 
 43 & 104 & 147 & 1.84002e+00 & 3.69520e-01 & 8.11422e+00 & 1.06730e+00 & 7.28000e+00 & 8.08154e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Ruthenium (Ru)}} \\
\hline
 44 &  59 & 103 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.49567e-01 & 3.54232e-01 & 1 \\ 
 44 &  61 & 105 & 1.86546e+00 & 2.99776e-01 & 0.00000e+00 & 0.00000e+00 & 5.08930e-01 & 8.88932e-01 & 1 \\ 
 44 &  63 & 107 & 1.79002e+00 & 3.50147e-01 & 0.00000e+00 & 0.00000e+00 & 9.65373e-01 & 1.43341e+00 & 1 \\ 
 44 &  64 & 108 & 2.40153e+00 & 1.73320e-01 & 0.00000e+00 & 0.00000e+00 & 3.30935e-01 & 6.68821e-01 & 1 \\ 
 44 &  65 & 109 & 3.16844e+00 & 5.09176e-01 & 0.00000e+00 & 0.00000e+00 & 1.11075e+00 & 1.60180e+00 & 1 \\ 
 44 &  66 & 110 & 2.66875e+00 & 2.52688e-01 & 0.00000e+00 & 0.00000e+00 & 8.26531e-01 & 1.28841e+00 & 1 \\ 
 44 &  67 & 111 & 3.35220e+00 & 7.10589e-01 & 0.00000e+00 & 0.00000e+00 & 1.32858e+00 & 1.86068e+00 & 1 \\ 
 44 &  68 & 112 & 2.91661e+00 & 3.11491e-01 & 0.00000e+00 & 0.00000e+00 & 1.35220e+00 & 1.88962e+00 & 1 \\ 
 44 &  69 & 113 & 3.35181e+00 & 8.36653e-01 & 0.00000e+00 & 0.00000e+00 & 1.78472e+00 & 2.33355e+00 & 1 \\ 
 44 &  70 & 114 & 3.17692e+00 & 4.09063e-01 & 2.84536e-05 & 1.16387e-01 & 1.83506e+00 & 2.41646e+00 & 1 \\ 
 44 &  71 & 115 & 3.88531e+00 & 8.09319e-01 & 1.30198e-03 & 2.06656e-01 & 2.19412e+00 & 2.80168e+00 & 1 \\ 
 44 &  72 & 116 & 3.27364e+00 & 4.99045e-01 & 4.96965e-03 & 2.51268e-01 & 2.21697e+00 & 2.80650e+00 & 1 \\ 
 44 &  73 & 117 & 3.44781e+00 & 7.28271e-01 & 1.19918e-02 & 3.33237e-01 & 3.09863e+00 & 3.73741e+00 & 1 \\ 
 44 &  74 & 118 & 3.15986e+00 & 5.26595e-01 & 1.81615e-02 & 3.38429e-01 & 2.58419e+00 & 3.20919e+00 & 0 \\ 
 44 &  75 & 119 & 3.62147e+00 & 8.99622e-01 & 4.04232e-02 & 4.07310e-01 & 2.82216e+00 & 3.46681e+00 & 0 \\ 
 44 &  76 & 120 & 3.21455e+00 & 5.47464e-01 & 4.41659e-02 & 5.09286e-01 & 2.91565e+00 & 3.54593e+00 & 0 \\ 
 44 &  77 & 121 & 3.48234e+00 & 9.26805e-01 & 8.40950e-02 & 5.01597e-01 & 3.17380e+00 & 3.83401e+00 & 0 \\ 
 44 &  78 & 122 & 3.22348e+00 & 6.20249e-01 & 9.60769e-02 & 5.69507e-01 & 3.17460e+00 & 3.81922e+00 & 0 \\ 
 44 &  79 & 123 & 3.40787e+00 & 9.67016e-01 & 1.52996e-01 & 5.37863e-01 & 3.36396e+00 & 4.02195e+00 & 0 \\ 
 44 &  80 & 124 & 3.21193e+00 & 6.72584e-01 & 1.55781e-01 & 6.20713e-01 & 3.35636e+00 & 4.02864e+00 & 0 \\ 
 44 &  81 & 125 & 3.33243e+00 & 1.02313e+00 & 1.85926e-01 & 5.76967e-01 & 3.49500e+00 & 4.15277e+00 & 0 \\ 
 44 &  82 & 126 & 3.08873e+00 & 7.45885e-01 & 2.09970e-01 & 7.56911e-01 & 3.51885e+00 & 4.19806e+00 & 0 \\ 
 44 &  83 & 127 & 2.68249e+00 & 9.35959e-01 & 5.68568e-01 & 7.51066e-01 & 4.58733e+00 & 5.31040e+00 & 0 \\ 
 44 &  84 & 128 & 2.81271e+00 & 8.87338e-01 & 1.09984e+00 & 1.34637e+00 & 3.96118e+00 & 4.66219e+00 & 0 \\ 
 44 &  85 & 129 & 2.48850e+00 & 6.49793e-01 & 1.89211e+00 & 1.31294e+00 & 4.16148e+00 & 4.87149e+00 & 0 \\ 
 44 &  86 & 130 & 1.74550e+00 & 3.78689e-01 & 2.23338e+00 & 1.13860e+00 & 4.18314e+00 & 4.89393e+00 & 0 \\ 
 44 &  87 & 131 & 1.85933e+00 & 3.82876e-01 & 2.70353e+00 & 1.18247e+00 & 4.32575e+00 & 5.04311e+00 & 0 \\ 
 44 &  88 & 132 & 1.76203e+00 & 3.49348e-01 & 2.74020e+00 & 1.13311e+00 & 4.41603e+00 & 5.13780e+00 & 0 \\ 
 44 &  89 & 133 & 1.74069e+00 & 3.11533e-01 & 3.07315e+00 & 1.10821e+00 & 4.96543e+00 & 5.71243e+00 & 0 \\ 
 44 &  90 & 134 & 1.70539e+00 & 2.92546e-01 & 2.94310e+00 & 1.03226e+00 & 5.13758e+00 & 5.88390e+00 & 0 \\ 
 44 &  91 & 135 & 1.67326e+00 & 2.81798e-01 & 3.42220e+00 & 1.04627e+00 & 5.31583e+00 & 6.04862e+00 & 0 \\ 
 44 &  92 & 136 & 1.66756e+00 & 2.89527e-01 & 3.17586e+00 & 9.61112e-01 & 5.40373e+00 & 6.12989e+00 & 0 \\ 
 44 &  93 & 137 & 1.62956e+00 & 3.00076e-01 & 3.44500e+00 & 9.43751e-01 & 5.75695e+00 & 6.52849e+00 & 0 \\ 
 44 &  94 & 138 & 1.71637e+00 & 2.99168e-01 & 3.27107e+00 & 8.98525e-01 & 5.70574e+00 & 6.44460e+00 & 0 \\ 
 44 &  95 & 139 & 1.74276e+00 & 2.88948e-01 & 3.64304e+00 & 9.18753e-01 & 6.07060e+00 & 6.86515e+00 & 0 \\ 
 44 &  96 & 140 & 1.80553e+00 & 2.68496e-01 & 3.42154e+00 & 8.94881e-01 & 6.01133e+00 & 6.77573e+00 & 0 \\ 
 44 &  97 & 141 & 1.84857e+00 & 2.56362e-01 & 3.91409e+00 & 9.29942e-01 & 6.22698e+00 & 7.02802e+00 & 0 \\ 
 44 &  98 & 142 & 1.77913e+00 & 2.53550e-01 & 3.88456e+00 & 9.02497e-01 & 6.24668e+00 & 7.02066e+00 & 0 \\ 
 44 &  99 & 143 & 1.80937e+00 & 2.51877e-01 & 4.47098e+00 & 9.39814e-01 & 6.39718e+00 & 7.19380e+00 & 0 \\ 
 44 & 100 & 144 & 1.72707e+00 & 2.37722e-01 & 4.43908e+00 & 8.97910e-01 & 6.50302e+00 & 7.28816e+00 & 0 \\ 
 44 & 101 & 145 & 1.75576e+00 & 2.35788e-01 & 5.16155e+00 & 9.43118e-01 & 6.52418e+00 & 7.33745e+00 & 0 \\ 
 44 & 102 & 146 & 1.68255e+00 & 2.22498e-01 & 5.10965e+00 & 9.15652e-01 & 6.71504e+00 & 7.50968e+00 & 0 \\ 
 44 & 103 & 147 & 1.66767e+00 & 2.23305e-01 & 5.84866e+00 & 9.58379e-01 & 6.90370e+00 & 7.73227e+00 & 0 \\ 
 44 & 104 & 148 & 1.65081e+00 & 2.13394e-01 & 5.96452e+00 & 9.47568e-01 & 6.95727e+00 & 7.78793e+00 & 0 \\ 
 44 & 105 & 149 & 1.70893e+00 & 2.26610e-01 & 6.85013e+00 & 9.95679e-01 & 7.15416e+00 & 7.98022e+00 & 0 \\ 
 44 & 106 & 150 & 1.68984e+00 & 2.20691e-01 & 7.08332e+00 & 9.92899e-01 & 7.14732e+00 & 7.98569e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Rhodium (Rh)}} \\
\hline
 45 &  57 & 102 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.78248e-01 & 4.36141e-01 & 1 \\ 
 45 &  59 & 104 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.97701e-01 & 1.12424e+00 & 1 \\ 
 45 &  60 & 105 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.67892e-02 & 1.71499e-01 & 1 \\ 
 45 &  61 & 106 & 1.62842e+00 & 7.24771e-01 & 0.00000e+00 & 0.00000e+00 & 9.63887e-01 & 1.42005e+00 & 1 \\ 
 45 &  62 & 107 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.68427e-01 & 6.90294e-01 & 1 \\ 
 45 &  63 & 108 & 2.34916e+00 & 1.00318e+00 & 0.00000e+00 & 0.00000e+00 & 8.63201e-01 & 1.33224e+00 & 1 \\ 
 45 &  64 & 109 & 1.64529e+00 & 2.55951e-01 & 0.00000e+00 & 0.00000e+00 & 8.79859e-01 & 1.34727e+00 & 1 \\ 
 45 &  65 & 110 & 2.09409e+00 & 7.60446e-01 & 0.00000e+00 & 0.00000e+00 & 1.68942e+00 & 2.24864e+00 & 1 \\ 
 45 &  66 & 111 & 1.89082e+00 & 2.96459e-01 & 0.00000e+00 & 0.00000e+00 & 1.31392e+00 & 1.84073e+00 & 1 \\ 
 45 &  67 & 112 & 3.37467e+00 & 7.54881e-01 & 0.00000e+00 & 0.00000e+00 & 1.75756e+00 & 2.32696e+00 & 1 \\ 
 45 &  68 & 113 & 2.20775e+00 & 3.50116e-01 & 0.00000e+00 & 0.00000e+00 & 1.76072e+00 & 2.33511e+00 & 1 \\ 
 45 &  69 & 114 & 2.84512e+00 & 1.00440e+00 & 0.00000e+00 & 0.00000e+00 & 2.19067e+00 & 2.79653e+00 & 1 \\ 
 45 &  70 & 115 & 2.49487e+00 & 4.83919e-01 & 3.28933e-04 & 2.31815e-01 & 2.21883e+00 & 2.83042e+00 & 1 \\ 
 45 &  71 & 116 & 2.73311e+00 & 1.20447e+00 & 1.24687e-03 & 2.31137e-01 & 2.60697e+00 & 3.24595e+00 & 1 \\ 
 45 &  72 & 117 & 3.06008e+00 & 5.37513e-01 & 9.00676e-03 & 3.40011e-01 & 2.63403e+00 & 3.26576e+00 & 1 \\ 
 45 &  73 & 118 & 2.67041e+00 & 1.22133e+00 & 1.46580e-02 & 3.91138e-01 & 3.25935e+00 & 3.93149e+00 & 1 \\ 
 45 &  74 & 119 & 2.65154e+00 & 5.96919e-01 & 6.20266e-02 & 5.55775e-01 & 3.05595e+00 & 3.72056e+00 & 1 \\ 
 45 &  75 & 120 & 3.30931e+00 & 1.00507e+00 & 5.21109e-02 & 5.13697e-01 & 3.38385e+00 & 4.06543e+00 & 0 \\ 
 45 &  76 & 121 & 2.56360e+00 & 6.22981e-01 & 1.16386e-01 & 6.49926e-01 & 3.58116e+00 & 4.27250e+00 & 1 \\ 
 45 &  77 & 122 & 3.23162e+00 & 1.03390e+00 & 9.90223e-02 & 6.20774e-01 & 3.81911e+00 & 4.52257e+00 & 0 \\ 
 45 &  78 & 123 & 1.92748e+00 & 6.61646e-01 & 6.92864e-01 & 7.89985e-01 & 2.87925e+00 & 3.51609e+00 & 0 \\ 
 45 &  79 & 124 & 3.07270e+00 & 1.08138e+00 & 1.90485e-01 & 8.79874e-01 & 3.95494e+00 & 4.66316e+00 & 0 \\ 
 45 &  80 & 125 & 2.48605e+00 & 7.57046e-01 & 2.22061e-01 & 9.44892e-01 & 4.06932e+00 & 4.76925e+00 & 0 \\ 
 45 &  81 & 126 & 2.93376e+00 & 1.11013e+00 & 2.47190e-01 & 8.46289e-01 & 4.24714e+00 & 4.96729e+00 & 0 \\ 
 45 &  82 & 127 & 2.46713e+00 & 9.04396e-01 & 2.61675e-01 & 1.18932e+00 & 4.26537e+00 & 4.99019e+00 & 0 \\ 
 45 &  83 & 128 & 2.49782e+00 & 1.17534e+00 & 5.83289e-01 & 1.02238e+00 & 4.98943e+00 & 5.73807e+00 & 0 \\ 
 45 &  84 & 129 & 2.45974e+00 & 9.21464e-01 & 1.17205e+00 & 1.42257e+00 & 4.60498e+00 & 5.33770e+00 & 0 \\ 
 45 &  85 & 130 & 1.93819e+00 & 7.07361e-01 & 1.90896e+00 & 1.34848e+00 & 4.75135e+00 & 5.46835e+00 & 0 \\ 
 45 &  86 & 131 & 1.55194e+00 & 5.51564e-01 & 2.09860e+00 & 1.24709e+00 & 4.77521e+00 & 5.52323e+00 & 0 \\ 
 45 &  87 & 132 & 1.80648e+00 & 5.63753e-01 & 2.52007e+00 & 1.29397e+00 & 4.86636e+00 & 5.60766e+00 & 0 \\ 
 45 &  88 & 133 & 1.44739e+00 & 4.37699e-01 & 2.71173e+00 & 1.20110e+00 & 4.91453e+00 & 5.62736e+00 & 0 \\ 
 45 &  89 & 134 & 1.53599e+00 & 4.28780e-01 & 3.13353e+00 & 1.20310e+00 & 5.10415e+00 & 5.86797e+00 & 0 \\ 
 45 &  90 & 135 & 1.58204e+00 & 4.32207e-01 & 3.10969e+00 & 1.16456e+00 & 5.10200e+00 & 5.86604e+00 & 0 \\ 
 45 &  91 & 136 & 1.50225e+00 & 3.78797e-01 & 3.61256e+00 & 1.14573e+00 & 5.26083e+00 & 5.99928e+00 & 0 \\ 
 45 &  92 & 137 & 1.61949e+00 & 4.12176e-01 & 3.55053e+00 & 1.11271e+00 & 5.20798e+00 & 5.96633e+00 & 0 \\ 
 45 &  93 & 138 & 1.56187e+00 & 4.06858e-01 & 3.67157e+00 & 1.05541e+00 & 5.62675e+00 & 6.40162e+00 & 0 \\ 
 45 &  94 & 139 & 1.59078e+00 & 4.19567e-01 & 3.74961e+00 & 1.02286e+00 & 5.37438e+00 & 6.15060e+00 & 0 \\ 
 45 &  95 & 140 & 1.58209e+00 & 4.02283e-01 & 4.03305e+00 & 1.00700e+00 & 5.67148e+00 & 6.46097e+00 & 0 \\ 
 45 &  96 & 141 & 1.63898e+00 & 3.95972e-01 & 3.92520e+00 & 9.74106e-01 & 5.75820e+00 & 6.52136e+00 & 0 \\ 
 45 &  97 & 142 & 1.58670e+00 & 3.94741e-01 & 4.19290e+00 & 9.70997e-01 & 6.05202e+00 & 6.85787e+00 & 0 \\ 
 45 &  98 & 143 & 1.62525e+00 & 3.94473e-01 & 4.20512e+00 & 9.54611e-01 & 6.06296e+00 & 6.86944e+00 & 0 \\ 
 45 &  99 & 144 & 1.67649e+00 & 3.91436e-01 & 4.60544e+00 & 9.76045e-01 & 6.20162e+00 & 7.01431e+00 & 0 \\ 
 45 & 100 & 145 & 1.60348e+00 & 3.49812e-01 & 4.59351e+00 & 9.54351e-01 & 6.35492e+00 & 7.14517e+00 & 0 \\ 
 45 & 101 & 146 & 1.61349e+00 & 3.32705e-01 & 5.18370e+00 & 9.83675e-01 & 6.40131e+00 & 7.20704e+00 & 0 \\ 
 45 & 102 & 147 & 1.58787e+00 & 3.23439e-01 & 5.23754e+00 & 9.75340e-01 & 6.48823e+00 & 7.30090e+00 & 0 \\ 
 45 & 103 & 148 & 1.60287e+00 & 3.15369e-01 & 5.79425e+00 & 9.98285e-01 & 6.69394e+00 & 7.52798e+00 & 0 \\ 
 45 & 104 & 149 & 1.52248e+00 & 3.09824e-01 & 5.98597e+00 & 9.95180e-01 & 6.72073e+00 & 7.55523e+00 & 0 \\ 
 45 & 105 & 150 & 1.53036e+00 & 3.09375e-01 & 6.66711e+00 & 1.02195e+00 & 6.92850e+00 & 7.74127e+00 & 0 \\ 
 45 & 106 & 151 & 1.55302e+00 & 3.05180e-01 & 6.93722e+00 & 1.02463e+00 & 6.92897e+00 & 7.77240e+00 & 0 \\ 
 45 & 107 & 152 & 1.56356e+00 & 3.31194e-01 & 7.64202e+00 & 1.05500e+00 & 7.04469e+00 & 7.89272e+00 & 0 \\ 
 45 & 108 & 153 & 1.63244e+00 & 3.20791e-01 & 7.85934e+00 & 1.05531e+00 & 7.07479e+00 & 7.92437e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Palladium (Pd)}} \\
\hline
 46 &  63 & 109 & 1.53255e+00 & 2.34696e-01 & 0.00000e+00 & 0.00000e+00 & 2.61764e-01 & 5.39302e-01 & 1 \\ 
 46 &  65 & 111 & 1.57768e+00 & 2.46549e-01 & 0.00000e+00 & 0.00000e+00 & 7.15693e-01 & 1.15062e+00 & 1 \\ 
 46 &  66 & 112 & 1.82381e+00 & 6.76748e-02 & 0.00000e+00 & 0.00000e+00 & 3.78775e-02 & 1.31144e-01 & 1 \\ 
 46 &  67 & 113 & 2.64320e+00 & 3.37797e-01 & 0.00000e+00 & 0.00000e+00 & 1.05616e+00 & 1.55192e+00 & 1 \\ 
 46 &  68 & 114 & 2.54132e+00 & 1.90818e-01 & 0.00000e+00 & 0.00000e+00 & 3.44215e-01 & 6.70791e-01 & 1 \\ 
 46 &  69 & 115 & 2.92984e+00 & 5.79582e-01 & 0.00000e+00 & 0.00000e+00 & 1.20188e+00 & 1.71335e+00 & 1 \\ 
 46 &  70 & 116 & 2.84666e+00 & 2.65662e-01 & 0.00000e+00 & 0.00000e+00 & 7.68921e-01 & 1.23479e+00 & 1 \\ 
 46 &  71 & 117 & 3.39588e+00 & 6.85028e-01 & 0.00000e+00 & 0.00000e+00 & 1.45797e+00 & 2.00810e+00 & 1 \\ 
 46 &  72 & 118 & 3.07060e+00 & 3.72348e-01 & 0.00000e+00 & 0.00000e+00 & 1.26220e+00 & 1.77653e+00 & 1 \\ 
 46 &  73 & 119 & 3.86275e+00 & 7.68860e-01 & 8.06202e-06 & 4.89138e-02 & 1.86915e+00 & 2.45952e+00 & 1 \\ 
 46 &  74 & 120 & 3.13927e+00 & 4.13524e-01 & 4.56202e-05 & 8.05592e-02 & 1.75865e+00 & 2.33215e+00 & 1 \\ 
 46 &  75 & 121 & 3.85145e+00 & 8.23881e-01 & 1.84414e-03 & 2.07967e-01 & 2.22172e+00 & 2.84101e+00 & 1 \\ 
 46 &  76 & 122 & 3.39451e+00 & 5.01243e-01 & 3.33796e-03 & 2.38750e-01 & 2.10969e+00 & 2.71775e+00 & 1 \\ 
 46 &  77 & 123 & 3.93334e+00 & 8.80112e-01 & 9.03813e-03 & 2.84223e-01 & 2.51672e+00 & 3.13396e+00 & 1 \\ 
 46 &  78 & 124 & 3.39027e+00 & 6.86409e-01 & 1.77976e-02 & 3.06808e-01 & 2.27853e+00 & 2.89588e+00 & 0 \\ 
 46 &  79 & 125 & 3.94025e+00 & 1.02507e+00 & 5.49948e-02 & 3.80712e-01 & 2.40523e+00 & 3.02252e+00 & 0 \\ 
 46 &  80 & 126 & 3.39178e+00 & 7.34664e-01 & 3.96957e-02 & 3.72517e-01 & 2.43435e+00 & 3.04819e+00 & 0 \\ 
 46 &  81 & 127 & 3.43710e+00 & 1.14584e+00 & 1.00698e-01 & 4.57985e-01 & 2.66218e+00 & 3.29418e+00 & 0 \\ 
 46 &  82 & 128 & 3.10941e+00 & 7.18793e-01 & 8.73709e-02 & 6.74757e-01 & 2.95557e+00 & 3.62161e+00 & 0 \\ 
 46 &  83 & 129 & 2.37905e+00 & 7.47837e-01 & 6.76835e-01 & 7.11091e-01 & 3.42281e+00 & 4.11295e+00 & 0 \\ 
 46 &  84 & 130 & 2.97502e+00 & 7.12517e-01 & 9.02636e-01 & 1.39029e+00 & 3.34511e+00 & 4.03002e+00 & 0 \\ 
 46 &  85 & 131 & 2.23610e+00 & 5.02234e-01 & 1.55388e+00 & 1.25181e+00 & 3.59299e+00 & 4.28513e+00 & 0 \\ 
 46 &  86 & 132 & 1.84525e+00 & 4.53767e-01 & 1.55667e+00 & 1.18129e+00 & 3.62378e+00 & 4.29722e+00 & 0 \\ 
 46 &  87 & 133 & 2.04530e+00 & 4.98632e-01 & 1.94179e+00 & 1.25537e+00 & 3.78310e+00 & 4.47554e+00 & 0 \\ 
 46 &  88 & 134 & 1.70346e+00 & 3.56703e-01 & 1.97730e+00 & 1.13092e+00 & 3.86501e+00 & 4.57331e+00 & 0 \\ 
 46 &  89 & 135 & 2.00861e+00 & 4.07813e-01 & 2.14804e+00 & 1.16602e+00 & 4.48573e+00 & 5.23096e+00 & 0 \\ 
 46 &  90 & 136 & 1.79064e+00 & 3.46623e-01 & 2.02035e+00 & 1.02916e+00 & 4.49438e+00 & 5.22578e+00 & 0 \\ 
 46 &  91 & 137 & 1.99641e+00 & 3.79131e-01 & 2.31205e+00 & 1.08060e+00 & 4.86884e+00 & 5.62348e+00 & 0 \\ 
 46 &  92 & 138 & 1.71974e+00 & 3.44332e-01 & 2.14187e+00 & 9.42948e-01 & 4.91096e+00 & 5.65091e+00 & 0 \\ 
 46 &  93 & 139 & 1.94943e+00 & 3.44576e-01 & 2.27159e+00 & 9.76039e-01 & 5.44149e+00 & 6.19169e+00 & 0 \\ 
 46 &  94 & 140 & 1.86115e+00 & 2.92316e-01 & 2.27327e+00 & 9.08143e-01 & 5.11182e+00 & 5.86159e+00 & 0 \\ 
 46 &  95 & 141 & 2.00141e+00 & 2.97913e-01 & 2.63984e+00 & 9.42397e-01 & 5.23807e+00 & 5.99101e+00 & 0 \\ 
 46 &  96 & 142 & 1.88923e+00 & 2.70055e-01 & 2.40132e+00 & 8.58938e-01 & 5.39823e+00 & 6.18731e+00 & 0 \\ 
 46 &  97 & 143 & 2.03724e+00 & 2.79151e-01 & 2.81394e+00 & 9.04456e-01 & 5.52072e+00 & 6.30553e+00 & 0 \\ 
 46 &  98 & 144 & 2.06804e+00 & 2.57354e-01 & 2.59776e+00 & 8.62027e-01 & 5.66579e+00 & 6.46728e+00 & 0 \\ 
 46 &  99 & 145 & 2.06582e+00 & 2.61271e-01 & 3.02648e+00 & 8.98799e-01 & 5.76267e+00 & 6.55832e+00 & 0 \\ 
 46 & 100 & 146 & 2.04988e+00 & 2.63565e-01 & 2.89825e+00 & 8.69546e-01 & 5.90304e+00 & 6.71540e+00 & 0 \\ 
 46 & 101 & 147 & 2.00244e+00 & 2.50559e-01 & 3.47349e+00 & 9.13759e-01 & 6.09575e+00 & 6.88811e+00 & 0 \\ 
 46 & 102 & 148 & 2.00856e+00 & 2.48470e-01 & 3.43334e+00 & 8.99269e-01 & 6.10972e+00 & 6.93151e+00 & 0 \\ 
 46 & 103 & 149 & 1.93220e+00 & 2.41741e-01 & 4.10937e+00 & 9.45222e-01 & 6.19843e+00 & 6.99516e+00 & 0 \\ 
 46 & 104 & 150 & 1.85549e+00 & 2.19434e-01 & 4.11834e+00 & 9.17140e-01 & 6.33780e+00 & 7.16982e+00 & 0 \\ 
 46 & 105 & 151 & 1.81627e+00 & 2.20438e-01 & 4.77003e+00 & 9.54855e-01 & 6.54920e+00 & 7.39069e+00 & 0 \\ 
 46 & 106 & 152 & 1.73301e+00 & 2.21847e-01 & 4.94611e+00 & 9.36630e-01 & 6.51240e+00 & 7.35227e+00 & 0 \\ 
 46 & 107 & 153 & 1.70073e+00 & 2.19410e-01 & 5.68541e+00 & 9.79671e-01 & 6.65405e+00 & 7.48807e+00 & 0 \\ 
 46 & 108 & 154 & 1.66065e+00 & 2.16866e-01 & 5.82072e+00 & 9.52903e-01 & 6.66414e+00 & 7.48323e+00 & 0 \\ 
 46 & 109 & 155 & 1.71765e+00 & 2.21814e-01 & 6.62813e+00 & 9.93677e-01 & 6.77202e+00 & 7.62348e+00 & 0 \\ 
 46 & 110 & 156 & 1.80512e+00 & 2.14106e-01 & 6.62034e+00 & 9.67185e-01 & 6.90930e+00 & 7.76668e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Silver (Ag)}} \\
\hline
 47 &  59 & 106 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 47 &  61 & 108 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.50007e-01 & 6.97959e-01 & 1 \\ 
 47 &  63 & 110 & 2.28184e+00 & 8.84961e-01 & 0.00000e+00 & 0.00000e+00 & 3.18919e-01 & 6.00432e-01 & 1 \\ 
 47 &  64 & 111 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.72577e-01 & 3.90255e-01 & 1 \\ 
 47 &  65 & 112 & 2.43611e+00 & 8.05484e-01 & 0.00000e+00 & 0.00000e+00 & 8.03565e-01 & 1.24613e+00 & 1 \\ 
 47 &  66 & 113 & 1.68548e+00 & 3.67577e-01 & 0.00000e+00 & 0.00000e+00 & 5.18013e-01 & 9.14098e-01 & 1 \\ 
 47 &  67 & 114 & 2.39656e+00 & 1.00829e+00 & 0.00000e+00 & 0.00000e+00 & 1.09941e+00 & 1.60396e+00 & 1 \\ 
 47 &  68 & 115 & 1.78516e+00 & 3.55519e-01 & 0.00000e+00 & 0.00000e+00 & 1.01211e+00 & 1.50294e+00 & 1 \\ 
 47 &  69 & 116 & 2.54371e+00 & 1.02218e+00 & 0.00000e+00 & 0.00000e+00 & 1.51963e+00 & 2.05757e+00 & 1 \\ 
 47 &  70 & 117 & 2.24799e+00 & 3.46241e-01 & 0.00000e+00 & 0.00000e+00 & 1.47906e+00 & 2.03198e+00 & 1 \\ 
 47 &  71 & 118 & 2.39445e+00 & 1.19254e+00 & 0.00000e+00 & 0.00000e+00 & 1.87481e+00 & 2.45102e+00 & 1 \\ 
 47 &  72 & 119 & 2.75840e+00 & 3.79713e-01 & 0.00000e+00 & 0.00000e+00 & 1.86939e+00 & 2.46063e+00 & 1 \\ 
 47 &  73 & 120 & 2.60659e+00 & 1.10257e+00 & 2.51788e-06 & 1.00350e-01 & 2.42040e+00 & 3.05173e+00 & 1 \\ 
 47 &  74 & 121 & 2.52458e+00 & 5.33308e-01 & 4.15071e-04 & 3.27935e-01 & 2.35933e+00 & 2.97798e+00 & 1 \\ 
 47 &  75 & 122 & 2.88833e+00 & 1.19909e+00 & 1.72362e-03 & 2.86369e-01 & 2.70811e+00 & 3.33462e+00 & 1 \\ 
 47 &  76 & 123 & 3.08273e+00 & 9.08194e-01 & 6.90631e-02 & 4.48401e-01 & 2.05804e+00 & 2.64771e+00 & 1 \\ 
 47 &  77 & 124 & 3.31910e+00 & 1.30190e+00 & 9.57362e-02 & 4.18085e-01 & 2.39206e+00 & 3.01986e+00 & 1 \\ 
 47 &  78 & 125 & 3.14497e+00 & 6.56189e-01 & 4.01736e-02 & 5.87642e-01 & 2.96847e+00 & 3.64325e+00 & 1 \\ 
 47 &  79 & 126 & 3.36767e+00 & 1.21959e+00 & 3.92104e-02 & 6.76239e-01 & 3.19412e+00 & 3.87615e+00 & 0 \\ 
 47 &  80 & 127 & 2.58552e+00 & 8.68217e-01 & 6.68161e-02 & 9.10385e-01 & 3.31932e+00 & 3.99426e+00 & 0 \\ 
 47 &  81 & 128 & 3.17547e+00 & 1.26766e+00 & 8.51935e-02 & 8.63960e-01 & 3.54944e+00 & 4.25132e+00 & 0 \\ 
 47 &  82 & 129 & 3.02787e+00 & 6.78000e-01 & 9.74064e-02 & 7.65965e-01 & 3.89584e+00 & 4.61051e+00 & 0 \\ 
 47 &  83 & 130 & 2.31658e+00 & 1.48254e+00 & 4.40629e-01 & 8.25060e-01 & 4.14993e+00 & 4.88790e+00 & 0 \\ 
 47 &  84 & 131 & 2.28617e+00 & 8.63539e-01 & 1.01797e+00 & 1.58730e+00 & 3.98606e+00 & 4.71534e+00 & 0 \\ 
 47 &  85 & 132 & 1.54657e+00 & 5.91649e-01 & 1.62809e+00 & 1.29119e+00 & 4.14753e+00 & 4.84683e+00 & 0 \\ 
 47 &  86 & 133 & 1.80495e+00 & 7.32385e-01 & 1.52343e+00 & 1.30238e+00 & 4.17078e+00 & 4.90528e+00 & 0 \\ 
 47 &  87 & 134 & 1.73119e+00 & 5.92344e-01 & 1.97304e+00 & 1.37122e+00 & 4.29388e+00 & 5.02824e+00 & 0 \\ 
 47 &  88 & 135 & 1.45498e+00 & 5.35051e-01 & 1.97406e+00 & 1.23302e+00 & 4.34517e+00 & 5.09276e+00 & 0 \\ 
 47 &  89 & 136 & 1.84213e+00 & 5.66568e-01 & 2.21646e+00 & 1.29827e+00 & 4.66456e+00 & 5.39942e+00 & 0 \\ 
 47 &  90 & 137 & 1.37449e+00 & 4.36277e-01 & 2.22236e+00 & 1.13915e+00 & 4.72683e+00 & 5.48604e+00 & 0 \\ 
 47 &  91 & 138 & 1.81457e+00 & 5.39050e-01 & 2.45566e+00 & 1.19989e+00 & 4.85210e+00 & 5.61582e+00 & 0 \\ 
 47 &  92 & 139 & 1.43719e+00 & 3.67233e-01 & 2.57013e+00 & 1.07737e+00 & 4.94807e+00 & 5.72723e+00 & 0 \\ 
 47 &  93 & 140 & 1.68055e+00 & 4.71406e-01 & 2.70690e+00 & 1.09496e+00 & 5.12422e+00 & 5.88117e+00 & 0 \\ 
 47 &  94 & 141 & 1.55437e+00 & 3.91059e-01 & 2.70768e+00 & 1.02336e+00 & 5.20464e+00 & 5.99624e+00 & 0 \\ 
 47 &  95 & 142 & 1.78691e+00 & 4.51325e-01 & 2.86771e+00 & 1.02077e+00 & 5.28834e+00 & 6.05341e+00 & 0 \\ 
 47 &  96 & 143 & 1.68396e+00 & 4.14062e-01 & 2.88605e+00 & 9.59338e-01 & 5.28774e+00 & 6.07344e+00 & 0 \\ 
 47 &  97 & 144 & 1.69510e+00 & 4.09202e-01 & 3.23006e+00 & 9.52858e-01 & 5.34274e+00 & 6.14089e+00 & 0 \\ 
 47 &  98 & 145 & 1.85338e+00 & 3.94986e-01 & 3.05475e+00 & 9.39640e-01 & 5.45150e+00 & 6.24491e+00 & 0 \\ 
 47 &  99 & 146 & 1.75109e+00 & 3.52591e-01 & 3.38807e+00 & 9.37378e-01 & 5.56330e+00 & 6.37210e+00 & 0 \\ 
 47 & 100 & 147 & 1.85636e+00 & 3.84862e-01 & 3.30449e+00 & 9.33516e-01 & 5.70528e+00 & 6.52094e+00 & 0 \\ 
 47 & 101 & 148 & 1.79517e+00 & 3.58513e-01 & 3.74625e+00 & 9.50297e-01 & 5.85914e+00 & 6.68201e+00 & 0 \\ 
 47 & 102 & 149 & 1.80103e+00 & 3.50086e-01 & 3.72134e+00 & 9.35837e-01 & 5.97838e+00 & 6.77772e+00 & 0 \\ 
 47 & 103 & 150 & 1.80992e+00 & 3.48034e-01 & 4.28874e+00 & 9.73170e-01 & 6.03064e+00 & 6.86193e+00 & 0 \\ 
 47 & 104 & 151 & 1.68346e+00 & 3.12994e-01 & 4.35535e+00 & 9.54813e-01 & 6.15070e+00 & 6.97603e+00 & 0 \\ 
 47 & 105 & 152 & 1.64641e+00 & 3.11793e-01 & 4.87020e+00 & 9.76280e-01 & 6.36293e+00 & 7.20987e+00 & 0 \\ 
 47 & 106 & 153 & 1.66756e+00 & 3.15022e-01 & 5.06561e+00 & 9.72270e-01 & 6.32935e+00 & 7.17485e+00 & 0 \\ 
 47 & 107 & 154 & 1.62384e+00 & 3.09476e-01 & 5.68916e+00 & 9.99957e-01 & 6.46855e+00 & 7.30409e+00 & 0 \\ 
 47 & 108 & 155 & 1.59775e+00 & 3.05753e-01 & 5.80171e+00 & 9.80947e-01 & 6.53151e+00 & 7.38601e+00 & 0 \\ 
 47 & 109 & 156 & 1.61434e+00 & 3.04093e-01 & 6.40036e+00 & 1.00659e+00 & 6.61893e+00 & 7.44423e+00 & 0 \\ 
 47 & 110 & 157 & 1.59647e+00 & 2.92154e-01 & 6.56870e+00 & 9.91043e-01 & 6.71610e+00 & 7.57972e+00 & 0 \\ 
 47 & 111 & 158 & 1.59248e+00 & 2.98073e-01 & 7.09011e+00 & 1.00765e+00 & 6.85456e+00 & 7.72393e+00 & 0 \\ 
 47 & 112 & 159 & 1.61424e+00 & 2.90704e-01 & 7.23726e+00 & 1.00516e+00 & 6.89033e+00 & 7.73282e+00 & 0 \\ 
 47 & 113 & 160 & 1.66831e+00 & 3.18485e-01 & 7.74735e+00 & 1.01035e+00 & 7.05383e+00 & 7.93266e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Cadmium (Cd)}} \\
\hline
 48 &  65 & 113 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 48 &  67 & 115 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.64621e-01 & 5.54169e-01 & 1 \\ 
 48 &  69 & 117 & 1.70866e+00 & 4.07858e-01 & 0.00000e+00 & 0.00000e+00 & 7.04809e-01 & 1.14411e+00 & 1 \\ 
 48 &  70 & 118 & 2.20403e+00 & 1.16900e-01 & 0.00000e+00 & 0.00000e+00 & 9.24735e-02 & 2.57356e-01 & 1 \\ 
 48 &  71 & 119 & 2.14388e+00 & 5.94155e-01 & 0.00000e+00 & 0.00000e+00 & 1.00258e+00 & 1.48550e+00 & 1 \\ 
 48 &  72 & 120 & 2.40767e+00 & 1.82637e-01 & 0.00000e+00 & 0.00000e+00 & 4.83289e-01 & 8.81744e-01 & 1 \\ 
 48 &  73 & 121 & 2.72499e+00 & 7.36862e-01 & 0.00000e+00 & 0.00000e+00 & 1.12990e+00 & 1.64552e+00 & 1 \\ 
 48 &  74 & 122 & 2.83103e+00 & 3.25309e-01 & 0.00000e+00 & 0.00000e+00 & 8.07344e-01 & 1.28203e+00 & 1 \\ 
 48 &  75 & 123 & 2.45653e+00 & 1.02901e+00 & 0.00000e+00 & 0.00000e+00 & 1.49353e+00 & 2.04422e+00 & 1 \\ 
 48 &  76 & 124 & 3.26081e+00 & 4.74527e-01 & 0.00000e+00 & 0.00000e+00 & 1.07176e+00 & 1.56518e+00 & 1 \\ 
 48 &  77 & 125 & 2.54539e+00 & 1.25526e+00 & 0.00000e+00 & 0.00000e+00 & 1.67009e+00 & 2.23716e+00 & 1 \\ 
 48 &  78 & 126 & 3.50861e+00 & 5.90604e-01 & 4.61980e-11 & 5.00000e-02 & 1.48224e+00 & 2.04801e+00 & 1 \\ 
 48 &  79 & 127 & 3.82864e+00 & 1.01483e+00 & 2.20575e-03 & 2.10129e-01 & 1.84746e+00 & 2.41402e+00 & 1 \\ 
 48 &  80 & 128 & 3.65649e+00 & 6.99129e-01 & 5.29126e-03 & 2.43710e-01 & 1.90403e+00 & 2.51086e+00 & 1 \\ 
 48 &  81 & 129 & 3.73372e+00 & 1.05731e+00 & 1.51567e-02 & 3.01445e-01 & 2.51576e+00 & 3.16413e+00 & 1 \\ 
 48 &  82 & 130 & 3.09614e+00 & 8.12588e-01 & 5.63451e-02 & 4.31206e-01 & 2.67593e+00 & 3.32788e+00 & 1 \\ 
 48 &  83 & 131 & 2.60043e+00 & 9.47146e-01 & 4.27256e-01 & 6.43212e-01 & 3.35865e+00 & 4.04408e+00 & 1 \\ 
 48 &  84 & 132 & 2.53174e+00 & 5.81740e-01 & 6.81446e-01 & 1.33724e+00 & 3.59781e+00 & 4.30891e+00 & 1 \\ 
 48 &  85 & 133 & 2.30758e+00 & 5.28248e-01 & 1.01969e+00 & 1.15024e+00 & 3.25246e+00 & 3.92794e+00 & 0 \\ 
 48 &  86 & 134 & 2.48676e+00 & 5.27321e-01 & 9.76083e-01 & 1.21582e+00 & 3.17603e+00 & 3.83876e+00 & 0 \\ 
 48 &  87 & 135 & 2.29467e+00 & 4.79228e-01 & 1.35948e+00 & 1.21453e+00 & 3.40911e+00 & 4.10932e+00 & 0 \\ 
 48 &  88 & 136 & 2.11361e+00 & 5.10864e-01 & 1.24207e+00 & 1.18737e+00 & 3.38922e+00 & 4.07466e+00 & 0 \\ 
 48 &  89 & 137 & 2.05489e+00 & 4.72999e-01 & 1.64100e+00 & 1.21513e+00 & 3.60229e+00 & 4.30010e+00 & 0 \\ 
 48 &  90 & 138 & 2.08053e+00 & 5.25771e-01 & 1.25779e+00 & 1.15547e+00 & 4.06904e+00 & 4.79179e+00 & 0 \\ 
 48 &  91 & 139 & 1.85718e+00 & 3.44856e-01 & 1.75987e+00 & 1.04765e+00 & 4.28874e+00 & 5.04429e+00 & 0 \\ 
 48 &  92 & 140 & 2.27061e+00 & 5.01679e-01 & 1.35084e+00 & 1.06457e+00 & 4.32201e+00 & 5.07742e+00 & 0 \\ 
 48 &  93 & 141 & 2.01431e+00 & 3.42932e-01 & 1.91237e+00 & 1.01206e+00 & 4.60714e+00 & 5.35261e+00 & 0 \\ 
 48 &  94 & 142 & 2.31605e+00 & 4.56687e-01 & 1.48425e+00 & 9.70135e-01 & 4.72072e+00 & 5.49947e+00 & 0 \\ 
 48 &  95 & 143 & 2.13463e+00 & 3.31874e-01 & 1.83745e+00 & 9.14744e-01 & 5.01523e+00 & 5.80903e+00 & 0 \\ 
 48 &  96 & 144 & 2.27432e+00 & 3.71650e-01 & 1.75954e+00 & 8.88109e-01 & 4.75512e+00 & 5.51195e+00 & 0 \\ 
 48 &  97 & 145 & 2.28067e+00 & 3.59555e-01 & 2.16877e+00 & 9.03371e-01 & 4.85829e+00 & 5.60449e+00 & 0 \\ 
 48 &  98 & 146 & 2.15487e+00 & 3.45032e-01 & 1.82475e+00 & 7.99138e-01 & 5.06229e+00 & 5.84172e+00 & 0 \\ 
 48 &  99 & 147 & 2.37777e+00 & 3.49965e-01 & 2.07955e+00 & 8.64850e-01 & 5.23155e+00 & 6.03626e+00 & 0 \\ 
 48 & 100 & 148 & 2.28185e+00 & 2.97026e-01 & 2.00894e+00 & 8.13677e-01 & 5.31311e+00 & 6.12211e+00 & 0 \\ 
 48 & 101 & 149 & 2.30933e+00 & 3.09391e-01 & 2.41069e+00 & 8.65173e-01 & 5.50395e+00 & 6.29409e+00 & 0 \\ 
 48 & 102 & 150 & 2.18172e+00 & 2.60925e-01 & 2.40129e+00 & 8.27966e-01 & 5.53491e+00 & 6.31487e+00 & 0 \\ 
 48 & 103 & 151 & 2.16260e+00 & 2.70670e-01 & 2.91132e+00 & 8.79572e-01 & 5.62793e+00 & 6.45274e+00 & 0 \\ 
 48 & 104 & 152 & 2.13734e+00 & 2.67003e-01 & 2.83098e+00 & 8.63179e-01 & 5.76506e+00 & 6.58811e+00 & 0 \\ 
 48 & 105 & 153 & 2.02845e+00 & 2.51215e-01 & 3.35050e+00 & 8.92255e-01 & 5.98178e+00 & 6.82431e+00 & 0 \\ 
 48 & 106 & 154 & 2.06568e+00 & 2.65921e-01 & 3.36087e+00 & 8.83939e-01 & 5.98905e+00 & 6.83194e+00 & 0 \\ 
 48 & 107 & 155 & 1.98486e+00 & 2.54600e-01 & 4.05358e+00 & 9.22801e-01 & 6.02892e+00 & 6.87375e+00 & 0 \\ 
 48 & 108 & 156 & 1.83642e+00 & 2.35193e-01 & 3.95869e+00 & 8.85223e-01 & 6.19060e+00 & 7.01506e+00 & 0 \\ 
 48 & 109 & 157 & 1.88903e+00 & 2.37748e-01 & 4.56878e+00 & 9.26807e-01 & 6.31134e+00 & 7.14070e+00 & 0 \\ 
 48 & 110 & 158 & 1.71071e+00 & 2.18991e-01 & 4.50979e+00 & 8.87456e-01 & 6.35455e+00 & 7.18692e+00 & 0 \\ 
 48 & 111 & 159 & 1.73419e+00 & 2.16828e-01 & 5.20005e+00 & 9.29748e-01 & 6.47344e+00 & 7.32852e+00 & 0 \\ 
 48 & 112 & 160 & 1.69537e+00 & 2.10630e-01 & 5.14340e+00 & 8.91577e-01 & 6.50225e+00 & 7.34195e+00 & 0 \\ 
 48 & 113 & 161 & 1.73959e+00 & 2.12014e-01 & 5.93019e+00 & 9.35813e-01 & 6.59944e+00 & 7.44331e+00 & 0 \\ 
 48 & 114 & 162 & 1.68542e+00 & 2.07046e-01 & 5.89167e+00 & 9.05342e-01 & 6.75206e+00 & 7.63218e+00 & 0 \\ 
 48 & 115 & 163 & 1.71350e+00 & 2.16346e-01 & 6.66459e+00 & 9.44127e-01 & 6.79141e+00 & 7.67320e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Indium (In)}} \\
\hline
 49 &  63 & 112 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 49 &  65 & 114 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.24434e-01 & 4.89344e-01 & 1 \\ 
 49 &  66 & 115 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 49 &  67 & 116 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.82944e-01 & 5.66497e-01 & 1 \\ 
 49 &  68 & 117 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.14501e-01 & 6.03420e-01 & 1 \\ 
 49 &  69 & 118 & 2.53107e+00 & 1.04787e+00 & 0.00000e+00 & 0.00000e+00 & 6.95145e-01 & 1.12552e+00 & 1 \\ 
 49 &  70 & 119 & 1.62265e+00 & 5.35429e-01 & 0.00000e+00 & 0.00000e+00 & 5.55141e-01 & 9.53498e-01 & 1 \\ 
 49 &  71 & 120 & 2.51641e+00 & 1.13565e+00 & 0.00000e+00 & 0.00000e+00 & 1.01392e+00 & 1.51095e+00 & 1 \\ 
 49 &  72 & 121 & 1.58858e+00 & 6.69744e-01 & 0.00000e+00 & 0.00000e+00 & 9.23025e-01 & 1.40941e+00 & 1 \\ 
 49 &  73 & 122 & 2.29238e+00 & 1.37835e+00 & 0.00000e+00 & 0.00000e+00 & 1.35478e+00 & 1.89440e+00 & 1 \\ 
 49 &  74 & 123 & 1.57812e+00 & 7.77391e-01 & 0.00000e+00 & 0.00000e+00 & 1.32016e+00 & 1.85499e+00 & 1 \\ 
 49 &  75 & 124 & 2.85873e+00 & 1.17063e+00 & 0.00000e+00 & 0.00000e+00 & 1.73818e+00 & 2.32014e+00 & 1 \\ 
 49 &  76 & 125 & 1.85991e+00 & 7.82680e-01 & 0.00000e+00 & 0.00000e+00 & 1.74019e+00 & 2.33914e+00 & 1 \\ 
 49 &  77 & 126 & 3.00655e+00 & 1.27355e+00 & 0.00000e+00 & 0.00000e+00 & 1.90766e+00 & 2.52091e+00 & 1 \\ 
 49 &  78 & 127 & 2.93319e+00 & 6.97739e-01 & 6.38711e-05 & 5.99721e-01 & 1.98850e+00 & 2.60279e+00 & 1 \\ 
 49 &  79 & 128 & 3.03763e+00 & 1.33136e+00 & 7.15154e-04 & 2.28980e-01 & 2.25566e+00 & 2.87515e+00 & 1 \\ 
 49 &  80 & 129 & 3.25721e+00 & 7.04788e-01 & 2.54045e-03 & 7.49989e-01 & 2.40966e+00 & 3.05852e+00 & 1 \\ 
 49 &  81 & 130 & 2.20389e+00 & 1.99505e+00 & 1.09274e-02 & 4.34776e-01 & 2.56505e+00 & 3.22820e+00 & 1 \\ 
 49 &  82 & 131 & 3.24926e+00 & 8.22026e-01 & 2.22076e-02 & 7.96040e-01 & 2.89742e+00 & 3.55208e+00 & 1 \\ 
 49 &  83 & 132 & 4.10228e+00 & 1.32954e+00 & 1.39051e-01 & 8.13011e-01 & 3.43267e+00 & 4.12326e+00 & 1 \\ 
 49 &  84 & 133 & 3.31380e-01 & 1.27204e+00 & 9.24313e-01 & 2.65610e+00 & 3.15620e+00 & 3.82855e+00 & 0 \\ 
 49 &  85 & 134 & 1.31427e+00 & 7.11096e-01 & 1.07521e+00 & 1.64183e+00 & 3.46022e+00 & 4.17140e+00 & 0 \\ 
 49 &  86 & 135 & 2.06460e+00 & 9.02730e-01 & 1.07137e+00 & 1.55667e+00 & 3.41643e+00 & 4.11463e+00 & 0 \\ 
 49 &  87 & 136 & 1.45552e+00 & 5.36783e-01 & 1.61359e+00 & 1.29778e+00 & 3.55359e+00 & 4.27686e+00 & 0 \\ 
 49 &  88 & 137 & 1.84160e+00 & 8.15406e-01 & 1.33842e+00 & 1.31653e+00 & 3.61882e+00 & 4.34618e+00 & 0 \\ 
 49 &  89 & 138 & 1.63397e+00 & 5.57957e-01 & 1.80667e+00 & 1.34020e+00 & 3.77699e+00 & 4.48993e+00 & 0 \\ 
 49 &  90 & 139 & 1.58001e+00 & 6.68420e-01 & 1.63260e+00 & 1.19290e+00 & 3.85799e+00 & 4.59963e+00 & 0 \\ 
 49 &  91 & 140 & 1.43744e+00 & 4.48437e-01 & 1.70742e+00 & 1.17925e+00 & 4.70665e+00 & 5.45674e+00 & 0 \\ 
 49 &  92 & 141 & 1.62163e+00 & 6.27547e-01 & 1.69356e+00 & 1.10666e+00 & 4.29648e+00 & 5.06353e+00 & 0 \\ 
 49 &  93 & 142 & 1.67538e+00 & 4.94799e-01 & 1.92649e+00 & 1.14296e+00 & 4.77428e+00 & 5.52673e+00 & 0 \\ 
 49 &  94 & 143 & 1.64269e+00 & 5.56757e-01 & 1.83169e+00 & 1.01195e+00 & 4.55258e+00 & 5.33381e+00 & 0 \\ 
 49 &  95 & 144 & 1.86017e+00 & 5.16795e-01 & 2.08901e+00 & 1.07852e+00 & 4.99386e+00 & 5.79815e+00 & 0 \\ 
 49 &  96 & 145 & 1.66734e+00 & 4.32802e-01 & 2.21924e+00 & 9.86363e-01 & 4.70198e+00 & 5.49066e+00 & 0 \\ 
 49 &  97 & 146 & 2.00871e+00 & 5.26895e-01 & 2.36859e+00 & 1.01524e+00 & 4.77864e+00 & 5.54290e+00 & 0 \\ 
 49 &  98 & 147 & 1.65673e+00 & 4.59147e-01 & 2.25303e+00 & 8.95376e-01 & 4.97210e+00 & 5.73521e+00 & 0 \\ 
 49 &  99 & 148 & 2.02137e+00 & 4.98425e-01 & 2.39869e+00 & 9.46235e-01 & 5.10432e+00 & 5.88503e+00 & 0 \\ 
 49 & 100 & 149 & 1.86333e+00 & 3.79485e-01 & 2.46822e+00 & 8.99785e-01 & 5.16044e+00 & 5.97381e+00 & 0 \\ 
 49 & 101 & 150 & 2.00658e+00 & 4.00664e-01 & 2.76502e+00 & 9.15638e-01 & 5.27864e+00 & 6.06698e+00 & 0 \\ 
 49 & 102 & 151 & 1.96408e+00 & 3.92435e-01 & 2.82557e+00 & 9.00933e-01 & 5.30305e+00 & 6.12380e+00 & 0 \\ 
 49 & 103 & 152 & 1.88418e+00 & 3.53938e-01 & 3.26348e+00 & 9.08230e-01 & 5.41700e+00 & 6.23116e+00 & 0 \\ 
 49 & 104 & 153 & 1.94906e+00 & 3.97843e-01 & 3.18224e+00 & 9.13889e-01 & 5.55207e+00 & 6.38586e+00 & 0 \\ 
 49 & 105 & 154 & 1.85947e+00 & 3.50557e-01 & 3.60427e+00 & 9.17530e-01 & 5.78431e+00 & 6.59836e+00 & 0 \\ 
 49 & 106 & 155 & 1.86110e+00 & 3.59819e-01 & 3.70132e+00 & 9.18943e-01 & 5.75872e+00 & 6.60329e+00 & 0 \\ 
 49 & 107 & 156 & 1.86231e+00 & 3.61845e-01 & 4.24421e+00 & 9.47905e-01 & 5.81752e+00 & 6.66516e+00 & 0 \\ 
 49 & 108 & 157 & 1.70562e+00 & 3.17806e-01 & 4.30212e+00 & 9.17040e-01 & 5.94153e+00 & 6.79563e+00 & 0 \\ 
 49 & 109 & 158 & 1.72996e+00 & 3.29015e-01 & 4.76746e+00 & 9.42057e-01 & 6.04872e+00 & 6.90829e+00 & 0 \\ 
 49 & 110 & 159 & 1.65335e+00 & 3.22744e-01 & 4.85728e+00 & 9.22595e-01 & 6.14133e+00 & 6.99442e+00 & 0 \\ 
 49 & 111 & 160 & 1.60673e+00 & 3.17579e-01 & 5.36777e+00 & 9.37495e-01 & 6.26867e+00 & 7.10728e+00 & 0 \\ 
 49 & 112 & 161 & 1.63882e+00 & 3.13251e-01 & 5.39880e+00 & 9.25193e-01 & 6.39998e+00 & 7.27756e+00 & 0 \\ 
 49 & 113 & 162 & 1.59173e+00 & 3.06752e-01 & 5.99774e+00 & 9.40613e-01 & 6.42563e+00 & 7.29021e+00 & 0 \\ 
 49 & 114 & 163 & 1.64772e+00 & 2.99033e-01 & 5.94762e+00 & 9.25531e-01 & 6.53618e+00 & 7.42074e+00 & 0 \\ 
 49 & 115 & 164 & 1.60860e+00 & 2.96539e-01 & 6.43921e+00 & 9.42349e-01 & 6.63460e+00 & 7.52434e+00 & 0 \\ 
 49 & 116 & 165 & 1.63519e+00 & 2.82432e-01 & 6.29178e+00 & 9.34166e-01 & 6.77947e+00 & 7.67622e+00 & 0 \\ 
 49 & 117 & 166 & 1.69027e+00 & 2.94398e-01 & 6.79733e+00 & 9.64964e-01 & 6.87853e+00 & 7.78071e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Tin (Sn)}} \\
\hline
 50 &  71 & 121 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.08012e-01 & 3.07427e-01 & 1 \\ 
 50 &  73 & 123 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.77970e-01 & 5.49515e-01 & 1 \\ 
 50 &  75 & 125 & 1.32054e+00 & 5.47361e-01 & 0.00000e+00 & 0.00000e+00 & 6.34340e-01 & 1.05339e+00 & 1 \\ 
 50 &  76 & 126 & 1.10211e+00 & 1.30404e-01 & 0.00000e+00 & 0.00000e+00 & 6.34863e-02 & 1.77358e-01 & 1 \\ 
 50 &  77 & 127 & 1.95862e+00 & 7.38359e-01 & 0.00000e+00 & 0.00000e+00 & 7.03161e-01 & 1.12219e+00 & 1 \\ 
 50 &  78 & 128 & 1.73870e+00 & 3.04857e-01 & 0.00000e+00 & 0.00000e+00 & 2.33074e-01 & 5.08877e-01 & 1 \\ 
 50 &  79 & 129 & 1.89458e+00 & 9.56202e-01 & 0.00000e+00 & 0.00000e+00 & 8.98745e-01 & 1.37014e+00 & 1 \\ 
 50 &  80 & 130 & 2.73021e+00 & 3.47655e-01 & 0.00000e+00 & 0.00000e+00 & 4.46213e-01 & 7.99936e-01 & 1 \\ 
 50 &  81 & 131 & 2.23364e+00 & 9.54374e-01 & 0.00000e+00 & 0.00000e+00 & 1.06871e+00 & 1.55326e+00 & 1 \\ 
 50 &  82 & 132 & 2.95350e+00 & 4.06221e-01 & 0.00000e+00 & 0.00000e+00 & 7.37817e-01 & 1.20346e+00 & 1 \\ 
 50 &  83 & 133 & 1.48318e+00 & 3.04176e+00 & 1.00171e-03 & 1.99320e-01 & 1.50138e+00 & 2.04386e+00 & 1 \\ 
 50 &  84 & 134 & 1.51129e+00 & 6.00634e-01 & 5.30070e-01 & 7.87569e-01 & 1.99979e+00 & 2.60299e+00 & 1 \\ 
 50 &  85 & 135 & 2.33790e+00 & 5.98497e-01 & 5.10102e-01 & 9.37978e-01 & 2.32290e+00 & 2.95027e+00 & 1 \\ 
 50 &  86 & 136 & 2.14081e+00 & 3.96244e-01 & 6.51630e-01 & 8.20036e-01 & 2.23080e+00 & 2.86225e+00 & 0 \\ 
 50 &  87 & 137 & 2.28348e+00 & 4.86530e-01 & 7.61727e-01 & 9.23589e-01 & 2.51803e+00 & 3.17814e+00 & 0 \\ 
 50 &  88 & 138 & 2.03424e+00 & 3.81054e-01 & 7.84663e-01 & 7.05919e-01 & 2.64342e+00 & 3.28415e+00 & 0 \\ 
 50 &  89 & 139 & 1.93899e+00 & 4.01619e-01 & 9.65776e-01 & 8.49739e-01 & 2.88110e+00 & 3.56283e+00 & 0 \\ 
 50 &  90 & 140 & 1.16744e+00 & 4.53296e-01 & 9.02796e-01 & 7.40706e-01 & 3.19004e+00 & 3.88919e+00 & 0 \\ 
 50 &  91 & 141 & 2.83266e+00 & 6.83237e-01 & 2.27129e-01 & 8.53114e-01 & 4.47075e+00 & 5.23975e+00 & 0 \\ 
 50 &  92 & 142 & 1.20836e+00 & 3.60442e-01 & 9.75596e-01 & 6.92404e-01 & 3.75466e+00 & 4.50033e+00 & 0 \\ 
 50 &  93 & 143 & 2.16747e+00 & 3.16378e-01 & 1.09766e+00 & 7.78366e-01 & 3.87045e+00 & 4.62075e+00 & 0 \\ 
 50 &  94 & 144 & 1.83880e+00 & 3.57553e-01 & 1.02901e+00 & 8.35952e-01 & 3.99288e+00 & 4.75326e+00 & 0 \\ 
 50 &  95 & 145 & 2.22723e+00 & 3.61069e-01 & 1.18671e+00 & 7.63506e-01 & 4.40398e+00 & 5.18748e+00 & 0 \\ 
 50 &  96 & 146 & 2.41020e+00 & 4.27464e-01 & 1.07737e+00 & 8.40426e-01 & 4.25824e+00 & 5.01884e+00 & 0 \\ 
 50 &  97 & 147 & 2.32878e+00 & 3.15996e-01 & 1.41876e+00 & 7.80910e-01 & 4.30450e+00 & 5.05790e+00 & 0 \\ 
 50 &  98 & 148 & 2.55114e+00 & 4.23676e-01 & 1.08238e+00 & 7.94988e-01 & 4.59153e+00 & 5.38563e+00 & 0 \\ 
 50 &  99 & 149 & 2.49000e+00 & 3.25077e-01 & 1.43464e+00 & 7.85185e-01 & 4.84137e+00 & 5.62411e+00 & 0 \\ 
 50 & 100 & 150 & 2.61157e+00 & 4.01747e-01 & 1.31698e+00 & 7.94268e-01 & 4.81348e+00 & 5.59694e+00 & 0 \\ 
 50 & 101 & 151 & 2.43991e+00 & 3.40009e-01 & 1.68975e+00 & 7.96289e-01 & 5.04131e+00 & 5.86041e+00 & 0 \\ 
 50 & 102 & 152 & 2.50714e+00 & 3.63206e-01 & 1.55766e+00 & 7.80164e-01 & 5.02075e+00 & 5.81417e+00 & 0 \\ 
 50 & 103 & 153 & 2.43609e+00 & 3.45519e-01 & 2.02856e+00 & 8.30137e-01 & 5.12374e+00 & 5.94745e+00 & 0 \\ 
 50 & 104 & 154 & 2.29892e+00 & 3.06413e-01 & 1.88530e+00 & 7.75716e-01 & 5.25588e+00 & 6.08098e+00 & 0 \\ 
 50 & 105 & 155 & 2.40525e+00 & 3.17725e-01 & 2.29145e+00 & 8.35109e-01 & 5.48754e+00 & 6.29042e+00 & 0 \\ 
 50 & 106 & 156 & 2.16285e+00 & 2.58090e-01 & 2.36211e+00 & 7.97608e-01 & 5.44063e+00 & 6.28179e+00 & 0 \\ 
 50 & 107 & 157 & 2.19012e+00 & 2.71898e-01 & 2.90373e+00 & 8.51509e-01 & 5.48960e+00 & 6.30395e+00 & 0 \\ 
 50 & 108 & 158 & 2.14721e+00 & 2.58198e-01 & 2.80433e+00 & 8.23446e-01 & 5.59154e+00 & 6.41320e+00 & 0 \\ 
 50 & 109 & 159 & 2.07729e+00 & 2.42215e-01 & 3.31613e+00 & 8.54551e-01 & 5.71315e+00 & 6.56908e+00 & 0 \\ 
 50 & 110 & 160 & 1.99908e+00 & 2.58777e-01 & 3.16885e+00 & 8.33188e-01 & 5.82159e+00 & 6.64323e+00 & 0 \\ 
 50 & 111 & 161 & 1.99963e+00 & 2.40196e-01 & 3.77460e+00 & 8.65273e-01 & 5.95744e+00 & 6.82651e+00 & 0 \\ 
 50 & 112 & 162 & 1.98382e+00 & 2.56722e-01 & 3.48689e+00 & 8.39259e-01 & 6.09891e+00 & 6.93536e+00 & 0 \\ 
 50 & 113 & 163 & 1.90690e+00 & 2.48738e-01 & 4.23990e+00 & 8.80204e-01 & 6.02402e+00 & 6.89669e+00 & 0 \\ 
 50 & 114 & 164 & 1.77285e+00 & 2.37360e-01 & 3.79252e+00 & 8.26412e-01 & 6.26069e+00 & 7.13665e+00 & 0 \\ 
 50 & 115 & 165 & 1.74908e+00 & 2.24066e-01 & 4.29397e+00 & 8.49512e-01 & 6.44847e+00 & 7.31512e+00 & 0 \\ 
 50 & 116 & 166 & 1.64659e+00 & 1.96759e-01 & 4.09138e+00 & 8.17841e-01 & 6.44275e+00 & 7.33789e+00 & 0 \\ 
 50 & 117 & 167 & 1.65061e+00 & 2.00193e-01 & 4.69126e+00 & 8.59773e-01 & 6.51754e+00 & 7.41667e+00 & 0 \\ 
 50 & 118 & 168 & 1.68479e+00 & 2.36723e-01 & 4.38740e+00 & 8.54747e-01 & 6.58071e+00 & 7.48305e+00 & 0 \\ 
 50 & 119 & 169 & 1.74891e+00 & 2.45356e-01 & 4.90186e+00 & 9.03664e-01 & 6.80435e+00 & 7.71866e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Antimony (Sb)}} \\
\hline
 51 &  69 & 120 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.14352e-01 & 3.01040e-01 & 1 \\ 
 51 &  71 & 122 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.83201e-01 & 8.79025e-01 & 1 \\ 
 51 &  73 & 124 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.57758e-01 & 1.34747e+00 & 1 \\ 
 51 &  74 & 125 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.40378e-01 & 3.34042e-01 & 1 \\ 
 51 &  75 & 126 & 2.10304e+00 & 8.23432e-01 & 0.00000e+00 & 0.00000e+00 & 7.66559e-01 & 1.20171e+00 & 1 \\ 
 51 &  76 & 127 & 1.49438e+00 & 3.24093e-01 & 0.00000e+00 & 0.00000e+00 & 3.93858e-01 & 7.42366e-01 & 1 \\ 
 51 &  77 & 128 & 2.77722e+00 & 8.51433e-01 & 0.00000e+00 & 0.00000e+00 & 7.91856e-01 & 1.24955e+00 & 1 \\ 
 51 &  78 & 129 & 1.37368e+00 & 3.76747e-01 & 0.00000e+00 & 0.00000e+00 & 7.21945e-01 & 1.17066e+00 & 1 \\ 
 51 &  79 & 130 & 3.18811e+00 & 7.92868e-01 & 0.00000e+00 & 0.00000e+00 & 1.04500e+00 & 1.55114e+00 & 1 \\ 
 51 &  80 & 131 & 1.48790e+00 & 5.60998e-01 & 0.00000e+00 & 0.00000e+00 & 9.73752e-01 & 1.45973e+00 & 1 \\ 
 51 &  81 & 132 & 3.23385e+00 & 8.18942e-01 & 0.00000e+00 & 0.00000e+00 & 1.19769e+00 & 1.72355e+00 & 1 \\ 
 51 &  82 & 133 & 2.34279e+00 & 3.77086e-01 & 0.00000e+00 & 0.00000e+00 & 1.30567e+00 & 1.84451e+00 & 1 \\ 
 51 &  83 & 134 & 2.15540e+00 & 1.62750e+00 & 3.52191e-03 & 2.57345e-01 & 2.20201e+00 & 2.81147e+00 & 1 \\ 
 51 &  84 & 135 & 1.27239e+00 & 1.16309e+00 & 3.35966e-01 & 8.98196e-01 & 2.28538e+00 & 2.91636e+00 & 1 \\ 
 51 &  85 & 136 & 1.82338e+00 & 1.22448e+00 & 3.04939e-01 & 8.34394e-01 & 2.67252e+00 & 3.32302e+00 & 1 \\ 
 51 &  86 & 137 & 1.76531e+00 & 6.84756e-01 & 6.40409e-01 & 1.05192e+00 & 2.42950e+00 & 3.05162e+00 & 1 \\ 
 51 &  87 & 138 & 2.06961e+00 & 6.56206e-01 & 8.11304e-01 & 1.02070e+00 & 2.72847e+00 & 3.38262e+00 & 0 \\ 
 51 &  88 & 139 & 1.60378e+00 & 5.50755e-01 & 9.45381e-01 & 1.24851e+00 & 2.66973e+00 & 3.32759e+00 & 0 \\ 
 51 &  89 & 140 & 2.17954e+00 & 4.45307e-01 & 1.00538e+00 & 9.42317e-01 & 2.91346e+00 & 3.61355e+00 & 0 \\ 
 51 &  90 & 141 & 1.70450e+00 & 5.44088e-01 & 9.92538e-01 & 1.17236e+00 & 3.13002e+00 & 3.82187e+00 & 0 \\ 
 51 &  91 & 142 & 1.71733e+00 & 4.90936e-01 & 1.07302e+00 & 1.00026e+00 & 3.37820e+00 & 4.11015e+00 & 0 \\ 
 51 &  92 & 143 & 2.22856e+00 & 6.31084e-01 & 1.01776e+00 & 1.16562e+00 & 3.44686e+00 & 4.17698e+00 & 0 \\ 
 51 &  93 & 144 & 1.66612e+00 & 4.52443e-01 & 1.29744e+00 & 9.29074e-01 & 3.76209e+00 & 4.51344e+00 & 0 \\ 
 51 &  94 & 145 & 2.44584e+00 & 6.93365e-01 & 1.07727e+00 & 1.06926e+00 & 3.81750e+00 & 4.57339e+00 & 0 \\ 
 51 &  95 & 146 & 1.80566e+00 & 4.37678e-01 & 1.40485e+00 & 8.93313e-01 & 4.17863e+00 & 4.95570e+00 & 0 \\ 
 51 &  96 & 147 & 2.49859e+00 & 6.51881e-01 & 1.17678e+00 & 9.74365e-01 & 4.21451e+00 & 4.97351e+00 & 0 \\ 
 51 &  97 & 148 & 2.01610e+00 & 4.42082e-01 & 1.62055e+00 & 8.79392e-01 & 4.25904e+00 & 5.03909e+00 & 0 \\ 
 51 &  98 & 149 & 2.49933e+00 & 6.30512e-01 & 1.37154e+00 & 8.90538e-01 & 4.37911e+00 & 5.16700e+00 & 0 \\ 
 51 &  99 & 150 & 2.16564e+00 & 4.75467e-01 & 1.78858e+00 & 8.77614e-01 & 4.65526e+00 & 5.46452e+00 & 0 \\ 
 51 & 100 & 151 & 2.18620e+00 & 5.39758e-01 & 1.66576e+00 & 8.35343e-01 & 4.61821e+00 & 5.42559e+00 & 0 \\ 
 51 & 101 & 152 & 2.16357e+00 & 4.76566e-01 & 2.00344e+00 & 8.73396e-01 & 4.86988e+00 & 5.69169e+00 & 0 \\ 
 51 & 102 & 153 & 1.99758e+00 & 4.37362e-01 & 2.00421e+00 & 8.20232e-01 & 4.83838e+00 & 5.65843e+00 & 0 \\ 
 51 & 103 & 154 & 2.27988e+00 & 4.77630e-01 & 2.28875e+00 & 8.77962e-01 & 4.98182e+00 & 5.81006e+00 & 0 \\ 
 51 & 104 & 155 & 1.92924e+00 & 3.83770e-01 & 2.33389e+00 & 8.27370e-01 & 5.09755e+00 & 5.90394e+00 & 0 \\ 
 51 & 105 & 156 & 2.13042e+00 & 4.52523e-01 & 2.57583e+00 & 8.64980e-01 & 5.27607e+00 & 6.12116e+00 & 0 \\ 
 51 & 106 & 157 & 1.90759e+00 & 3.83579e-01 & 2.74792e+00 & 8.51734e-01 & 5.27711e+00 & 6.09292e+00 & 0 \\ 
 51 & 107 & 158 & 1.89748e+00 & 3.60371e-01 & 3.22711e+00 & 8.66472e-01 & 5.29963e+00 & 6.14603e+00 & 0 \\ 
 51 & 108 & 159 & 1.99784e+00 & 4.05484e-01 & 3.11057e+00 & 8.69427e-01 & 5.45885e+00 & 6.31445e+00 & 0 \\ 
 51 & 109 & 160 & 1.79294e+00 & 3.43782e-01 & 3.60557e+00 & 8.67802e-01 & 5.57586e+00 & 6.43802e+00 & 0 \\ 
 51 & 110 & 161 & 1.96427e+00 & 3.90080e-01 & 3.48801e+00 & 8.72160e-01 & 5.64954e+00 & 6.48596e+00 & 0 \\ 
 51 & 111 & 162 & 1.86531e+00 & 3.61959e-01 & 4.00091e+00 & 8.84574e-01 & 5.68975e+00 & 6.55823e+00 & 0 \\ 
 51 & 112 & 163 & 1.73465e+00 & 3.54248e-01 & 3.91568e+00 & 8.56746e-01 & 5.92431e+00 & 6.80603e+00 & 0 \\ 
 51 & 113 & 164 & 1.81695e+00 & 3.61188e-01 & 4.46596e+00 & 8.90112e-01 & 5.86588e+00 & 6.74430e+00 & 0 \\ 
 51 & 114 & 165 & 1.59692e+00 & 3.12125e-01 & 4.31812e+00 & 8.40511e-01 & 6.00741e+00 & 6.89394e+00 & 0 \\ 
 51 & 115 & 166 & 1.64644e+00 & 3.33778e-01 & 4.70522e+00 & 8.65682e-01 & 6.14455e+00 & 7.03866e+00 & 0 \\ 
 51 & 116 & 167 & 1.48230e+00 & 2.99369e-01 & 4.58554e+00 & 8.36182e-01 & 6.24793e+00 & 7.14779e+00 & 0 \\ 
 51 & 117 & 168 & 1.53066e+00 & 3.06383e-01 & 4.93719e+00 & 8.61183e-01 & 6.33022e+00 & 7.23435e+00 & 0 \\ 
 51 & 118 & 169 & 1.52411e+00 & 3.18861e-01 & 4.77361e+00 & 8.55791e-01 & 6.39026e+00 & 7.26786e+00 & 0 \\ 
 51 & 119 & 170 & 1.57031e+00 & 3.43944e-01 & 5.14365e+00 & 8.94595e-01 & 6.32972e+00 & 7.23370e+00 & 0 \\ 
 51 & 120 & 171 & 1.58733e+00 & 3.17788e-01 & 5.12490e+00 & 9.01162e-01 & 6.59219e+00 & 7.51092e+00 & 0 \\ 
 51 & 121 & 172 & 1.51990e+00 & 3.15873e-01 & 5.49109e+00 & 9.21344e-01 & 6.67954e+00 & 7.60325e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Tellurium (Te)}} \\
\hline
 52 &  75 & 127 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.24406e-01 & 3.05945e-01 & 1 \\ 
 52 &  77 & 129 & 1.54844e+00 & 3.36899e-01 & 0.00000e+00 & 0.00000e+00 & 3.53591e-01 & 6.89602e-01 & 1 \\ 
 52 &  79 & 131 & 1.45427e+00 & 4.80788e-01 & 0.00000e+00 & 0.00000e+00 & 5.80143e-01 & 9.86915e-01 & 1 \\ 
 52 &  80 & 132 & 1.89967e+00 & 1.14551e-01 & 0.00000e+00 & 0.00000e+00 & 8.33910e-02 & 2.50411e-01 & 1 \\ 
 52 &  81 & 133 & 1.67920e+00 & 6.42929e-01 & 0.00000e+00 & 0.00000e+00 & 7.18705e-01 & 1.15971e+00 & 1 \\ 
 52 &  82 & 134 & 2.56600e+00 & 2.70753e-01 & 0.00000e+00 & 0.00000e+00 & 2.79836e-01 & 5.78549e-01 & 1 \\ 
 52 &  83 & 135 & 1.75655e+00 & 1.20953e+00 & 0.00000e+00 & 0.00000e+00 & 1.69058e+00 & 2.26917e+00 & 1 \\ 
 52 &  84 & 136 & 2.71544e+00 & 5.56026e-01 & 2.45938e-02 & 3.42799e-01 & 1.48470e+00 & 2.04988e+00 & 1 \\ 
 52 &  85 & 137 & 2.72991e+00 & 6.94724e-01 & 7.20098e-02 & 3.81284e-01 & 2.09042e+00 & 2.71851e+00 & 1 \\ 
 52 &  86 & 138 & 3.15793e+00 & 5.68785e-01 & 1.00370e-01 & 4.16621e-01 & 1.76155e+00 & 2.36982e+00 & 1 \\ 
 52 &  87 & 139 & 2.86790e+00 & 5.56191e-01 & 1.22245e-02 & 4.67188e-01 & 2.96432e+00 & 3.64804e+00 & 1 \\ 
 52 &  88 & 140 & 3.27743e+00 & 5.08373e-01 & 4.39522e-02 & 5.75921e-01 & 2.39127e+00 & 3.05745e+00 & 1 \\ 
 52 &  89 & 141 & 3.09163e+00 & 6.93211e-01 & 3.80404e-02 & 3.96197e-01 & 3.11824e+00 & 3.81260e+00 & 0 \\ 
 52 &  90 & 142 & 3.08658e+00 & 5.31039e-01 & 9.51460e-02 & 5.21728e-01 & 2.62579e+00 & 3.29874e+00 & 0 \\ 
 52 &  91 & 143 & 3.04354e+00 & 6.85357e-01 & 1.33682e-01 & 4.43515e-01 & 3.43855e+00 & 4.17181e+00 & 0 \\ 
 52 &  92 & 144 & 2.78125e+00 & 5.00888e-01 & 2.51383e-01 & 5.16522e-01 & 3.06390e+00 & 3.75452e+00 & 0 \\ 
 52 &  93 & 145 & 3.04912e+00 & 6.29479e-01 & 2.31271e-01 & 5.22496e-01 & 3.80786e+00 & 4.57645e+00 & 0 \\ 
 52 &  94 & 146 & 2.43238e+00 & 4.39321e-01 & 4.33335e-01 & 5.96157e-01 & 3.41715e+00 & 4.14381e+00 & 0 \\ 
 52 &  95 & 147 & 3.16304e+00 & 6.54750e-01 & 3.71985e-01 & 5.44062e-01 & 3.77329e+00 & 4.52478e+00 & 0 \\ 
 52 &  96 & 148 & 2.41020e+00 & 4.26205e-01 & 6.05763e-01 & 6.22723e-01 & 3.64675e+00 & 4.40554e+00 & 0 \\ 
 52 &  97 & 149 & 2.78478e+00 & 4.65145e-01 & 7.95161e-01 & 6.37988e-01 & 3.78675e+00 & 4.55012e+00 & 0 \\ 
 52 &  98 & 150 & 2.31634e+00 & 3.86036e-01 & 8.07097e-01 & 6.75269e-01 & 3.91935e+00 & 4.69541e+00 & 0 \\ 
 52 &  99 & 151 & 2.67445e+00 & 3.76025e-01 & 9.33267e-01 & 6.85660e-01 & 4.20817e+00 & 5.00176e+00 & 0 \\ 
 52 & 100 & 152 & 2.44229e+00 & 3.99738e-01 & 9.18589e-01 & 7.27646e-01 & 4.23430e+00 & 5.02996e+00 & 0 \\ 
 52 & 101 & 153 & 2.57452e+00 & 3.72695e-01 & 1.14639e+00 & 7.12313e-01 & 4.47732e+00 & 5.26438e+00 & 0 \\ 
 52 & 102 & 154 & 2.62710e+00 & 4.19160e-01 & 1.04973e+00 & 7.61445e-01 & 4.40242e+00 & 5.20690e+00 & 0 \\ 
 52 & 103 & 155 & 2.43266e+00 & 3.30826e-01 & 1.47117e+00 & 7.39015e-01 & 4.55030e+00 & 5.36517e+00 & 0 \\ 
 52 & 104 & 156 & 2.61090e+00 & 4.24399e-01 & 1.22808e+00 & 7.59544e-01 & 4.67444e+00 & 5.47430e+00 & 0 \\ 
 52 & 105 & 157 & 2.41730e+00 & 3.25082e-01 & 1.65383e+00 & 7.59571e-01 & 4.95828e+00 & 5.79784e+00 & 0 \\ 
 52 & 106 & 158 & 2.44815e+00 & 3.51380e-01 & 1.58299e+00 & 7.44781e-01 & 4.87428e+00 & 5.70407e+00 & 0 \\ 
 52 & 107 & 159 & 2.53342e+00 & 3.50348e-01 & 2.07087e+00 & 8.13397e-01 & 4.97107e+00 & 5.78330e+00 & 0 \\ 
 52 & 108 & 160 & 2.36633e+00 & 2.95532e-01 & 1.93428e+00 & 7.51763e-01 & 5.06326e+00 & 5.90909e+00 & 0 \\ 
 52 & 109 & 161 & 2.43486e+00 & 3.37470e-01 & 2.33513e+00 & 8.11348e-01 & 5.20532e+00 & 6.05957e+00 & 0 \\ 
 52 & 110 & 162 & 2.14128e+00 & 2.59875e-01 & 2.26994e+00 & 7.45879e-01 & 5.29744e+00 & 6.13006e+00 & 0 \\ 
 52 & 111 & 163 & 2.24981e+00 & 3.10084e-01 & 2.64205e+00 & 8.01317e-01 & 5.44242e+00 & 6.30117e+00 & 0 \\ 
 52 & 112 & 164 & 2.04766e+00 & 2.35794e-01 & 2.59769e+00 & 7.50625e-01 & 5.61370e+00 & 6.48378e+00 & 0 \\ 
 52 & 113 & 165 & 2.09963e+00 & 2.58713e-01 & 3.04157e+00 & 7.93222e-01 & 5.68604e+00 & 6.55872e+00 & 0 \\ 
 52 & 114 & 166 & 2.07703e+00 & 2.40682e-01 & 2.86700e+00 & 7.67976e-01 & 5.67520e+00 & 6.54839e+00 & 0 \\ 
 52 & 115 & 167 & 1.94387e+00 & 2.29502e-01 & 3.40515e+00 & 7.94578e-01 & 5.68582e+00 & 6.55857e+00 & 0 \\ 
 52 & 116 & 168 & 1.88892e+00 & 2.31957e-01 & 2.98056e+00 & 7.65930e-01 & 5.91857e+00 & 6.81485e+00 & 0 \\ 
 52 & 117 & 169 & 1.87166e+00 & 2.12705e-01 & 3.45498e+00 & 7.99457e-01 & 5.95200e+00 & 6.82052e+00 & 0 \\ 
 52 & 118 & 170 & 1.90306e+00 & 2.26043e-01 & 3.12447e+00 & 8.07422e-01 & 5.98819e+00 & 6.88847e+00 & 0 \\ 
 52 & 119 & 171 & 1.80104e+00 & 2.15181e-01 & 3.59926e+00 & 8.33980e-01 & 6.12469e+00 & 7.03285e+00 & 0 \\ 
 52 & 120 & 172 & 1.84926e+00 & 2.50593e-01 & 3.40848e+00 & 8.52618e-01 & 6.17250e+00 & 7.08340e+00 & 0 \\ 
 52 & 121 & 173 & 1.69739e+00 & 2.22012e-01 & 3.84407e+00 & 8.62915e-01 & 6.33121e+00 & 7.22141e+00 & 0 \\ 
 52 & 122 & 174 & 1.75469e+00 & 2.53075e-01 & 3.50438e+00 & 8.67308e-01 & 6.38248e+00 & 7.27643e+00 & 0 \\ 
 52 & 123 & 175 & 1.55051e+00 & 2.30071e-01 & 4.03922e+00 & 8.77505e-01 & 6.47278e+00 & 7.40101e+00 & 0 \\ 
 52 & 124 & 176 & 1.49751e+00 & 2.36103e-01 & 3.72084e+00 & 8.80947e-01 & 6.58892e+00 & 7.52369e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Iodine (I)}} \\
\hline
 53 &  71 & 124 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 53 &  73 & 126 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.29790e-01 & 4.85732e-01 & 1 \\ 
 53 &  75 & 128 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.70776e-01 & 9.89213e-01 & 1 \\ 
 53 &  76 & 129 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.19190e-02 & 1.23503e-01 & 1 \\ 
 53 &  77 & 130 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.28743e-01 & 1.01166e+00 & 1 \\ 
 53 &  78 & 131 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.87610e-01 & 4.26739e-01 & 1 \\ 
 53 &  79 & 132 & 2.41350e+00 & 7.67963e-01 & 0.00000e+00 & 0.00000e+00 & 6.62575e-01 & 1.08124e+00 & 1 \\ 
 53 &  80 & 133 & 1.18060e+00 & 4.63307e-01 & 0.00000e+00 & 0.00000e+00 & 4.51942e-01 & 8.40485e-01 & 1 \\ 
 53 &  81 & 134 & 2.28838e+00 & 9.46748e-01 & 0.00000e+00 & 0.00000e+00 & 7.47668e-01 & 1.20296e+00 & 1 \\ 
 53 &  82 & 135 & 1.06993e+00 & 6.40175e-01 & 0.00000e+00 & 0.00000e+00 & 7.71302e-01 & 1.22845e+00 & 1 \\ 
 53 &  83 & 136 & 2.24603e+00 & 1.29120e+00 & 0.00000e+00 & 0.00000e+00 & 1.70878e+00 & 2.29396e+00 & 1 \\ 
 53 &  84 & 137 & 1.64725e+00 & 1.26641e+00 & 2.98583e-02 & 6.09939e-01 & 1.62484e+00 & 2.21109e+00 & 1 \\ 
 53 &  85 & 138 & 2.42784e+00 & 1.19356e+00 & 4.64235e-02 & 4.70182e-01 & 2.11763e+00 & 2.75416e+00 & 1 \\ 
 53 &  86 & 139 & 2.19348e+00 & 1.12140e+00 & 1.26502e-01 & 4.29941e-01 & 1.80599e+00 & 2.40457e+00 & 1 \\ 
 53 &  87 & 140 & 3.15355e+00 & 1.05351e+00 & 1.23980e-01 & 4.55362e-01 & 2.35890e+00 & 3.00846e+00 & 1 \\ 
 53 &  88 & 141 & 1.57037e+00 & 9.02921e-01 & 4.78695e-01 & 5.25149e-01 & 2.20057e+00 & 2.83141e+00 & 1 \\ 
 53 &  89 & 142 & 2.89362e+00 & 1.01392e+00 & 1.83802e-01 & 4.82249e-01 & 2.89208e+00 & 3.60533e+00 & 1 \\ 
 53 &  90 & 143 & 1.50005e+00 & 6.12966e-01 & 7.02688e-01 & 6.90511e-01 & 2.57193e+00 & 3.26497e+00 & 0 \\ 
 53 &  91 & 144 & 2.75530e+00 & 8.63207e-01 & 3.66873e-01 & 5.96359e-01 & 3.26635e+00 & 3.98687e+00 & 0 \\ 
 53 &  92 & 145 & 1.53026e+00 & 5.39292e-01 & 8.25257e-01 & 8.06686e-01 & 2.87506e+00 & 3.56629e+00 & 0 \\ 
 53 &  93 & 146 & 2.45590e+00 & 7.45549e-01 & 5.79898e-01 & 7.26595e-01 & 3.53029e+00 & 4.29044e+00 & 0 \\ 
 53 &  94 & 147 & 1.76352e+00 & 5.26276e-01 & 9.14074e-01 & 8.73831e-01 & 3.17238e+00 & 3.90866e+00 & 0 \\ 
 53 &  95 & 148 & 2.13934e+00 & 6.10595e-01 & 8.30639e-01 & 7.72606e-01 & 3.57264e+00 & 4.33618e+00 & 0 \\ 
 53 &  96 & 149 & 2.21894e+00 & 5.87155e-01 & 9.73959e-01 & 9.30784e-01 & 3.44362e+00 & 4.19843e+00 & 0 \\ 
 53 &  97 & 150 & 2.12562e+00 & 4.82387e-01 & 1.16664e+00 & 8.40352e-01 & 3.56225e+00 & 4.29947e+00 & 0 \\ 
 53 &  98 & 151 & 2.54380e+00 & 6.42492e-01 & 1.03099e+00 & 9.26604e-01 & 3.69347e+00 & 4.44136e+00 & 0 \\ 
 53 &  99 & 152 & 2.16128e+00 & 4.92843e-01 & 1.28072e+00 & 8.22837e-01 & 3.94703e+00 & 4.71121e+00 & 0 \\ 
 53 & 100 & 153 & 2.68327e+00 & 6.74064e-01 & 1.13778e+00 & 8.92017e-01 & 3.99951e+00 & 4.79116e+00 & 0 \\ 
 53 & 101 & 154 & 1.99829e+00 & 4.52238e-01 & 1.51863e+00 & 8.13508e-01 & 4.23600e+00 & 5.04267e+00 & 0 \\ 
 53 & 102 & 155 & 2.37749e+00 & 6.00229e-01 & 1.37093e+00 & 8.21838e-01 & 4.20753e+00 & 5.00832e+00 & 0 \\ 
 53 & 103 & 156 & 2.21947e+00 & 4.72248e-01 & 1.72046e+00 & 8.40610e-01 & 4.40109e+00 & 5.21824e+00 & 0 \\ 
 53 & 104 & 157 & 2.38445e+00 & 5.33098e-01 & 1.58685e+00 & 8.12945e-01 & 4.52017e+00 & 5.33013e+00 & 0 \\ 
 53 & 105 & 158 & 2.25937e+00 & 4.82563e-01 & 1.92227e+00 & 8.42704e-01 & 4.74658e+00 & 5.57566e+00 & 0 \\ 
 53 & 106 & 159 & 2.03537e+00 & 4.31119e-01 & 1.98755e+00 & 7.92723e-01 & 4.68518e+00 & 5.52071e+00 & 0 \\ 
 53 & 107 & 160 & 2.32358e+00 & 5.20759e-01 & 2.29490e+00 & 8.48909e-01 & 4.82015e+00 & 5.66410e+00 & 0 \\ 
 53 & 108 & 161 & 1.85727e+00 & 3.62700e-01 & 2.42772e+00 & 7.95152e-01 & 4.87358e+00 & 5.72080e+00 & 0 \\ 
 53 & 109 & 162 & 2.07012e+00 & 4.41859e-01 & 2.65705e+00 & 8.22304e-01 & 4.99446e+00 & 5.80391e+00 & 0 \\ 
 53 & 110 & 163 & 1.89195e+00 & 3.72826e-01 & 2.75857e+00 & 8.13276e-01 & 5.06485e+00 & 5.91402e+00 & 0 \\ 
 53 & 111 & 164 & 1.88255e+00 & 3.61135e-01 & 3.06844e+00 & 8.11220e-01 & 5.17789e+00 & 6.03300e+00 & 0 \\ 
 53 & 112 & 165 & 2.03774e+00 & 3.99524e-01 & 2.99727e+00 & 8.23779e-01 & 5.27485e+00 & 6.14684e+00 & 0 \\ 
 53 & 113 & 166 & 1.74799e+00 & 3.23077e-01 & 3.48108e+00 & 8.09344e-01 & 5.34307e+00 & 6.20810e+00 & 0 \\ 
 53 & 114 & 167 & 2.05632e+00 & 4.08674e-01 & 3.22914e+00 & 8.28421e-01 & 5.57042e+00 & 6.45054e+00 & 0 \\ 
 53 & 115 & 168 & 1.76643e+00 & 3.30106e-01 & 3.64532e+00 & 8.19306e-01 & 5.65604e+00 & 6.54043e+00 & 0 \\ 
 53 & 116 & 169 & 1.85254e+00 & 3.72038e-01 & 3.49861e+00 & 8.31581e-01 & 5.61030e+00 & 6.50295e+00 & 0 \\ 
 53 & 117 & 170 & 1.72992e+00 & 3.19893e-01 & 3.92070e+00 & 8.40600e-01 & 5.70242e+00 & 6.60070e+00 & 0 \\ 
 53 & 118 & 171 & 1.70016e+00 & 3.59406e-01 & 3.69663e+00 & 8.40864e-01 & 5.73358e+00 & 6.62346e+00 & 0 \\ 
 53 & 119 & 172 & 1.64804e+00 & 3.34118e-01 & 4.03860e+00 & 8.52629e-01 & 5.94686e+00 & 6.82910e+00 & 0 \\ 
 53 & 120 & 173 & 1.58420e+00 & 3.63636e-01 & 3.82255e+00 & 8.59106e-01 & 6.02508e+00 & 6.94274e+00 & 0 \\ 
 53 & 121 & 174 & 1.59449e+00 & 3.45815e-01 & 4.22328e+00 & 8.92243e-01 & 6.03631e+00 & 6.94304e+00 & 0 \\ 
 53 & 122 & 175 & 1.62006e+00 & 3.89639e-01 & 3.91775e+00 & 8.89313e-01 & 6.17143e+00 & 7.06791e+00 & 0 \\ 
 53 & 123 & 176 & 1.64794e+00 & 3.70242e-01 & 4.32177e+00 & 9.14981e-01 & 6.23664e+00 & 7.16700e+00 & 0 \\ 
 53 & 124 & 177 & 1.33662e+00 & 3.16297e-01 & 4.26739e+00 & 8.93457e-01 & 6.31038e+00 & 7.24518e+00 & 0 \\ 
 53 & 125 & 178 & 1.36231e+00 & 3.24867e-01 & 4.47319e+00 & 9.19147e-01 & 6.50275e+00 & 7.41772e+00 & 0 \\ 
 53 & 126 & 179 & 1.33738e+00 & 3.48643e-01 & 4.27969e+00 & 9.22075e-01 & 6.68699e+00 & 7.64414e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Xenon (Xe)}} \\
\hline
 54 &  79 & 133 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.92446e-02 & 2.51945e-01 & 1 \\ 
 54 &  81 & 135 & 2.21323e+00 & 1.74500e-01 & 0.00000e+00 & 0.00000e+00 & 2.57648e-01 & 5.46598e-01 & 1 \\ 
 54 &  83 & 137 & 1.51231e+00 & 9.59604e-01 & 0.00000e+00 & 0.00000e+00 & 1.10960e+00 & 1.63358e+00 & 1 \\ 
 54 &  84 & 138 & 1.79799e+00 & 3.61613e-01 & 0.00000e+00 & 0.00000e+00 & 9.03757e-01 & 1.39753e+00 & 1 \\ 
 54 &  85 & 139 & 2.40772e+00 & 5.75230e-01 & 0.00000e+00 & 0.00000e+00 & 1.55591e+00 & 2.15283e+00 & 1 \\ 
 54 &  86 & 140 & 2.51912e+00 & 3.82474e-01 & 0.00000e+00 & 0.00000e+00 & 1.28700e+00 & 1.85829e+00 & 1 \\ 
 54 &  87 & 141 & 2.57976e+00 & 6.20573e-01 & 1.94625e-04 & 1.80152e-01 & 2.03289e+00 & 2.67757e+00 & 1 \\ 
 54 &  88 & 142 & 2.41220e+00 & 4.35004e-01 & 8.17523e-04 & 2.96449e-01 & 1.82424e+00 & 2.45072e+00 & 1 \\ 
 54 &  89 & 143 & 2.28342e+00 & 1.21284e+00 & 5.85276e-03 & 3.81578e-01 & 2.03817e+00 & 2.69369e+00 & 1 \\ 
 54 &  90 & 144 & 3.14947e+00 & 4.30701e-01 & 8.71659e-03 & 6.19541e-01 & 2.19431e+00 & 2.84573e+00 & 1 \\ 
 54 &  91 & 145 & 3.10213e+00 & 6.37311e-01 & 1.63616e-02 & 3.72726e-01 & 2.90461e+00 & 3.61999e+00 & 1 \\ 
 54 &  92 & 146 & 3.17399e+00 & 4.58892e-01 & 5.09147e-02 & 5.32666e-01 & 2.52550e+00 & 3.20458e+00 & 1 \\ 
 54 &  93 & 147 & 3.13944e+00 & 6.52055e-01 & 6.02223e-02 & 3.88882e-01 & 3.05018e+00 & 3.76679e+00 & 0 \\ 
 54 &  94 & 148 & 3.18893e+00 & 4.93280e-01 & 9.51581e-02 & 4.69971e-01 & 2.71870e+00 & 3.42099e+00 & 0 \\ 
 54 &  95 & 149 & 3.41317e+00 & 7.00119e-01 & 1.26242e-01 & 4.16703e-01 & 3.18395e+00 & 3.93008e+00 & 0 \\ 
 54 &  96 & 150 & 3.01194e+00 & 4.99608e-01 & 2.16476e-01 & 5.05394e-01 & 3.03947e+00 & 3.76493e+00 & 0 \\ 
 54 &  97 & 151 & 3.07118e+00 & 6.56768e-01 & 4.09780e-01 & 4.84911e-01 & 3.16811e+00 & 3.91297e+00 & 0 \\ 
 54 &  98 & 152 & 2.75591e+00 & 4.81292e-01 & 3.51210e-01 & 5.14315e-01 & 3.34585e+00 & 4.10326e+00 & 0 \\ 
 54 &  99 & 153 & 2.83409e+00 & 5.08042e-01 & 5.79107e-01 & 5.55994e-01 & 3.58037e+00 & 4.34891e+00 & 0 \\ 
 54 & 100 & 154 & 2.38153e+00 & 4.06236e-01 & 6.07818e-01 & 5.97550e-01 & 3.59485e+00 & 4.35831e+00 & 0 \\ 
 54 & 101 & 155 & 2.83812e+00 & 4.57631e-01 & 7.51624e-01 & 6.18203e-01 & 3.70212e+00 & 4.46172e+00 & 0 \\ 
 54 & 102 & 156 & 2.50443e+00 & 4.02073e-01 & 7.10625e-01 & 6.60999e-01 & 3.89408e+00 & 4.67514e+00 & 0 \\ 
 54 & 103 & 157 & 2.89019e+00 & 4.36235e-01 & 8.25605e-01 & 6.74260e-01 & 4.15457e+00 & 4.96473e+00 & 0 \\ 
 54 & 104 & 158 & 2.55416e+00 & 4.21344e-01 & 9.00453e-01 & 7.17880e-01 & 4.08302e+00 & 4.89132e+00 & 0 \\ 
 54 & 105 & 159 & 2.59832e+00 & 3.76606e-01 & 1.07277e+00 & 6.50800e-01 & 4.46854e+00 & 5.28774e+00 & 0 \\ 
 54 & 106 & 160 & 2.75392e+00 & 4.58432e-01 & 1.04783e+00 & 7.50489e-01 & 4.30048e+00 & 5.11086e+00 & 0 \\ 
 54 & 107 & 161 & 2.41789e+00 & 3.15706e-01 & 1.56862e+00 & 7.10022e-01 & 4.43330e+00 & 5.25032e+00 & 0 \\ 
 54 & 108 & 162 & 2.68551e+00 & 4.45521e-01 & 1.24631e+00 & 7.30084e-01 & 4.55291e+00 & 5.39239e+00 & 0 \\ 
 54 & 109 & 163 & 2.36552e+00 & 3.14133e-01 & 1.76290e+00 & 7.33033e-01 & 4.71346e+00 & 5.56338e+00 & 0 \\ 
 54 & 110 & 164 & 2.52208e+00 & 3.77636e-01 & 1.52469e+00 & 7.03557e-01 & 4.72791e+00 & 5.57876e+00 & 0 \\ 
 54 & 111 & 165 & 2.50473e+00 & 3.56210e-01 & 1.94988e+00 & 7.58992e-01 & 4.88188e+00 & 5.71508e+00 & 0 \\ 
 54 & 112 & 166 & 2.38028e+00 & 3.23727e-01 & 1.75877e+00 & 6.92252e-01 & 5.00817e+00 & 5.87711e+00 & 0 \\ 
 54 & 113 & 167 & 2.52425e+00 & 3.63067e-01 & 2.17128e+00 & 7.67510e-01 & 5.07400e+00 & 5.94716e+00 & 0 \\ 
 54 & 114 & 168 & 2.22683e+00 & 2.76370e-01 & 2.01962e+00 & 6.93678e-01 & 5.20383e+00 & 6.08543e+00 & 0 \\ 
 54 & 115 & 169 & 2.31633e+00 & 3.32880e-01 & 2.30531e+00 & 7.60174e-01 & 5.47864e+00 & 6.36860e+00 & 0 \\ 
 54 & 116 & 170 & 2.00726e+00 & 2.41819e-01 & 2.40070e+00 & 7.20835e-01 & 5.29861e+00 & 6.14600e+00 & 0 \\ 
 54 & 117 & 171 & 2.22401e+00 & 3.25982e-01 & 2.58930e+00 & 7.83452e-01 & 5.45649e+00 & 6.35419e+00 & 0 \\ 
 54 & 118 & 172 & 1.86588e+00 & 2.31871e-01 & 2.39595e+00 & 7.10341e-01 & 5.49258e+00 & 6.39262e+00 & 0 \\ 
 54 & 119 & 173 & 2.13417e+00 & 3.27159e-01 & 2.60430e+00 & 7.98148e-01 & 5.63435e+00 & 6.53350e+00 & 0 \\ 
 54 & 120 & 174 & 1.75665e+00 & 2.42900e-01 & 2.52259e+00 & 7.51167e-01 & 5.74830e+00 & 6.65583e+00 & 0 \\ 
 54 & 121 & 175 & 1.95940e+00 & 2.99461e-01 & 2.94189e+00 & 8.21241e-01 & 5.72517e+00 & 6.63979e+00 & 0 \\ 
 54 & 122 & 176 & 1.65091e+00 & 2.18834e-01 & 2.71370e+00 & 7.74833e-01 & 5.89303e+00 & 6.81823e+00 & 0 \\ 
 54 & 123 & 177 & 1.70009e+00 & 2.63157e-01 & 2.93393e+00 & 8.23481e-01 & 5.97586e+00 & 6.89617e+00 & 0 \\ 
 54 & 124 & 178 & 1.58677e+00 & 2.30997e-01 & 2.75829e+00 & 8.03353e-01 & 6.01019e+00 & 6.94267e+00 & 0 \\ 
 54 & 125 & 179 & 1.78825e+00 & 3.25267e-01 & 2.87966e+00 & 8.62914e-01 & 6.25667e+00 & 7.20449e+00 & 0 \\ 
 54 & 126 & 180 & 1.43652e+00 & 2.24702e-01 & 2.84779e+00 & 8.18925e-01 & 6.42560e+00 & 7.38392e+00 & 0 \\ 
 54 & 127 & 181 & 1.66219e+00 & 2.47430e-01 & 3.86759e+00 & 9.02089e-01 & 6.90051e+00 & 7.87649e+00 & 0 \\ 
 54 & 128 & 182 & 1.72025e+00 & 2.72104e-01 & 4.95245e+00 & 9.60670e-01 & 6.50084e+00 & 7.46364e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Cesium (Cs)}} \\
\hline
 55 &  75 & 130 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 55 &  77 & 132 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.53072e-01 & 5.53282e-01 & 1 \\ 
 55 &  79 & 134 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.13255e-01 & 9.40707e-01 & 1 \\ 
 55 &  80 & 135 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 55 &  81 & 136 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.66079e-01 & 9.48402e-01 & 1 \\ 
 55 &  82 & 137 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.28732e-01 & 4.88986e-01 & 1 \\ 
 55 &  83 & 138 & 2.50737e+00 & 1.12696e+00 & 0.00000e+00 & 0.00000e+00 & 1.03314e+00 & 1.54885e+00 & 1 \\ 
 55 &  84 & 139 & 1.63098e+00 & 1.04138e+00 & 0.00000e+00 & 0.00000e+00 & 1.02239e+00 & 1.53148e+00 & 1 \\ 
 55 &  85 & 140 & 2.42183e+00 & 1.23030e+00 & 0.00000e+00 & 0.00000e+00 & 1.35132e+00 & 1.92816e+00 & 1 \\ 
 55 &  86 & 141 & 2.95718e+00 & 8.39476e-01 & 5.89113e-04 & 2.35328e-01 & 1.13634e+00 & 1.68733e+00 & 1 \\ 
 55 &  87 & 142 & 2.40616e+00 & 1.32259e+00 & 1.14753e-03 & 2.59464e-01 & 1.77885e+00 & 2.39791e+00 & 1 \\ 
 55 &  88 & 143 & 2.92010e+00 & 8.94129e-01 & 3.19703e-02 & 2.79540e-01 & 1.48627e+00 & 2.08835e+00 & 1 \\ 
 55 &  89 & 144 & 3.24566e+00 & 1.27620e+00 & 5.65280e-02 & 2.56802e-01 & 1.71436e+00 & 2.29855e+00 & 1 \\ 
 55 &  90 & 145 & 2.67243e+00 & 8.78753e-01 & 1.83584e-01 & 3.65860e-01 & 1.87939e+00 & 2.52537e+00 & 1 \\ 
 55 &  91 & 146 & 2.80073e+00 & 1.06982e+00 & 1.19595e-01 & 3.61038e-01 & 2.59924e+00 & 3.29598e+00 & 1 \\ 
 55 &  92 & 147 & 2.12616e+00 & 7.50012e-01 & 4.35702e-01 & 5.31676e-01 & 2.17925e+00 & 2.85220e+00 & 1 \\ 
 55 &  93 & 148 & 2.60286e+00 & 1.09477e+00 & 2.04034e-01 & 4.79829e-01 & 2.95539e+00 & 3.66932e+00 & 1 \\ 
 55 &  94 & 149 & 1.73138e+00 & 7.65011e-01 & 5.68378e-01 & 7.32076e-01 & 2.54192e+00 & 3.23393e+00 & 0 \\ 
 55 &  95 & 150 & 2.16346e+00 & 7.43893e-01 & 6.74120e-01 & 6.63549e-01 & 2.67949e+00 & 3.39445e+00 & 0 \\ 
 55 &  96 & 151 & 2.20606e+00 & 5.53293e-01 & 4.88037e-01 & 7.34162e-01 & 3.32697e+00 & 4.09215e+00 & 0 \\ 
 55 &  97 & 152 & 2.68575e+00 & 8.01831e-01 & 4.59304e-01 & 6.34911e-01 & 3.50863e+00 & 4.26483e+00 & 0 \\ 
 55 &  98 & 153 & 2.09603e+00 & 5.53194e-01 & 8.64246e-01 & 8.36222e-01 & 3.11904e+00 & 3.84499e+00 & 0 \\ 
 55 &  99 & 154 & 2.42759e+00 & 5.72321e-01 & 8.74915e-01 & 7.87786e-01 & 3.37213e+00 & 4.11424e+00 & 0 \\ 
 55 & 100 & 155 & 2.32295e+00 & 6.13159e-01 & 9.63638e-01 & 8.57162e-01 & 3.37828e+00 & 4.13121e+00 & 0 \\ 
 55 & 101 & 156 & 2.28474e+00 & 4.97597e-01 & 1.12583e+00 & 7.73894e-01 & 3.46412e+00 & 4.21377e+00 & 0 \\ 
 55 & 102 & 157 & 2.61266e+00 & 6.60490e-01 & 1.02272e+00 & 8.59540e-01 & 3.58443e+00 & 4.36871e+00 & 0 \\ 
 55 & 103 & 158 & 2.07495e+00 & 4.95008e-01 & 1.28609e+00 & 7.55023e-01 & 3.89793e+00 & 4.70418e+00 & 0 \\ 
 55 & 104 & 159 & 2.65777e+00 & 6.63732e-01 & 1.17590e+00 & 8.18228e-01 & 3.86267e+00 & 4.65185e+00 & 0 \\ 
 55 & 105 & 160 & 2.08542e+00 & 4.45160e-01 & 1.51802e+00 & 7.74531e-01 & 4.21568e+00 & 5.03981e+00 & 0 \\ 
 55 & 106 & 161 & 2.30970e+00 & 5.66541e-01 & 1.47576e+00 & 7.64389e-01 & 4.09014e+00 & 4.91026e+00 & 0 \\ 
 55 & 107 & 162 & 2.30960e+00 & 5.02359e-01 & 1.88583e+00 & 8.18115e-01 & 4.16027e+00 & 4.97891e+00 & 0 \\ 
 55 & 108 & 163 & 2.18653e+00 & 4.72817e-01 & 1.74180e+00 & 7.53166e-01 & 4.30457e+00 & 5.13978e+00 & 0 \\ 
 55 & 109 & 164 & 2.36666e+00 & 5.47008e-01 & 2.04756e+00 & 8.06206e-01 & 4.39356e+00 & 5.23470e+00 & 0 \\ 
 55 & 110 & 165 & 1.94915e+00 & 4.01836e-01 & 2.08407e+00 & 7.39825e-01 & 4.46257e+00 & 5.30342e+00 & 0 \\ 
 55 & 111 & 166 & 2.30689e+00 & 5.00653e-01 & 2.29708e+00 & 7.80461e-01 & 4.59818e+00 & 5.44283e+00 & 0 \\ 
 55 & 112 & 167 & 1.85055e+00 & 3.53174e-01 & 2.38725e+00 & 7.37127e-01 & 4.67205e+00 & 5.53216e+00 & 0 \\ 
 55 & 113 & 168 & 2.14322e+00 & 4.40714e-01 & 2.60134e+00 & 7.64875e-01 & 4.78706e+00 & 5.65487e+00 & 0 \\ 
 55 & 114 & 169 & 1.89782e+00 & 3.57158e-01 & 2.67513e+00 & 7.58389e-01 & 4.84030e+00 & 5.68314e+00 & 0 \\ 
 55 & 115 & 170 & 1.94918e+00 & 3.88606e-01 & 2.87147e+00 & 7.63102e-01 & 5.04417e+00 & 5.91850e+00 & 0 \\ 
 55 & 116 & 171 & 1.97019e+00 & 3.88305e-01 & 2.90669e+00 & 7.86964e-01 & 4.97686e+00 & 5.84772e+00 & 0 \\ 
 55 & 117 & 172 & 1.74968e+00 & 3.48922e-01 & 3.09054e+00 & 7.67564e-01 & 5.21224e+00 & 6.10853e+00 & 0 \\ 
 55 & 118 & 173 & 1.73746e+00 & 3.60953e-01 & 2.91490e+00 & 7.82475e-01 & 5.31153e+00 & 6.21446e+00 & 0 \\ 
 55 & 119 & 174 & 1.62475e+00 & 3.75578e-01 & 3.18042e+00 & 7.79293e-01 & 5.36847e+00 & 6.24439e+00 & 0 \\ 
 55 & 120 & 175 & 1.83801e+00 & 4.07045e-01 & 3.07591e+00 & 8.31953e-01 & 5.46902e+00 & 6.38221e+00 & 0 \\ 
 55 & 121 & 176 & 1.54194e+00 & 3.30437e-01 & 3.46388e+00 & 8.23824e-01 & 5.49375e+00 & 6.40857e+00 & 0 \\ 
 55 & 122 & 177 & 1.73662e+00 & 4.03790e-01 & 3.14027e+00 & 8.56787e-01 & 5.63204e+00 & 6.51532e+00 & 0 \\ 
 55 & 123 & 178 & 1.38334e+00 & 3.09249e-01 & 3.53432e+00 & 8.37536e-01 & 5.64794e+00 & 6.57285e+00 & 0 \\ 
 55 & 124 & 179 & 1.55460e+00 & 3.65701e-01 & 3.21196e+00 & 8.70148e-01 & 5.77407e+00 & 6.70720e+00 & 0 \\ 
 55 & 125 & 180 & 1.36415e+00 & 3.33070e-01 & 3.37758e+00 & 8.54929e-01 & 6.00321e+00 & 6.95124e+00 & 0 \\ 
 55 & 126 & 181 & 1.51770e+00 & 3.73045e-01 & 3.24780e+00 & 8.92688e-01 & 6.14860e+00 & 7.09561e+00 & 0 \\ 
 55 & 127 & 182 & 1.53403e+00 & 3.58642e-01 & 4.11484e+00 & 9.19223e-01 & 6.63083e+00 & 7.61933e+00 & 0 \\ 
 55 & 128 & 183 & 1.59218e+00 & 3.59444e-01 & 5.15044e+00 & 9.64376e-01 & 6.30046e+00 & 7.26742e+00 & 0 \\ 
 55 & 129 & 184 & 1.60992e+00 & 3.46676e-01 & 6.24265e+00 & 1.00180e+00 & 6.61935e+00 & 7.58763e+00 & 0 \\ 
 55 & 130 & 185 & 1.67672e+00 & 3.58698e-01 & 7.13328e+00 & 1.01875e+00 & 6.60005e+00 & 7.58452e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Barium (Ba)}} \\
\hline
 56 &  83 & 139 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.67512e-01 & 9.48411e-01 & 1 \\ 
 56 &  84 & 140 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.36250e-01 & 5.08254e-01 & 1 \\ 
 56 &  85 & 141 & 1.99468e+00 & 4.40344e-01 & 0.00000e+00 & 0.00000e+00 & 9.29171e-01 & 1.43828e+00 & 1 \\ 
 56 &  86 & 142 & 2.23957e+00 & 2.58694e-01 & 0.00000e+00 & 0.00000e+00 & 6.08729e-01 & 1.05358e+00 & 1 \\ 
 56 &  87 & 143 & 1.85638e+00 & 5.00942e-01 & 0.00000e+00 & 0.00000e+00 & 1.38312e+00 & 1.96402e+00 & 1 \\ 
 56 &  88 & 144 & 2.73861e+00 & 2.46784e-01 & 0.00000e+00 & 0.00000e+00 & 9.62543e-01 & 1.48302e+00 & 1 \\ 
 56 &  89 & 145 & 2.99667e+00 & 7.72401e-01 & 0.00000e+00 & 0.00000e+00 & 1.23433e+00 & 1.80943e+00 & 1 \\ 
 56 &  90 & 146 & 2.36271e+00 & 4.07412e-01 & 0.00000e+00 & 0.00000e+00 & 1.42248e+00 & 2.01213e+00 & 1 \\ 
 56 &  91 & 147 & 2.73587e+00 & 5.16918e-01 & 1.63707e-04 & 1.62312e-01 & 2.18095e+00 & 2.83392e+00 & 1 \\ 
 56 &  92 & 148 & 2.91564e+00 & 3.86544e-01 & 1.13010e-03 & 2.20698e-01 & 1.71943e+00 & 2.33637e+00 & 1 \\ 
 56 &  93 & 149 & 3.19777e+00 & 5.59290e-01 & 3.19848e-03 & 2.34672e-01 & 2.46941e+00 & 3.15304e+00 & 1 \\ 
 56 &  94 & 150 & 3.32940e+00 & 4.76365e-01 & 1.06441e-02 & 3.04899e-01 & 2.07294e+00 & 2.72313e+00 & 1 \\ 
 56 &  95 & 151 & 3.73669e+00 & 7.86748e-01 & 4.42485e-02 & 3.51441e-01 & 2.30608e+00 & 2.99800e+00 & 0 \\ 
 56 &  96 & 152 & 3.35727e+00 & 5.05600e-01 & 4.36334e-02 & 4.59706e-01 & 2.41060e+00 & 3.09569e+00 & 0 \\ 
 56 &  97 & 153 & 3.38501e+00 & 6.71469e-01 & 5.23257e-02 & 3.85455e-01 & 3.01876e+00 & 3.75935e+00 & 0 \\ 
 56 &  98 & 154 & 3.28311e+00 & 5.04325e-01 & 1.03808e-01 & 4.71279e-01 & 2.76987e+00 & 3.49207e+00 & 0 \\ 
 56 &  99 & 155 & 3.32670e+00 & 7.02865e-01 & 2.42157e-01 & 4.15592e-01 & 3.00083e+00 & 3.75053e+00 & 0 \\ 
 56 & 100 & 156 & 2.95551e+00 & 4.86878e-01 & 2.64320e-01 & 4.74958e-01 & 3.00714e+00 & 3.75820e+00 & 0 \\ 
 56 & 101 & 157 & 3.19981e+00 & 6.38123e-01 & 3.97668e-01 & 4.51180e-01 & 3.18915e+00 & 3.93931e+00 & 0 \\ 
 56 & 102 & 158 & 2.62892e+00 & 4.38060e-01 & 4.47409e-01 & 5.47733e-01 & 3.27579e+00 & 4.04654e+00 & 0 \\ 
 56 & 103 & 159 & 3.05174e+00 & 5.16998e-01 & 5.11787e-01 & 5.41433e-01 & 3.60437e+00 & 4.40036e+00 & 0 \\ 
 56 & 104 & 160 & 2.59317e+00 & 4.13163e-01 & 5.86240e-01 & 6.20409e-01 & 3.58321e+00 & 4.35949e+00 & 0 \\ 
 56 & 105 & 161 & 2.95092e+00 & 4.90490e-01 & 6.43332e-01 & 5.75843e-01 & 3.91495e+00 & 4.71353e+00 & 0 \\ 
 56 & 106 & 162 & 2.59071e+00 & 4.01044e-01 & 7.80141e-01 & 6.61696e-01 & 3.79324e+00 & 4.60099e+00 & 0 \\ 
 56 & 107 & 163 & 2.78579e+00 & 4.07888e-01 & 9.96363e-01 & 6.48953e-01 & 3.89115e+00 & 4.70510e+00 & 0 \\ 
 56 & 108 & 164 & 2.67203e+00 & 4.32401e-01 & 9.14621e-01 & 6.91785e-01 & 4.00319e+00 & 4.80963e+00 & 0 \\ 
 56 & 109 & 165 & 2.48123e+00 & 3.38256e-01 & 1.27382e+00 & 6.36446e-01 & 4.10774e+00 & 4.94105e+00 & 0 \\ 
 56 & 110 & 166 & 2.69377e+00 & 4.50273e-01 & 1.05672e+00 & 6.87033e-01 & 4.15661e+00 & 4.99200e+00 & 0 \\ 
 56 & 111 & 167 & 2.30525e+00 & 3.03368e-01 & 1.50832e+00 & 6.43693e-01 & 4.30346e+00 & 5.13714e+00 & 0 \\ 
 56 & 112 & 168 & 2.76106e+00 & 4.46759e-01 & 1.21985e+00 & 6.77475e-01 & 4.36274e+00 & 5.21351e+00 & 0 \\ 
 56 & 113 & 169 & 2.45964e+00 & 3.22981e-01 & 1.71067e+00 & 6.81028e-01 & 4.48194e+00 & 5.33761e+00 & 0 \\ 
 56 & 114 & 170 & 2.62017e+00 & 4.09542e-01 & 1.37626e+00 & 6.64650e-01 & 4.59873e+00 & 5.46331e+00 & 0 \\ 
 56 & 115 & 171 & 2.46171e+00 & 3.47723e-01 & 1.92693e+00 & 7.18366e-01 & 4.71313e+00 & 5.58933e+00 & 0 \\ 
 56 & 116 & 172 & 2.36277e+00 & 3.34354e-01 & 1.67057e+00 & 6.57280e-01 & 4.74920e+00 & 5.62796e+00 & 0 \\ 
 56 & 117 & 173 & 2.38702e+00 & 3.48276e-01 & 1.93720e+00 & 7.18235e-01 & 4.94267e+00 & 5.83487e+00 & 0 \\ 
 56 & 118 & 174 & 2.32694e+00 & 3.71133e-01 & 1.63963e+00 & 6.67885e-01 & 4.98013e+00 & 5.86860e+00 & 0 \\ 
 56 & 119 & 175 & 2.37156e+00 & 3.44188e-01 & 2.05648e+00 & 7.55211e-01 & 5.10681e+00 & 5.97004e+00 & 0 \\ 
 56 & 120 & 176 & 2.18295e+00 & 3.08338e-01 & 1.93941e+00 & 7.10644e-01 & 5.14550e+00 & 6.02433e+00 & 0 \\ 
 56 & 121 & 177 & 2.26987e+00 & 3.73132e-01 & 2.19070e+00 & 7.94569e-01 & 5.30235e+00 & 6.21934e+00 & 0 \\ 
 56 & 122 & 178 & 1.87809e+00 & 3.29481e-01 & 1.89966e+00 & 7.16526e-01 & 5.45448e+00 & 6.38191e+00 & 0 \\ 
 56 & 123 & 179 & 2.03514e+00 & 3.62838e-01 & 2.23645e+00 & 8.12319e-01 & 5.36550e+00 & 6.24626e+00 & 0 \\ 
 56 & 124 & 180 & 1.81450e+00 & 3.23689e-01 & 1.94465e+00 & 7.39589e-01 & 5.49205e+00 & 6.39480e+00 & 0 \\ 
 56 & 125 & 181 & 1.73920e+00 & 3.27120e-01 & 2.19489e+00 & 8.13909e-01 & 5.76625e+00 & 6.71475e+00 & 0 \\ 
 56 & 126 & 182 & 1.80059e+00 & 3.19006e-01 & 2.03407e+00 & 7.71705e-01 & 5.88880e+00 & 6.81946e+00 & 0 \\ 
 56 & 127 & 183 & 1.90146e+00 & 3.16018e-01 & 2.97420e+00 & 8.52694e-01 & 6.25751e+00 & 7.22825e+00 & 0 \\ 
 56 & 128 & 184 & 1.96634e+00 & 3.17212e-01 & 3.90560e+00 & 9.05401e-01 & 5.93885e+00 & 6.89855e+00 & 0 \\ 
 56 & 129 & 185 & 1.89681e+00 & 3.04649e-01 & 5.07002e+00 & 9.51345e-01 & 6.17191e+00 & 7.14736e+00 & 0 \\ 
 56 & 130 & 186 & 1.93376e+00 & 3.11813e-01 & 5.90058e+00 & 9.62621e-01 & 6.10029e+00 & 7.04154e+00 & 0 \\ 
 56 & 131 & 187 & 1.96137e+00 & 3.19355e-01 & 7.04870e+00 & 9.82413e-01 & 6.20014e+00 & 7.14750e+00 & 0 \\ 
 56 & 132 & 188 & 1.98847e+00 & 3.29621e-01 & 7.76744e+00 & 9.67810e-01 & 6.15807e+00 & 7.13258e+00 & 0 \\ 
 56 & 133 & 189 & 2.10172e+00 & 3.97776e-01 & 8.77097e+00 & 9.79526e-01 & 6.28147e+00 & 7.26411e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Lanthanum (La)}} \\
\hline
 57 &  79 & 136 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 57 &  81 & 138 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.50674e-02 & 2.40615e-01 & 1 \\ 
 57 &  83 & 140 & 2.43686e+00 & 1.05418e+00 & 0.00000e+00 & 0.00000e+00 & 4.34250e-01 & 8.08224e-01 & 1 \\ 
 57 &  84 & 141 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.33274e-01 & 9.29827e-01 & 1 \\ 
 57 &  85 & 142 & 2.42609e+00 & 1.06979e+00 & 0.00000e+00 & 0.00000e+00 & 7.45527e-01 & 1.21737e+00 & 1 \\ 
 57 &  86 & 143 & 1.00922e+00 & 3.17883e-01 & 0.00000e+00 & 0.00000e+00 & 1.28478e+00 & 1.85023e+00 & 1 \\ 
 57 &  87 & 144 & 2.63958e+00 & 8.20124e-01 & 0.00000e+00 & 0.00000e+00 & 1.43632e+00 & 2.02368e+00 & 1 \\ 
 57 &  88 & 145 & 1.59783e+00 & 3.78357e-01 & 0.00000e+00 & 0.00000e+00 & 1.52613e+00 & 2.12938e+00 & 1 \\ 
 57 &  89 & 146 & 2.59473e+00 & 9.03948e-01 & 0.00000e+00 & 0.00000e+00 & 1.73170e+00 & 2.34774e+00 & 1 \\ 
 57 &  90 & 147 & 2.18322e+00 & 4.42704e-01 & 3.63239e-04 & 1.73032e-01 & 1.87879e+00 & 2.51897e+00 & 1 \\ 
 57 &  91 & 148 & 3.48123e+00 & 1.10487e+00 & 4.97082e-03 & 3.14522e-01 & 1.62476e+00 & 2.24850e+00 & 1 \\ 
 57 &  92 & 149 & 3.32004e+00 & 7.73402e-01 & 2.45261e-02 & 2.90040e-01 & 1.59713e+00 & 2.22127e+00 & 1 \\ 
 57 &  93 & 150 & 3.58729e+00 & 9.24432e-01 & 1.23763e-02 & 3.09940e-01 & 2.25141e+00 & 2.93281e+00 & 1 \\ 
 57 &  94 & 151 & 3.23138e+00 & 8.23760e-01 & 1.13616e-01 & 3.80335e-01 & 2.02223e+00 & 2.67106e+00 & 1 \\ 
 57 &  95 & 152 & 3.19437e+00 & 1.06111e+00 & 2.40189e-01 & 4.13771e-01 & 2.11127e+00 & 2.77583e+00 & 0 \\ 
 57 &  96 & 153 & 2.28056e+00 & 6.99136e-01 & 4.43467e-01 & 6.00376e-01 & 2.24696e+00 & 2.94006e+00 & 0 \\ 
 57 &  97 & 154 & 3.16549e+00 & 9.65765e-01 & 2.00637e-01 & 5.59038e-01 & 2.86290e+00 & 3.60655e+00 & 0 \\ 
 57 &  98 & 155 & 2.21408e+00 & 6.40707e-01 & 5.60866e-01 & 7.18938e-01 & 2.60521e+00 & 3.33097e+00 & 0 \\ 
 57 &  99 & 156 & 2.55945e+00 & 7.52035e-01 & 6.04866e-01 & 6.92445e-01 & 2.79821e+00 & 3.53272e+00 & 0 \\ 
 57 & 100 & 157 & 2.20877e+00 & 5.97719e-01 & 5.57860e-01 & 7.08924e-01 & 3.15811e+00 & 3.92988e+00 & 0 \\ 
 57 & 101 & 158 & 2.50616e+00 & 7.32965e-01 & 5.90665e-01 & 6.40661e-01 & 3.34400e+00 & 4.13028e+00 & 0 \\ 
 57 & 102 & 159 & 2.01569e+00 & 5.39210e-01 & 7.48617e-01 & 7.23953e-01 & 3.41539e+00 & 4.20336e+00 & 0 \\ 
 57 & 103 & 160 & 2.40937e+00 & 6.25197e-01 & 7.26528e-01 & 6.67931e-01 & 3.67186e+00 & 4.48356e+00 & 0 \\ 
 57 & 104 & 161 & 2.19798e+00 & 5.59313e-01 & 8.59883e-01 & 7.74226e-01 & 3.70050e+00 & 4.49268e+00 & 0 \\ 
 57 & 105 & 162 & 2.27828e+00 & 5.23290e-01 & 9.77523e-01 & 7.13244e-01 & 3.86061e+00 & 4.68713e+00 & 0 \\ 
 57 & 106 & 163 & 2.46193e+00 & 6.04553e-01 & 9.85855e-01 & 7.85253e-01 & 3.85870e+00 & 4.66217e+00 & 0 \\ 
 57 & 107 & 164 & 2.15748e+00 & 4.67004e-01 & 1.32051e+00 & 7.31004e-01 & 3.93249e+00 & 4.75943e+00 & 0 \\ 
 57 & 108 & 165 & 2.47586e+00 & 6.05742e-01 & 1.17732e+00 & 7.48796e-01 & 4.02563e+00 & 4.84084e+00 & 0 \\ 
 57 & 109 & 166 & 2.21117e+00 & 4.66194e-01 & 1.53935e+00 & 7.41503e-01 & 4.15560e+00 & 5.00411e+00 & 0 \\ 
 57 & 110 & 167 & 2.37325e+00 & 5.53568e-01 & 1.52438e+00 & 7.04350e-01 & 3.94388e+00 & 4.76258e+00 & 0 \\ 
 57 & 111 & 168 & 2.38860e+00 & 5.28122e-01 & 1.85502e+00 & 7.54877e-01 & 4.06031e+00 & 4.90197e+00 & 0 \\ 
 57 & 112 & 169 & 2.16930e+00 & 4.64370e-01 & 1.75082e+00 & 6.91769e-01 & 4.15388e+00 & 5.00266e+00 & 0 \\ 
 57 & 113 & 170 & 2.38818e+00 & 5.39788e-01 & 1.99473e+00 & 7.45500e-01 & 4.20919e+00 & 5.06195e+00 & 0 \\ 
 57 & 114 & 171 & 2.07980e+00 & 4.09641e-01 & 1.97657e+00 & 6.96563e-01 & 4.35327e+00 & 5.19267e+00 & 0 \\ 
 57 & 115 & 172 & 2.37804e+00 & 5.41099e-01 & 2.20301e+00 & 7.45339e-01 & 4.46896e+00 & 5.31402e+00 & 0 \\ 
 57 & 116 & 173 & 1.93431e+00 & 3.70401e-01 & 2.18485e+00 & 7.01924e-01 & 4.60036e+00 & 5.47487e+00 & 0 \\ 
 57 & 117 & 174 & 2.14430e+00 & 4.90787e-01 & 2.32407e+00 & 7.37146e-01 & 4.71369e+00 & 5.57527e+00 & 0 \\ 
 57 & 118 & 175 & 1.68850e+00 & 3.46221e-01 & 2.40840e+00 & 7.10358e-01 & 4.69241e+00 & 5.54130e+00 & 0 \\ 
 57 & 119 & 176 & 2.08181e+00 & 5.05687e-01 & 2.43982e+00 & 7.61318e-01 & 4.86197e+00 & 5.76267e+00 & 0 \\ 
 57 & 120 & 177 & 1.63803e+00 & 3.46608e-01 & 2.63589e+00 & 7.59932e-01 & 4.79346e+00 & 5.68915e+00 & 0 \\ 
 57 & 121 & 178 & 1.84378e+00 & 4.54890e-01 & 2.74307e+00 & 7.88560e-01 & 4.88560e+00 & 5.74298e+00 & 0 \\ 
 57 & 122 & 179 & 1.34938e+00 & 3.20221e-01 & 2.66235e+00 & 7.72356e-01 & 5.16960e+00 & 6.09228e+00 & 0 \\ 
 57 & 123 & 180 & 1.76707e+00 & 5.01936e-01 & 2.63590e+00 & 8.10998e-01 & 5.10000e+00 & 5.98733e+00 & 0 \\ 
 57 & 124 & 181 & 1.27949e+00 & 3.22187e-01 & 2.62093e+00 & 7.93445e-01 & 5.22882e+00 & 6.14573e+00 & 0 \\ 
 57 & 125 & 182 & 1.78167e+00 & 5.32311e-01 & 2.50147e+00 & 8.52712e-01 & 5.48480e+00 & 6.42973e+00 & 0 \\ 
 57 & 126 & 183 & 1.35070e+00 & 3.52635e-01 & 2.61610e+00 & 8.30806e-01 & 5.63162e+00 & 6.58697e+00 & 0 \\ 
 57 & 127 & 184 & 1.48999e+00 & 3.70094e-01 & 3.37212e+00 & 8.68468e-01 & 5.99093e+00 & 6.97132e+00 & 0 \\ 
 57 & 128 & 185 & 1.61452e+00 & 3.74068e-01 & 4.24515e+00 & 9.19415e-01 & 5.73588e+00 & 6.69786e+00 & 0 \\ 
 57 & 129 & 186 & 1.69355e+00 & 3.80705e-01 & 5.22721e+00 & 9.57150e-01 & 5.97423e+00 & 6.93483e+00 & 0 \\ 
 57 & 130 & 187 & 1.72945e+00 & 3.82873e-01 & 5.98713e+00 & 9.68472e-01 & 5.99186e+00 & 6.97085e+00 & 0 \\ 
 57 & 131 & 188 & 1.80290e+00 & 3.94552e-01 & 7.07441e+00 & 9.79854e-01 & 5.95141e+00 & 6.91262e+00 & 0 \\ 
 57 & 132 & 189 & 1.84050e+00 & 4.06488e-01 & 7.75329e+00 & 9.67738e-01 & 5.93950e+00 & 6.88494e+00 & 0 \\ 
 57 & 133 & 190 & 1.91528e+00 & 4.61057e-01 & 8.68023e+00 & 9.70654e-01 & 6.05054e+00 & 7.03472e+00 & 0 \\ 
 57 & 134 & 191 & 2.11628e+00 & 5.54872e-01 & 9.25461e+00 & 9.51399e-01 & 6.17017e+00 & 7.14957e+00 & 0 \\ 
 57 & 135 & 192 & 2.91596e+00 & 9.43435e-01 & 9.80073e+00 & 9.72191e-01 & 6.17459e+00 & 7.13255e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Cerium (Ce)}} \\
\hline
 58 &  83 & 141 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.31333e-01 & 3.33940e-01 & 1 \\ 
 58 &  85 & 143 & 1.61762e+00 & 2.25000e-01 & 0.00000e+00 & 0.00000e+00 & 3.85688e-01 & 7.59103e-01 & 1 \\ 
 58 &  86 & 144 & 1.76034e+00 & 7.86594e-02 & 0.00000e+00 & 0.00000e+00 & 4.61281e-02 & 1.75424e-01 & 1 \\ 
 58 &  87 & 145 & 1.83383e+00 & 2.90886e-01 & 0.00000e+00 & 0.00000e+00 & 7.85564e-01 & 1.27817e+00 & 1 \\ 
 58 &  88 & 146 & 2.41637e+00 & 1.52348e-01 & 0.00000e+00 & 0.00000e+00 & 2.26714e-01 & 5.23974e-01 & 1 \\ 
 58 &  89 & 147 & 3.11336e+00 & 5.06999e-01 & 0.00000e+00 & 0.00000e+00 & 7.32764e-01 & 1.19165e+00 & 1 \\ 
 58 &  90 & 148 & 2.77889e+00 & 2.27440e-01 & 0.00000e+00 & 0.00000e+00 & 5.64916e-01 & 9.94381e-01 & 1 \\ 
 58 &  91 & 149 & 2.46578e+00 & 7.98941e-01 & 0.00000e+00 & 0.00000e+00 & 9.55196e-01 & 1.47723e+00 & 1 \\ 
 58 &  92 & 150 & 2.99292e+00 & 2.96609e-01 & 0.00000e+00 & 0.00000e+00 & 1.03186e+00 & 1.58744e+00 & 1 \\ 
 58 &  93 & 151 & 2.90166e+00 & 4.01069e-01 & 0.00000e+00 & 0.00000e+00 & 1.88880e+00 & 2.54707e+00 & 1 \\ 
 58 &  94 & 152 & 3.08448e+00 & 4.24908e-01 & 0.00000e+00 & 0.00000e+00 & 1.34061e+00 & 1.94089e+00 & 0 \\ 
 58 &  95 & 153 & 3.79030e+00 & 7.36544e-01 & 4.15796e-04 & 1.24323e-01 & 1.63502e+00 & 2.24122e+00 & 0 \\ 
 58 &  96 & 154 & 3.33933e+00 & 4.35540e-01 & 1.37025e-03 & 2.49095e-01 & 1.79323e+00 & 2.42429e+00 & 0 \\ 
 58 &  97 & 155 & 3.29035e+00 & 5.71978e-01 & 2.39862e-03 & 2.67025e-01 & 2.48959e+00 & 3.20479e+00 & 0 \\ 
 58 &  98 & 156 & 3.26290e+00 & 4.62880e-01 & 9.20375e-03 & 4.19939e-01 & 2.15440e+00 & 2.84174e+00 & 0 \\ 
 58 &  99 & 157 & 3.67053e+00 & 7.74050e-01 & 3.28402e-02 & 3.33700e-01 & 2.38149e+00 & 3.09480e+00 & 0 \\ 
 58 & 100 & 158 & 3.41945e+00 & 4.95785e-01 & 4.15217e-02 & 4.40991e-01 & 2.47861e+00 & 3.19578e+00 & 0 \\ 
 58 & 101 & 159 & 3.64622e+00 & 7.54575e-01 & 1.22006e-01 & 3.53138e-01 & 2.62783e+00 & 3.36430e+00 & 0 \\ 
 58 & 102 & 160 & 3.24135e+00 & 5.16205e-01 & 1.40799e-01 & 4.41495e-01 & 2.73069e+00 & 3.45619e+00 & 0 \\ 
 58 & 103 & 161 & 3.28975e+00 & 6.39854e-01 & 2.43248e-01 & 4.06288e-01 & 3.09606e+00 & 3.87210e+00 & 0 \\ 
 58 & 104 & 162 & 2.78093e+00 & 4.74114e-01 & 3.43208e-01 & 4.72255e-01 & 3.03003e+00 & 3.80151e+00 & 0 \\ 
 58 & 105 & 163 & 3.30111e+00 & 6.04716e-01 & 3.20633e-01 & 5.02133e-01 & 3.44908e+00 & 4.25488e+00 & 0 \\ 
 58 & 106 & 164 & 2.59863e+00 & 4.18002e-01 & 5.54713e-01 & 5.68489e-01 & 3.21537e+00 & 3.99062e+00 & 0 \\ 
 58 & 107 & 165 & 2.96520e+00 & 4.63862e-01 & 7.19597e-01 & 5.62128e-01 & 3.33643e+00 & 4.13326e+00 & 0 \\ 
 58 & 108 & 166 & 2.49470e+00 & 3.91584e-01 & 7.05449e-01 & 5.93863e-01 & 3.43534e+00 & 4.24027e+00 & 0 \\ 
 58 & 109 & 167 & 2.94226e+00 & 4.24687e-01 & 8.41828e-01 & 5.97545e-01 & 3.58765e+00 & 4.38907e+00 & 0 \\ 
 58 & 110 & 168 & 2.67770e+00 & 3.94952e-01 & 8.22819e-01 & 6.33955e-01 & 3.68706e+00 & 4.51232e+00 & 0 \\ 
 58 & 111 & 169 & 2.72648e+00 & 3.84294e-01 & 1.03974e+00 & 5.99399e-01 & 3.73513e+00 & 4.54917e+00 & 0 \\ 
 58 & 112 & 170 & 2.72867e+00 & 4.34345e-01 & 9.33469e-01 & 6.40537e-01 & 3.79581e+00 & 4.62946e+00 & 0 \\ 
 58 & 113 & 171 & 2.54042e+00 & 3.60344e-01 & 1.21653e+00 & 5.92701e-01 & 3.92407e+00 & 4.76386e+00 & 0 \\ 
 58 & 114 & 172 & 2.76286e+00 & 4.58091e-01 & 1.01972e+00 & 6.53004e-01 & 3.98242e+00 & 4.83058e+00 & 0 \\ 
 58 & 115 & 173 & 2.35804e+00 & 3.22694e-01 & 1.50029e+00 & 6.10639e-01 & 4.03789e+00 & 4.87706e+00 & 0 \\ 
 58 & 116 & 174 & 2.85260e+00 & 4.44735e-01 & 1.05722e+00 & 6.78168e-01 & 4.33507e+00 & 5.21046e+00 & 0 \\ 
 58 & 117 & 175 & 2.31471e+00 & 3.09331e-01 & 1.50325e+00 & 6.12341e-01 & 4.42747e+00 & 5.30980e+00 & 0 \\ 
 58 & 118 & 176 & 2.65502e+00 & 4.49310e-01 & 1.14637e+00 & 6.70543e-01 & 4.47448e+00 & 5.35862e+00 & 0 \\ 
 58 & 119 & 177 & 2.10981e+00 & 3.07601e-01 & 1.70689e+00 & 6.41573e-01 & 4.58703e+00 & 5.47427e+00 & 0 \\ 
 58 & 120 & 178 & 2.48688e+00 & 4.40603e-01 & 1.46522e+00 & 6.66068e-01 & 4.53052e+00 & 5.39649e+00 & 0 \\ 
 58 & 121 & 179 & 2.18869e+00 & 3.31991e-01 & 1.93550e+00 & 7.16187e-01 & 4.64740e+00 & 5.54637e+00 & 0 \\ 
 58 & 122 & 180 & 2.40877e+00 & 4.92491e-01 & 1.33722e+00 & 7.21642e-01 & 4.85539e+00 & 5.75363e+00 & 0 \\ 
 58 & 123 & 181 & 1.75353e+00 & 2.86460e-01 & 1.85999e+00 & 6.90797e-01 & 4.81346e+00 & 5.71595e+00 & 0 \\ 
 58 & 124 & 182 & 2.28176e+00 & 5.17389e-01 & 1.24926e+00 & 7.71704e-01 & 4.95170e+00 & 5.85800e+00 & 0 \\ 
 58 & 125 & 183 & 1.96044e+00 & 3.58425e-01 & 1.60365e+00 & 7.09391e-01 & 5.27031e+00 & 6.18648e+00 & 0 \\ 
 58 & 126 & 184 & 2.24161e+00 & 5.33584e-01 & 1.35357e+00 & 7.90572e-01 & 5.39066e+00 & 6.34472e+00 & 0 \\ 
 58 & 127 & 185 & 2.23797e+00 & 4.57998e-01 & 2.25852e+00 & 8.43742e-01 & 5.75494e+00 & 6.70595e+00 & 0 \\ 
 58 & 128 & 186 & 2.16324e+00 & 4.19235e-01 & 3.12646e+00 & 8.76369e-01 & 5.38701e+00 & 6.30038e+00 & 0 \\ 
 58 & 129 & 187 & 2.16532e+00 & 4.09591e-01 & 4.16610e+00 & 9.11559e-01 & 5.56361e+00 & 6.52954e+00 & 0 \\ 
 58 & 130 & 188 & 2.07650e+00 & 3.79321e-01 & 4.90801e+00 & 9.05914e-01 & 5.56132e+00 & 6.48762e+00 & 0 \\ 
 58 & 131 & 189 & 2.08001e+00 & 3.67210e-01 & 5.87871e+00 & 9.11680e-01 & 5.69007e+00 & 6.63565e+00 & 0 \\ 
 58 & 132 & 190 & 2.01847e+00 & 3.42810e-01 & 6.52669e+00 & 8.85092e-01 & 5.65909e+00 & 6.63254e+00 & 0 \\ 
 58 & 133 & 191 & 2.00424e+00 & 3.47387e-01 & 7.46901e+00 & 8.86793e-01 & 5.79916e+00 & 6.78282e+00 & 0 \\ 
 58 & 134 & 192 & 1.99682e+00 & 3.45814e-01 & 8.07851e+00 & 8.53850e-01 & 5.81580e+00 & 6.80063e+00 & 0 \\ 
 58 & 135 & 193 & 2.15654e+00 & 4.31825e-01 & 9.10965e+00 & 8.69933e-01 & 5.83369e+00 & 6.81978e+00 & 0 \\ 
 58 & 136 & 194 & 2.39227e+00 & 5.46196e-01 & 9.42846e+00 & 8.35822e-01 & 5.98009e+00 & 6.97700e+00 & 0 \\ 
 58 & 137 & 195 & 3.05155e+00 & 9.33467e-01 & 9.75546e+00 & 8.36998e-01 & 6.21021e+00 & 7.22353e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Praseodymium (Pr)}} \\
\hline
 59 &  83 & 142 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.81690e-01 & 4.24702e-01 & 1 \\ 
 59 &  84 & 143 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.40302e-02 & 1.61608e-01 & 1 \\ 
 59 &  85 & 144 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.85714e-01 & 1.13153e+00 & 1 \\ 
 59 &  86 & 145 & 1.37229e+00 & 4.55295e-01 & 0.00000e+00 & 0.00000e+00 & 4.19219e-01 & 7.83498e-01 & 1 \\ 
 59 &  87 & 146 & 2.29704e+00 & 7.21421e-01 & 0.00000e+00 & 0.00000e+00 & 1.04702e+00 & 1.58231e+00 & 1 \\ 
 59 &  88 & 147 & 2.35260e+00 & 1.99247e-01 & 0.00000e+00 & 0.00000e+00 & 8.86385e-01 & 1.39635e+00 & 1 \\ 
 59 &  89 & 148 & 2.53233e+00 & 8.25240e-01 & 0.00000e+00 & 0.00000e+00 & 1.12481e+00 & 1.68639e+00 & 1 \\ 
 59 &  90 & 149 & 1.98007e+00 & 2.32555e-01 & 0.00000e+00 & 0.00000e+00 & 1.17065e+00 & 1.73136e+00 & 1 \\ 
 59 &  91 & 150 & 2.79809e+00 & 7.78166e-01 & 0.00000e+00 & 0.00000e+00 & 1.33635e+00 & 1.91235e+00 & 1 \\ 
 59 &  92 & 151 & 2.47021e+00 & 2.59522e-01 & 0.00000e+00 & 0.00000e+00 & 1.47084e+00 & 2.07180e+00 & 1 \\ 
 59 &  93 & 152 & 3.38751e+00 & 6.66472e-01 & 0.00000e+00 & 0.00000e+00 & 1.74704e+00 & 2.37460e+00 & 1 \\ 
 59 &  94 & 153 & 2.92451e+00 & 4.53824e-01 & 9.61912e-05 & 1.51046e-01 & 1.90159e+00 & 2.57175e+00 & 1 \\ 
 59 &  95 & 154 & 3.36221e+00 & 8.26237e-01 & 1.60781e-03 & 1.71512e-01 & 2.13384e+00 & 2.83096e+00 & 1 \\ 
 59 &  96 & 155 & 3.00075e+00 & 5.87789e-01 & 9.39811e-03 & 3.13688e-01 & 2.19265e+00 & 2.87827e+00 & 1 \\ 
 59 &  97 & 156 & 3.45311e+00 & 8.98521e-01 & 2.07036e-02 & 3.24278e-01 & 2.41459e+00 & 3.10704e+00 & 1 \\ 
 59 &  98 & 157 & 2.94180e+00 & 6.52105e-01 & 6.58169e-02 & 4.03545e-01 & 2.56233e+00 & 3.29144e+00 & 1 \\ 
 59 &  99 & 158 & 3.30162e+00 & 9.23342e-01 & 1.17452e-01 & 4.44302e-01 & 2.70457e+00 & 3.43063e+00 & 0 \\ 
 59 & 100 & 159 & 2.59917e+00 & 6.39586e-01 & 2.24199e-01 & 5.54318e-01 & 2.77182e+00 & 3.50951e+00 & 0 \\ 
 59 & 101 & 160 & 2.98649e+00 & 9.00068e-01 & 2.48940e-01 & 5.23796e-01 & 2.91271e+00 & 3.67795e+00 & 0 \\ 
 59 & 102 & 161 & 2.29881e+00 & 5.76304e-01 & 4.10449e-01 & 6.09953e-01 & 3.00578e+00 & 3.77152e+00 & 0 \\ 
 59 & 103 & 162 & 2.69712e+00 & 7.86633e-01 & 4.04734e-01 & 5.70922e-01 & 3.25433e+00 & 4.03016e+00 & 0 \\ 
 59 & 104 & 163 & 2.10519e+00 & 5.34654e-01 & 6.19804e-01 & 6.84050e-01 & 3.25490e+00 & 4.05428e+00 & 0 \\ 
 59 & 105 & 164 & 2.37426e+00 & 6.46212e-01 & 6.64824e-01 & 6.13130e-01 & 3.43843e+00 & 4.23720e+00 & 0 \\ 
 59 & 106 & 165 & 2.29690e+00 & 5.66216e-01 & 7.72081e-01 & 7.47236e-01 & 3.38923e+00 & 4.20023e+00 & 0 \\ 
 59 & 107 & 166 & 2.33159e+00 & 5.68813e-01 & 9.14182e-01 & 6.65602e-01 & 3.45000e+00 & 4.26604e+00 & 0 \\ 
 59 & 108 & 167 & 2.32177e+00 & 6.05347e-01 & 9.07734e-01 & 7.23413e-01 & 3.52535e+00 & 4.34248e+00 & 0 \\ 
 59 & 109 & 168 & 2.24513e+00 & 5.02397e-01 & 1.13013e+00 & 6.65315e-01 & 3.63879e+00 & 4.45559e+00 & 0 \\ 
 59 & 110 & 169 & 2.47722e+00 & 6.32415e-01 & 1.04663e+00 & 7.08626e-01 & 3.70483e+00 & 4.54234e+00 & 0 \\ 
 59 & 111 & 170 & 2.15969e+00 & 4.67847e-01 & 1.35788e+00 & 6.73578e-01 & 3.80714e+00 & 4.64814e+00 & 0 \\ 
 59 & 112 & 171 & 2.51239e+00 & 5.93343e-01 & 1.21461e+00 & 6.78674e-01 & 3.81848e+00 & 4.66517e+00 & 0 \\ 
 59 & 113 & 172 & 2.23114e+00 & 4.77859e-01 & 1.50947e+00 & 6.76603e-01 & 3.95221e+00 & 4.79473e+00 & 0 \\ 
 59 & 114 & 173 & 2.26269e+00 & 5.61602e-01 & 1.52275e+00 & 6.47675e-01 & 3.75655e+00 & 4.59840e+00 & 0 \\ 
 59 & 115 & 174 & 2.29729e+00 & 5.00536e-01 & 1.86765e+00 & 7.01940e-01 & 3.77897e+00 & 4.62272e+00 & 0 \\ 
 59 & 116 & 175 & 2.10614e+00 & 5.08246e-01 & 1.65843e+00 & 6.38344e-01 & 4.08712e+00 & 4.94300e+00 & 0 \\ 
 59 & 117 & 176 & 2.25159e+00 & 5.06999e-01 & 1.86272e+00 & 7.00694e-01 & 4.18041e+00 & 5.05662e+00 & 0 \\ 
 59 & 118 & 177 & 2.03047e+00 & 4.37376e-01 & 1.79979e+00 & 6.54893e-01 & 4.19691e+00 & 5.05155e+00 & 0 \\ 
 59 & 119 & 178 & 2.40379e+00 & 5.32245e-01 & 2.03784e+00 & 7.31977e-01 & 4.31157e+00 & 5.17263e+00 & 0 \\ 
 59 & 120 & 179 & 2.02311e+00 & 4.13978e-01 & 2.07323e+00 & 6.98210e-01 & 4.27367e+00 & 5.15735e+00 & 0 \\ 
 59 & 121 & 180 & 2.31351e+00 & 5.70570e-01 & 2.15839e+00 & 7.52323e-01 & 4.53171e+00 & 5.43565e+00 & 0 \\ 
 59 & 122 & 181 & 1.50822e+00 & 4.03293e-01 & 2.08543e+00 & 6.91369e-01 & 4.60134e+00 & 5.51088e+00 & 0 \\ 
 59 & 123 & 182 & 2.15858e+00 & 5.64606e-01 & 2.12079e+00 & 7.92198e-01 & 4.50937e+00 & 5.37180e+00 & 0 \\ 
 59 & 124 & 183 & 1.53703e+00 & 4.41973e-01 & 1.97555e+00 & 7.27218e-01 & 4.65009e+00 & 5.53449e+00 & 0 \\ 
 59 & 125 & 184 & 1.80171e+00 & 4.85157e-01 & 2.08876e+00 & 8.16609e-01 & 4.93183e+00 & 5.86681e+00 & 0 \\ 
 59 & 126 & 185 & 1.57572e+00 & 4.47435e-01 & 2.03029e+00 & 7.76954e-01 & 5.06784e+00 & 6.01334e+00 & 0 \\ 
 59 & 127 & 186 & 1.84899e+00 & 5.47454e-01 & 2.67493e+00 & 8.18335e-01 & 5.46646e+00 & 6.44223e+00 & 0 \\ 
 59 & 128 & 187 & 1.95027e+00 & 5.27389e-01 & 3.51243e+00 & 8.75729e-01 & 5.09725e+00 & 6.04449e+00 & 0 \\ 
 59 & 129 & 188 & 2.00852e+00 & 5.10425e-01 & 4.42953e+00 & 9.12164e-01 & 5.27310e+00 & 6.19833e+00 & 0 \\ 
 59 & 130 & 189 & 2.03840e+00 & 5.03459e-01 & 5.10710e+00 & 9.15689e-01 & 5.24927e+00 & 6.20781e+00 & 0 \\ 
 59 & 131 & 190 & 2.01990e+00 & 4.72791e-01 & 5.99141e+00 & 9.12125e-01 & 5.38971e+00 & 6.32514e+00 & 0 \\ 
 59 & 132 & 191 & 1.89212e+00 & 4.36721e-01 & 6.64429e+00 & 8.89818e-01 & 5.36039e+00 & 6.32776e+00 & 0 \\ 
 59 & 133 & 192 & 1.86441e+00 & 4.23767e-01 & 7.46895e+00 & 8.78592e-01 & 5.56381e+00 & 6.54654e+00 & 0 \\ 
 59 & 134 & 193 & 1.81185e+00 & 4.17200e-01 & 8.05347e+00 & 8.55478e-01 & 5.57143e+00 & 6.55477e+00 & 0 \\ 
 59 & 135 & 194 & 1.93882e+00 & 4.76081e-01 & 8.96907e+00 & 8.61033e-01 & 5.56747e+00 & 6.53415e+00 & 0 \\ 
 59 & 136 & 195 & 2.11142e+00 & 5.73796e-01 & 9.19630e+00 & 8.19673e-01 & 5.83697e+00 & 6.82900e+00 & 0 \\ 
 59 & 137 & 196 & 2.77784e+00 & 9.08414e-01 & 9.59591e+00 & 8.18287e-01 & 6.02539e+00 & 7.04330e+00 & 0 \\ 
 59 & 138 & 197 & 2.14454e+00 & 8.95018e-01 & 9.52337e+00 & 7.88000e-01 & 5.98625e+00 & 7.00100e+00 & 0 \\ 
 59 & 139 & 198 & 2.81750e+00 & 1.08984e+00 & 9.67155e+00 & 7.97976e-01 & 6.11802e+00 & 7.14268e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Neodymium (Nd)}} \\
\hline
 60 &  87 & 147 & 1.58519e+00 & 2.65318e-01 & 0.00000e+00 & 0.00000e+00 & 1.53225e-01 & 3.74663e-01 & 1 \\ 
 60 &  89 & 149 & 2.15278e+00 & 2.09434e-01 & 0.00000e+00 & 0.00000e+00 & 4.37169e-01 & 8.27671e-01 & 1 \\ 
 60 &  91 & 151 & 2.38077e+00 & 2.34751e-01 & 0.00000e+00 & 0.00000e+00 & 7.28075e-01 & 1.20019e+00 & 1 \\ 
 60 &  92 & 152 & 2.57924e+00 & 1.82050e-01 & 0.00000e+00 & 0.00000e+00 & 2.09830e-01 & 4.49402e-01 & 1 \\ 
 60 &  93 & 153 & 2.32050e+00 & 1.75835e-01 & 0.00000e+00 & 0.00000e+00 & 1.18890e+00 & 1.76182e+00 & 1 \\ 
 60 &  94 & 154 & 2.91526e+00 & 2.96966e-01 & 0.00000e+00 & 0.00000e+00 & 7.04226e-01 & 1.18955e+00 & 1 \\ 
 60 &  95 & 155 & 2.74281e+00 & 7.39336e-01 & 0.00000e+00 & 0.00000e+00 & 1.06672e+00 & 1.59822e+00 & 1 \\ 
 60 &  96 & 156 & 2.62351e+00 & 3.61804e-01 & 0.00000e+00 & 0.00000e+00 & 1.22462e+00 & 1.81548e+00 & 1 \\ 
 60 &  97 & 157 & 3.10632e+00 & 4.19172e-01 & 0.00000e+00 & 0.00000e+00 & 1.93395e+00 & 2.61492e+00 & 1 \\ 
 60 &  98 & 158 & 3.01914e+00 & 3.69660e-01 & 2.69572e-06 & 8.31106e-02 & 1.76136e+00 & 2.42334e+00 & 1 \\ 
 60 &  99 & 159 & 3.64784e+00 & 6.82638e-01 & 1.03115e-03 & 1.96507e-01 & 1.86431e+00 & 2.52498e+00 & 1 \\ 
 60 & 100 & 160 & 3.21425e+00 & 4.21649e-01 & 1.29220e-03 & 2.60811e-01 & 2.07080e+00 & 2.75185e+00 & 1 \\ 
 60 & 101 & 161 & 3.69515e+00 & 7.51586e-01 & 8.52724e-03 & 2.58146e-01 & 2.03798e+00 & 2.72697e+00 & 0 \\ 
 60 & 102 & 162 & 3.50827e+00 & 5.00343e-01 & 1.68217e-02 & 3.42791e-01 & 2.13146e+00 & 2.83157e+00 & 0 \\ 
 60 & 103 & 163 & 3.55150e+00 & 6.89258e-01 & 5.11144e-02 & 3.20351e-01 & 2.58454e+00 & 3.33319e+00 & 0 \\ 
 60 & 104 & 164 & 3.40904e+00 & 5.27933e-01 & 9.44074e-02 & 4.19524e-01 & 2.44269e+00 & 3.17290e+00 & 0 \\ 
 60 & 105 & 165 & 3.38579e+00 & 6.59335e-01 & 9.90507e-02 & 3.68476e-01 & 3.05943e+00 & 3.85306e+00 & 0 \\ 
 60 & 106 & 166 & 2.94350e+00 & 4.81868e-01 & 2.80104e-01 & 4.47197e-01 & 2.71890e+00 & 3.47182e+00 & 0 \\ 
 60 & 107 & 167 & 3.13041e+00 & 6.02498e-01 & 4.43598e-01 & 4.10695e-01 & 2.80255e+00 & 3.57290e+00 & 0 \\ 
 60 & 108 & 168 & 2.70013e+00 & 4.47654e-01 & 4.19884e-01 & 4.61540e-01 & 2.92177e+00 & 3.70288e+00 & 0 \\ 
 60 & 109 & 169 & 2.89601e+00 & 5.23880e-01 & 5.79491e-01 & 4.41023e-01 & 3.06227e+00 & 3.85628e+00 & 0 \\ 
 60 & 110 & 170 & 2.48239e+00 & 4.01357e-01 & 6.17706e-01 & 5.15036e-01 & 3.12488e+00 & 3.92337e+00 & 0 \\ 
 60 & 111 & 171 & 2.91767e+00 & 4.34039e-01 & 7.56012e-01 & 5.32431e-01 & 3.23320e+00 & 4.01783e+00 & 0 \\ 
 60 & 112 & 172 & 2.56053e+00 & 3.97957e-01 & 7.23332e-01 & 5.58852e-01 & 3.25472e+00 & 4.06608e+00 & 0 \\ 
 60 & 113 & 173 & 2.99251e+00 & 4.26736e-01 & 8.13015e-01 & 5.58199e-01 & 3.42316e+00 & 4.24205e+00 & 0 \\ 
 60 & 114 & 174 & 2.65698e+00 & 4.16216e-01 & 8.17331e-01 & 5.90406e-01 & 3.43342e+00 & 4.25664e+00 & 0 \\ 
 60 & 115 & 175 & 2.90631e+00 & 3.98707e-01 & 9.75143e-01 & 5.75641e-01 & 3.55196e+00 & 4.38881e+00 & 0 \\ 
 60 & 116 & 176 & 2.84275e+00 & 4.24173e-01 & 9.13197e-01 & 6.32250e-01 & 3.69199e+00 & 4.53683e+00 & 0 \\ 
 60 & 117 & 177 & 2.91340e+00 & 4.16054e-01 & 9.01543e-01 & 5.68598e-01 & 4.02698e+00 & 4.88174e+00 & 0 \\ 
 60 & 118 & 178 & 2.91941e+00 & 4.51976e-01 & 9.64694e-01 & 6.54637e-01 & 3.83074e+00 & 4.69144e+00 & 0 \\ 
 60 & 119 & 179 & 2.47680e+00 & 3.48357e-01 & 1.33017e+00 & 5.82525e-01 & 4.03242e+00 & 4.90987e+00 & 0 \\ 
 60 & 120 & 180 & 2.94970e+00 & 5.25321e-01 & 1.07567e+00 & 6.82948e-01 & 3.97502e+00 & 4.84776e+00 & 0 \\ 
 60 & 121 & 181 & 2.14278e+00 & 3.05686e-01 & 1.52739e+00 & 6.03026e-01 & 4.15690e+00 & 5.04461e+00 & 0 \\ 
 60 & 122 & 182 & 2.43852e+00 & 4.15532e-01 & 1.05555e+00 & 7.00348e-01 & 4.34306e+00 & 5.22721e+00 & 0 \\ 
 60 & 123 & 183 & 2.63257e+00 & 3.70593e-01 & 1.21756e+00 & 6.57821e-01 & 4.28269e+00 & 5.17655e+00 & 0 \\ 
 60 & 124 & 184 & 2.23886e+00 & 4.16677e-01 & 1.05956e+00 & 7.32945e-01 & 4.40015e+00 & 5.30775e+00 & 0 \\ 
 60 & 125 & 185 & 2.66917e+00 & 3.80089e-01 & 1.14762e+00 & 6.95358e-01 & 4.70303e+00 & 5.60652e+00 & 0 \\ 
 60 & 126 & 186 & 2.30918e+00 & 4.91724e-01 & 1.09852e+00 & 7.88329e-01 & 4.80824e+00 & 5.74868e+00 & 0 \\ 
 60 & 127 & 187 & 1.98857e+00 & 3.59259e-01 & 1.96161e+00 & 7.68913e-01 & 5.21962e+00 & 6.16315e+00 & 0 \\ 
 60 & 128 & 188 & 1.99671e+00 & 3.47906e-01 & 2.69675e+00 & 8.02667e-01 & 4.81374e+00 & 5.75417e+00 & 0 \\ 
 60 & 129 & 189 & 2.09829e+00 & 3.62261e-01 & 3.58311e+00 & 8.51238e-01 & 4.99897e+00 & 5.95396e+00 & 0 \\ 
 60 & 130 & 190 & 2.12267e+00 & 3.61123e-01 & 4.11426e+00 & 8.34966e-01 & 4.91810e+00 & 5.86680e+00 & 0 \\ 
 60 & 131 & 191 & 2.18572e+00 & 3.84109e-01 & 4.89068e+00 & 8.36431e-01 & 5.15215e+00 & 6.07695e+00 & 0 \\ 
 60 & 132 & 192 & 2.19086e+00 & 4.14328e-01 & 5.36630e+00 & 8.11341e-01 & 5.11969e+00 & 6.05570e+00 & 0 \\ 
 60 & 133 & 193 & 2.16455e+00 & 4.04891e-01 & 6.23260e+00 & 8.05007e-01 & 5.28121e+00 & 6.25892e+00 & 0 \\ 
 60 & 134 & 194 & 2.01270e+00 & 3.68578e-01 & 6.72480e+00 & 7.61621e-01 & 5.29049e+00 & 6.26895e+00 & 0 \\ 
 60 & 135 & 195 & 1.97616e+00 & 3.63289e-01 & 7.66285e+00 & 7.69646e-01 & 5.30976e+00 & 6.28967e+00 & 0 \\ 
 60 & 136 & 196 & 1.75194e+00 & 2.82406e-01 & 7.59710e+00 & 7.05986e-01 & 5.45740e+00 & 6.42021e+00 & 0 \\ 
 60 & 137 & 197 & 1.82028e+00 & 3.35385e-01 & 8.00764e+00 & 7.02905e-01 & 5.73078e+00 & 6.71415e+00 & 0 \\ 
 60 & 138 & 198 & 1.68575e+00 & 2.84254e-01 & 7.61335e+00 & 6.75474e-01 & 5.71724e+00 & 6.70033e+00 & 0 \\ 
 60 & 139 & 199 & 1.88798e+00 & 3.89822e-01 & 8.21910e+00 & 6.91735e-01 & 5.78943e+00 & 6.79602e+00 & 0 \\ 
 60 & 140 & 200 & 1.69403e+00 & 2.85597e-01 & 7.94480e+00 & 6.64589e-01 & 5.80719e+00 & 6.82625e+00 & 0 \\ 
 60 & 141 & 201 & 1.95473e+00 & 3.95594e-01 & 8.53891e+00 & 6.81759e-01 & 5.99774e+00 & 7.03152e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Promethium (Pm)}} \\
\hline
 61 &  83 & 144 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 61 &  85 & 146 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.55743e-01 & 5.43829e-01 & 1 \\ 
 61 &  86 & 147 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.88901e-02 & 1.36050e-01 & 1 \\ 
 61 &  87 & 148 & 1.82705e+00 & 6.98295e-01 & 0.00000e+00 & 0.00000e+00 & 4.63649e-01 & 7.92148e-01 & 1 \\ 
 61 &  88 & 149 & 1.42422e+00 & 3.17962e-01 & 0.00000e+00 & 0.00000e+00 & 2.04708e-01 & 4.55205e-01 & 1 \\ 
 61 &  89 & 150 & 2.54633e+00 & 7.81584e-01 & 0.00000e+00 & 0.00000e+00 & 5.44070e-01 & 9.79217e-01 & 1 \\ 
 61 &  90 & 151 & 2.13633e+00 & 1.69365e-01 & 0.00000e+00 & 0.00000e+00 & 2.78407e-01 & 5.87209e-01 & 1 \\ 
 61 &  91 & 152 & 2.62706e+00 & 7.65783e-01 & 0.00000e+00 & 0.00000e+00 & 5.48025e-01 & 9.76849e-01 & 1 \\ 
 61 &  92 & 153 & 2.35706e+00 & 2.08150e-01 & 0.00000e+00 & 0.00000e+00 & 5.21560e-01 & 9.43203e-01 & 1 \\ 
 61 &  93 & 154 & 1.99438e+00 & 3.43961e-01 & 0.00000e+00 & 0.00000e+00 & 1.47937e+00 & 2.08557e+00 & 1 \\ 
 61 &  94 & 155 & 2.75963e+00 & 3.17253e-01 & 0.00000e+00 & 0.00000e+00 & 9.38329e-01 & 1.46887e+00 & 1 \\ 
 61 &  95 & 156 & 3.61364e+00 & 6.32190e-01 & 0.00000e+00 & 0.00000e+00 & 1.19057e+00 & 1.78070e+00 & 1 \\ 
 61 &  96 & 157 & 2.70267e+00 & 3.71473e-01 & 0.00000e+00 & 0.00000e+00 & 1.41294e+00 & 2.01677e+00 & 1 \\ 
 61 &  97 & 158 & 2.92388e+00 & 6.39305e-01 & 0.00000e+00 & 0.00000e+00 & 1.82653e+00 & 2.47565e+00 & 1 \\ 
 61 &  98 & 159 & 2.80996e+00 & 4.29906e-01 & 1.64555e-04 & 1.79897e-01 & 1.90556e+00 & 2.56591e+00 & 1 \\ 
 61 &  99 & 160 & 3.36523e+00 & 7.99196e-01 & 2.77179e-03 & 1.94130e-01 & 1.99692e+00 & 2.67428e+00 & 1 \\ 
 61 & 100 & 161 & 2.79923e+00 & 4.92852e-01 & 6.32748e-03 & 3.72066e-01 & 2.25823e+00 & 2.96301e+00 & 1 \\ 
 61 & 101 & 162 & 3.34014e+00 & 8.61822e-01 & 1.09141e-02 & 3.75346e-01 & 2.45088e+00 & 3.18394e+00 & 0 \\ 
 61 & 102 & 163 & 2.87775e+00 & 5.65021e-01 & 5.93035e-02 & 3.86571e-01 & 2.56865e+00 & 3.31733e+00 & 0 \\ 
 61 & 103 & 164 & 3.19216e+00 & 8.84356e-01 & 8.92764e-02 & 3.92534e-01 & 2.80171e+00 & 3.57897e+00 & 0 \\ 
 61 & 104 & 165 & 2.40068e+00 & 5.79541e-01 & 2.68410e-01 & 5.42986e-01 & 2.76898e+00 & 3.53401e+00 & 0 \\ 
 61 & 105 & 166 & 2.93330e+00 & 8.90456e-01 & 2.48306e-01 & 4.74296e-01 & 2.99387e+00 & 3.79138e+00 & 0 \\ 
 61 & 106 & 167 & 2.34365e+00 & 5.73021e-01 & 4.55618e-01 & 6.91108e-01 & 2.96041e+00 & 3.74168e+00 & 0 \\ 
 61 & 107 & 168 & 2.49920e+00 & 6.32405e-01 & 7.67225e-01 & 6.53352e-01 & 2.61068e+00 & 3.36387e+00 & 0 \\ 
 61 & 108 & 169 & 2.27094e+00 & 5.73660e-01 & 8.53827e-01 & 7.16206e-01 & 2.72931e+00 & 3.50185e+00 & 0 \\ 
 61 & 109 & 170 & 2.45498e+00 & 5.55591e-01 & 9.26894e-01 & 6.50903e-01 & 2.84396e+00 & 3.61881e+00 & 0 \\ 
 61 & 110 & 171 & 2.49625e+00 & 6.23742e-01 & 9.57710e-01 & 7.17243e-01 & 2.95832e+00 & 3.75261e+00 & 0 \\ 
 61 & 111 & 172 & 2.38053e+00 & 5.20251e-01 & 9.88765e-01 & 6.31279e-01 & 3.33420e+00 & 4.15575e+00 & 0 \\ 
 61 & 112 & 173 & 2.51693e+00 & 6.04491e-01 & 9.52785e-01 & 6.91632e-01 & 3.37052e+00 & 4.20229e+00 & 0 \\ 
 61 & 113 & 174 & 2.26243e+00 & 4.97255e-01 & 1.13680e+00 & 6.20666e-01 & 3.50148e+00 & 4.34454e+00 & 0 \\ 
 61 & 114 & 175 & 2.67649e+00 & 6.86531e-01 & 1.13553e+00 & 6.59280e-01 & 3.17762e+00 & 3.96543e+00 & 0 \\ 
 61 & 115 & 176 & 2.18316e+00 & 4.68941e-01 & 1.31888e+00 & 6.33608e-01 & 3.62101e+00 & 4.47462e+00 & 0 \\ 
 61 & 116 & 177 & 2.53779e+00 & 6.15550e-01 & 1.15549e+00 & 6.49205e-01 & 3.65427e+00 & 4.49619e+00 & 0 \\ 
 61 & 117 & 178 & 2.01962e+00 & 4.25297e-01 & 1.38381e+00 & 6.23753e-01 & 4.04760e+00 & 4.92382e+00 & 0 \\ 
 61 & 118 & 179 & 2.28059e+00 & 5.92428e-01 & 1.29612e+00 & 6.34788e-01 & 3.86860e+00 & 4.74445e+00 & 0 \\ 
 61 & 119 & 180 & 2.20433e+00 & 4.51070e-01 & 1.66228e+00 & 6.72191e-01 & 4.05373e+00 & 4.94551e+00 & 0 \\ 
 61 & 120 & 181 & 2.20469e+00 & 5.52003e-01 & 1.60316e+00 & 6.47632e-01 & 3.93048e+00 & 4.78819e+00 & 0 \\ 
 61 & 121 & 182 & 2.12828e+00 & 4.79686e-01 & 1.79826e+00 & 7.01200e-01 & 4.10617e+00 & 5.00271e+00 & 0 \\ 
 61 & 122 & 183 & 1.91117e+00 & 6.07731e-01 & 1.60794e+00 & 6.51543e-01 & 4.01291e+00 & 4.88946e+00 & 0 \\ 
 61 & 123 & 184 & 1.72208e+00 & 4.28991e-01 & 1.90249e+00 & 7.19871e-01 & 4.00635e+00 & 4.89474e+00 & 0 \\ 
 61 & 124 & 185 & 2.15797e+00 & 7.33536e-01 & 1.43926e+00 & 6.96854e-01 & 4.09685e+00 & 4.98989e+00 & 0 \\ 
 61 & 125 & 186 & 1.44809e+00 & 4.40216e-01 & 1.85304e+00 & 7.21652e-01 & 4.38766e+00 & 5.26936e+00 & 0 \\ 
 61 & 126 & 187 & 1.86779e+00 & 7.01192e-01 & 1.59989e+00 & 7.12002e-01 & 4.49109e+00 & 5.41229e+00 & 0 \\ 
 61 & 127 & 188 & 2.38225e+00 & 6.73962e-01 & 2.14947e+00 & 8.31951e-01 & 4.91366e+00 & 5.87782e+00 & 0 \\ 
 61 & 128 & 189 & 2.22053e+00 & 5.81446e-01 & 2.97927e+00 & 8.66393e-01 & 4.52495e+00 & 5.44581e+00 & 0 \\ 
 61 & 129 & 190 & 2.12842e+00 & 5.20630e-01 & 3.85757e+00 & 8.81844e-01 & 4.69019e+00 & 5.63534e+00 & 0 \\ 
 61 & 130 & 191 & 1.87188e+00 & 4.33154e-01 & 4.46828e+00 & 8.57611e-01 & 4.59817e+00 & 5.49076e+00 & 0 \\ 
 61 & 131 & 192 & 1.91844e+00 & 4.48666e-01 & 5.05992e+00 & 8.42029e-01 & 4.92166e+00 & 5.88627e+00 & 0 \\ 
 61 & 132 & 193 & 1.95806e+00 & 4.97894e-01 & 5.51578e+00 & 8.19922e-01 & 4.94852e+00 & 5.88560e+00 & 0 \\ 
 61 & 133 & 194 & 2.02378e+00 & 5.04049e-01 & 6.29851e+00 & 8.16073e-01 & 5.04467e+00 & 6.01939e+00 & 0 \\ 
 61 & 134 & 195 & 1.97431e+00 & 4.86085e-01 & 6.81298e+00 & 7.88469e-01 & 5.02211e+00 & 5.99493e+00 & 0 \\ 
 61 & 135 & 196 & 1.89640e+00 & 4.53703e-01 & 7.59138e+00 & 7.81106e-01 & 5.11913e+00 & 6.09983e+00 & 0 \\ 
 61 & 136 & 197 & 1.62466e+00 & 3.49298e-01 & 7.52758e+00 & 7.25071e-01 & 5.26660e+00 & 6.25958e+00 & 0 \\ 
 61 & 137 & 198 & 1.63992e+00 & 3.68220e-01 & 7.77582e+00 & 7.13051e-01 & 5.52721e+00 & 6.54150e+00 & 0 \\ 
 61 & 138 & 199 & 1.57788e+00 & 3.25979e-01 & 7.56375e+00 & 6.94431e-01 & 5.49304e+00 & 6.50447e+00 & 0 \\ 
 61 & 139 & 200 & 1.72360e+00 & 4.04266e-01 & 8.11471e+00 & 7.03872e-01 & 5.56193e+00 & 6.54609e+00 & 0 \\ 
 61 & 140 & 201 & 1.56461e+00 & 3.22468e-01 & 7.85165e+00 & 6.83042e-01 & 5.63961e+00 & 6.66304e+00 & 0 \\ 
 61 & 141 & 202 & 1.73940e+00 & 3.99538e-01 & 8.25713e+00 & 6.89903e-01 & 5.79428e+00 & 6.81577e+00 & 0 \\ 
 61 & 142 & 203 & 1.69004e+00 & 3.54961e-01 & 8.03740e+00 & 6.80748e-01 & 5.87723e+00 & 6.88971e+00 & 0 \\ 
 61 & 143 & 204 & 1.91139e+00 & 4.47723e-01 & 8.46819e+00 & 6.91211e-01 & 5.99097e+00 & 7.01024e+00 & 0 \\ 
 61 & 144 & 205 & 1.82063e+00 & 4.02741e-01 & 8.47386e+00 & 6.90676e-01 & 6.04608e+00 & 7.10232e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Samarium (Sm)}} \\
\hline
 62 &  89 & 151 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.36590e-02 & 9.92152e-02 & 1 \\ 
 62 &  91 & 153 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.48414e-01 & 3.68665e-01 & 1 \\ 
 62 &  93 & 155 & 2.31172e+00 & 1.52779e-01 & 0.00000e+00 & 0.00000e+00 & 4.59579e-01 & 8.58507e-01 & 1 \\ 
 62 &  94 & 156 & 2.64092e+00 & 1.04868e-01 & 0.00000e+00 & 0.00000e+00 & 1.40804e-01 & 3.51335e-01 & 1 \\ 
 62 &  95 & 157 & 2.45151e+00 & 2.67060e-01 & 0.00000e+00 & 0.00000e+00 & 8.37979e-01 & 1.33634e+00 & 1 \\ 
 62 &  96 & 158 & 2.69197e+00 & 2.22722e-01 & 0.00000e+00 & 0.00000e+00 & 5.12511e-01 & 9.41695e-01 & 1 \\ 
 62 &  97 & 159 & 2.55235e+00 & 2.69435e-01 & 0.00000e+00 & 0.00000e+00 & 1.29765e+00 & 1.89005e+00 & 1 \\ 
 62 &  98 & 160 & 2.87475e+00 & 2.67687e-01 & 0.00000e+00 & 0.00000e+00 & 9.87038e-01 & 1.53744e+00 & 1 \\ 
 62 &  99 & 161 & 3.45330e+00 & 6.17758e-01 & 0.00000e+00 & 0.00000e+00 & 1.21120e+00 & 1.79842e+00 & 1 \\ 
 62 & 100 & 162 & 3.11485e+00 & 3.31196e-01 & 0.00000e+00 & 0.00000e+00 & 1.37229e+00 & 1.99412e+00 & 1 \\ 
 62 & 101 & 163 & 3.57273e+00 & 6.90483e-01 & 7.49700e-07 & 1.25000e-02 & 1.44853e+00 & 2.08594e+00 & 1 \\ 
 62 & 102 & 164 & 3.36166e+00 & 4.29547e-01 & 1.31641e-05 & 1.45348e-01 & 1.62385e+00 & 2.28559e+00 & 1 \\ 
 62 & 103 & 165 & 3.21000e+00 & 6.07379e-01 & 8.93404e-04 & 1.80244e-01 & 2.04479e+00 & 2.75152e+00 & 0 \\ 
 62 & 104 & 166 & 3.44123e+00 & 4.98944e-01 & 5.74043e-03 & 2.62912e-01 & 1.76604e+00 & 2.42001e+00 & 0 \\ 
 62 & 105 & 167 & 3.28670e+00 & 6.24163e-01 & 9.75808e-03 & 2.93734e-01 & 2.49348e+00 & 3.24310e+00 & 0 \\ 
 62 & 106 & 168 & 3.45082e+00 & 5.10467e-01 & 3.20380e-02 & 3.95873e-01 & 2.09689e+00 & 2.80851e+00 & 0 \\ 
 62 & 107 & 169 & 3.78993e+00 & 7.80318e-01 & 8.21192e-02 & 3.17278e-01 & 2.30375e+00 & 3.04236e+00 & 0 \\ 
 62 & 108 & 170 & 3.34260e+00 & 5.08137e-01 & 9.98678e-02 & 4.01481e-01 & 2.41360e+00 & 3.14773e+00 & 0 \\ 
 62 & 109 & 171 & 3.53698e+00 & 7.17742e-01 & 2.22216e-01 & 3.40206e-01 & 2.55385e+00 & 3.31683e+00 & 0 \\ 
 62 & 110 & 172 & 3.04313e+00 & 4.98424e-01 & 2.79730e-01 & 4.16128e-01 & 2.61323e+00 & 3.38432e+00 & 0 \\ 
 62 & 111 & 173 & 3.08593e+00 & 5.83114e-01 & 4.59880e-01 & 3.90398e-01 & 2.75156e+00 & 3.53212e+00 & 0 \\ 
 62 & 112 & 174 & 2.70286e+00 & 4.46604e-01 & 4.93079e-01 & 4.69481e-01 & 2.75712e+00 & 3.54241e+00 & 0 \\ 
 62 & 113 & 175 & 2.97293e+00 & 4.89674e-01 & 5.83481e-01 & 4.50726e-01 & 2.96691e+00 & 3.77190e+00 & 0 \\ 
 62 & 114 & 176 & 2.60793e+00 & 4.15415e-01 & 6.38724e-01 & 5.16833e-01 & 2.86835e+00 & 3.64289e+00 & 0 \\ 
 62 & 115 & 177 & 3.00174e+00 & 4.52619e-01 & 7.41978e-01 & 5.04705e-01 & 2.99501e+00 & 3.78662e+00 & 0 \\ 
 62 & 116 & 178 & 2.57556e+00 & 3.78969e-01 & 7.55672e-01 & 5.48010e-01 & 3.09708e+00 & 3.90254e+00 & 0 \\ 
 62 & 117 & 179 & 3.05315e+00 & 4.46151e-01 & 6.43394e-01 & 5.01512e-01 & 3.61880e+00 & 4.46848e+00 & 0 \\ 
 62 & 118 & 180 & 2.49809e+00 & 3.58872e-01 & 8.46761e-01 & 5.66567e-01 & 3.31990e+00 & 4.15754e+00 & 0 \\ 
 62 & 119 & 181 & 2.90276e+00 & 3.99931e-01 & 9.67710e-01 & 5.72474e-01 & 3.42098e+00 & 4.24361e+00 & 0 \\ 
 62 & 120 & 182 & 2.69565e+00 & 4.04635e-01 & 8.50779e-01 & 6.20441e-01 & 3.64088e+00 & 4.50955e+00 & 0 \\ 
 62 & 121 & 183 & 2.82705e+00 & 3.87257e-01 & 9.92735e-01 & 5.94956e-01 & 3.73465e+00 & 4.61172e+00 & 0 \\ 
 62 & 122 & 184 & 2.55460e+00 & 4.32847e-01 & 9.33741e-01 & 6.67854e-01 & 3.62227e+00 & 4.48944e+00 & 0 \\ 
 62 & 123 & 185 & 2.49172e+00 & 3.08651e-01 & 1.01161e+00 & 5.59433e-01 & 3.79190e+00 & 4.67457e+00 & 0 \\ 
 62 & 124 & 186 & 1.90222e+00 & 3.46533e-01 & 9.85706e-01 & 6.40410e-01 & 3.83344e+00 & 4.71981e+00 & 0 \\ 
 62 & 125 & 187 & 2.38614e+00 & 2.98606e-01 & 1.04572e+00 & 5.84449e-01 & 4.12457e+00 & 5.01483e+00 & 0 \\ 
 62 & 126 & 188 & 1.88377e+00 & 3.66951e-01 & 1.03820e+00 & 7.11583e-01 & 4.22139e+00 & 5.14183e+00 & 0 \\ 
 62 & 127 & 189 & 2.13111e+00 & 4.10056e-01 & 1.54876e+00 & 6.98028e-01 & 4.68578e+00 & 5.63709e+00 & 0 \\ 
 62 & 128 & 190 & 2.47281e+00 & 4.02917e-01 & 2.14554e+00 & 7.84285e-01 & 4.23866e+00 & 5.16017e+00 & 0 \\ 
 62 & 129 & 191 & 2.43809e+00 & 3.96371e-01 & 2.95237e+00 & 8.17333e-01 & 4.40124e+00 & 5.29836e+00 & 0 \\ 
 62 & 130 & 192 & 2.40833e+00 & 4.93575e-01 & 3.34051e+00 & 8.00515e-01 & 4.37108e+00 & 5.30390e+00 & 0 \\ 
 62 & 131 & 193 & 2.31262e+00 & 4.67257e-01 & 4.09177e+00 & 7.84989e-01 & 4.59656e+00 & 5.54920e+00 & 0 \\ 
 62 & 132 & 194 & 1.76389e+00 & 3.50225e-01 & 4.57656e+00 & 7.17566e-01 & 4.56973e+00 & 5.49285e+00 & 0 \\ 
 62 & 133 & 195 & 1.67947e+00 & 3.16649e-01 & 5.25020e+00 & 7.15771e-01 & 4.68879e+00 & 5.62092e+00 & 0 \\ 
 62 & 134 & 196 & 1.52993e+00 & 2.57289e-01 & 5.14888e+00 & 6.63594e-01 & 4.78126e+00 & 5.71015e+00 & 0 \\ 
 62 & 135 & 197 & 1.54679e+00 & 2.44088e-01 & 5.54494e+00 & 6.62072e-01 & 5.01025e+00 & 5.98835e+00 & 0 \\ 
 62 & 136 & 198 & 1.53630e+00 & 2.10965e-01 & 5.05241e+00 & 6.30528e-01 & 4.97260e+00 & 5.95756e+00 & 0 \\ 
 62 & 137 & 199 & 1.53042e+00 & 2.05396e-01 & 5.31967e+00 & 6.33037e-01 & 5.22931e+00 & 6.23609e+00 & 0 \\ 
 62 & 138 & 200 & 1.55507e+00 & 2.04711e-01 & 5.10470e+00 & 6.12897e-01 & 5.17382e+00 & 6.17589e+00 & 0 \\ 
 62 & 139 & 201 & 1.61883e+00 & 2.07949e-01 & 5.67408e+00 & 6.31302e-01 & 5.24814e+00 & 6.21403e+00 & 0 \\ 
 62 & 140 & 202 & 1.63113e+00 & 2.18679e-01 & 5.28687e+00 & 6.12943e-01 & 5.27279e+00 & 6.27379e+00 & 0 \\ 
 62 & 141 & 203 & 1.61588e+00 & 2.38588e-01 & 5.79849e+00 & 6.34294e-01 & 5.44951e+00 & 6.47498e+00 & 0 \\ 
 62 & 142 & 204 & 1.70569e+00 & 2.44702e-01 & 5.50829e+00 & 6.24675e-01 & 5.46948e+00 & 6.49665e+00 & 0 \\ 
 62 & 143 & 205 & 1.69173e+00 & 2.57711e-01 & 6.16411e+00 & 6.44982e-01 & 5.65715e+00 & 6.70004e+00 & 0 \\ 
 62 & 144 & 206 & 1.72651e+00 & 2.33378e-01 & 6.07871e+00 & 6.34007e-01 & 5.66698e+00 & 6.70100e+00 & 0 \\ 
 62 & 145 & 207 & 1.70187e+00 & 2.59198e-01 & 6.94667e+00 & 6.59526e-01 & 5.75885e+00 & 6.78024e+00 & 0 \\ 
 62 & 146 & 208 & 1.70664e+00 & 2.33920e-01 & 6.88544e+00 & 6.47481e-01 & 5.77877e+00 & 6.83184e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Europium (Eu)}} \\
\hline
 63 &  87 & 150 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 9.65884e-02 & 2.69053e-01 & 1 \\ 
 63 &  89 & 152 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.36911e-01 & 8.38111e-01 & 1 \\ 
 63 &  91 & 154 & 1.73335e+00 & 2.42601e-01 & 0.00000e+00 & 0.00000e+00 & 5.62200e-01 & 9.89657e-01 & 1 \\ 
 63 &  92 & 155 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.41149e-02 & 1.47062e-01 & 1 \\ 
 63 &  93 & 156 & 1.94626e+00 & 2.06584e-01 & 0.00000e+00 & 0.00000e+00 & 7.98089e-01 & 1.30945e+00 & 1 \\ 
 63 &  94 & 157 & 3.10805e+00 & 1.27399e-01 & 0.00000e+00 & 0.00000e+00 & 3.29078e-01 & 6.66724e-01 & 1 \\ 
 63 &  95 & 158 & 2.12909e+00 & 3.43755e-01 & 0.00000e+00 & 0.00000e+00 & 1.10404e+00 & 1.65299e+00 & 1 \\ 
 63 &  96 & 159 & 2.60780e+00 & 2.10278e-01 & 0.00000e+00 & 0.00000e+00 & 7.53391e-01 & 1.23979e+00 & 1 \\ 
 63 &  97 & 160 & 2.57228e+00 & 9.04122e-01 & 0.00000e+00 & 0.00000e+00 & 8.27121e-01 & 1.31814e+00 & 1 \\ 
 63 &  98 & 161 & 2.73442e+00 & 6.28344e-01 & 0.00000e+00 & 0.00000e+00 & 7.76353e-01 & 1.26687e+00 & 1 \\ 
 63 &  99 & 162 & 2.96354e+00 & 9.56082e-01 & 0.00000e+00 & 0.00000e+00 & 1.10562e+00 & 1.66245e+00 & 1 \\ 
 63 & 100 & 163 & 3.40099e+00 & 6.46856e-01 & 0.00000e+00 & 0.00000e+00 & 1.04542e+00 & 1.61396e+00 & 1 \\ 
 63 & 101 & 164 & 3.63831e+00 & 1.00338e+00 & 4.48660e-05 & 3.08375e-02 & 1.13721e+00 & 1.71232e+00 & 1 \\ 
 63 & 102 & 165 & 3.51538e+00 & 7.66582e-01 & 2.34125e-03 & 2.20933e-01 & 1.26840e+00 & 1.87611e+00 & 1 \\ 
 63 & 103 & 166 & 3.48620e+00 & 9.27211e-01 & 7.76033e-03 & 2.62629e-01 & 1.93101e+00 & 2.61819e+00 & 0 \\ 
 63 & 104 & 167 & 3.06159e+00 & 7.86679e-01 & 1.52809e-01 & 3.36253e-01 & 1.59967e+00 & 2.25819e+00 & 0 \\ 
 63 & 105 & 168 & 3.44674e+00 & 9.72831e-01 & 4.90693e-02 & 3.64738e-01 & 2.29644e+00 & 3.04236e+00 & 0 \\ 
 63 & 106 & 169 & 2.24655e+00 & 7.03725e-01 & 4.17205e-01 & 4.91058e-01 & 1.93223e+00 & 2.63516e+00 & 0 \\ 
 63 & 107 & 170 & 2.61056e+00 & 8.73152e-01 & 4.73541e-01 & 4.91807e-01 & 2.10220e+00 & 2.82266e+00 & 0 \\ 
 63 & 108 & 171 & 2.37465e+00 & 6.31379e-01 & 3.56291e-01 & 5.75256e-01 & 2.61470e+00 & 3.39396e+00 & 0 \\ 
 63 & 109 & 172 & 2.81453e+00 & 8.11601e-01 & 4.21962e-01 & 5.35369e-01 & 2.72633e+00 & 3.51687e+00 & 0 \\ 
 63 & 110 & 173 & 2.17045e+00 & 5.76676e-01 & 5.72039e-01 & 6.17840e-01 & 2.82459e+00 & 3.60281e+00 & 0 \\ 
 63 & 111 & 174 & 2.59212e+00 & 6.61103e-01 & 6.22920e-01 & 5.72113e-01 & 2.97882e+00 & 3.78784e+00 & 0 \\ 
 63 & 112 & 175 & 2.41375e+00 & 5.81558e-01 & 9.24233e-01 & 7.10095e-01 & 2.57456e+00 & 3.34991e+00 & 0 \\ 
 63 & 113 & 176 & 2.64892e+00 & 5.56101e-01 & 9.07730e-01 & 6.36580e-01 & 2.83114e+00 & 3.60486e+00 & 0 \\ 
 63 & 114 & 177 & 2.72622e+00 & 6.59607e-01 & 9.53980e-01 & 6.92222e-01 & 2.70113e+00 & 3.46207e+00 & 0 \\ 
 63 & 115 & 178 & 2.35987e+00 & 5.07052e-01 & 9.79360e-01 & 6.01721e-01 & 3.15544e+00 & 3.98877e+00 & 0 \\ 
 63 & 116 & 179 & 2.51459e+00 & 6.03969e-01 & 9.16946e-01 & 6.68514e-01 & 3.26068e+00 & 4.09857e+00 & 0 \\ 
 63 & 117 & 180 & 2.26100e+00 & 4.73624e-01 & 1.06799e+00 & 5.93270e-01 & 3.54808e+00 & 4.41976e+00 & 0 \\ 
 63 & 118 & 181 & 2.41008e+00 & 6.24552e-01 & 9.98762e-01 & 6.57985e-01 & 3.50644e+00 & 4.35910e+00 & 0 \\ 
 63 & 119 & 182 & 2.14040e+00 & 4.58965e-01 & 1.35638e+00 & 6.29390e-01 & 3.45045e+00 & 4.31291e+00 & 0 \\ 
 63 & 120 & 183 & 2.54260e+00 & 6.92548e-01 & 1.20661e+00 & 6.60531e-01 & 3.31798e+00 & 4.14206e+00 & 0 \\ 
 63 & 121 & 184 & 1.80167e+00 & 4.61091e-01 & 1.58110e+00 & 6.39205e-01 & 3.45439e+00 & 4.31761e+00 & 0 \\ 
 63 & 122 & 185 & 2.56729e+00 & 7.70246e-01 & 1.22367e+00 & 6.80667e-01 & 3.34827e+00 & 4.20157e+00 & 0 \\ 
 63 & 123 & 186 & 1.61815e+00 & 4.48406e-01 & 1.45857e+00 & 6.47464e-01 & 3.72056e+00 & 4.60246e+00 & 0 \\ 
 63 & 124 & 187 & 2.72209e+00 & 8.02005e-01 & 1.10088e+00 & 7.52761e-01 & 3.54567e+00 & 4.40283e+00 & 0 \\ 
 63 & 125 & 188 & 1.90929e+00 & 5.79363e-01 & 1.46182e+00 & 6.87911e-01 & 3.79054e+00 & 4.66377e+00 & 0 \\ 
 63 & 126 & 189 & 2.60012e+00 & 8.47980e-01 & 1.18477e+00 & 7.65821e-01 & 3.86778e+00 & 4.76816e+00 & 0 \\ 
 63 & 127 & 190 & 2.13768e+00 & 5.48957e-01 & 1.98460e+00 & 8.20878e-01 & 4.33374e+00 & 5.25084e+00 & 0 \\ 
 63 & 128 & 191 & 1.85727e+00 & 4.84485e-01 & 2.68706e+00 & 8.25134e-01 & 3.96376e+00 & 4.87408e+00 & 0 \\ 
 63 & 129 & 192 & 1.87009e+00 & 4.64599e-01 & 3.35616e+00 & 8.37564e-01 & 4.05560e+00 & 4.93175e+00 & 0 \\ 
 63 & 130 & 193 & 2.06676e+00 & 5.45356e-01 & 3.60049e+00 & 8.22398e-01 & 4.23423e+00 & 5.12911e+00 & 0 \\ 
 63 & 131 & 194 & 2.17017e+00 & 5.94123e-01 & 4.21625e+00 & 8.12751e-01 & 4.36534e+00 & 5.30195e+00 & 0 \\ 
 63 & 132 & 195 & 1.99164e+00 & 5.45447e-01 & 4.76788e+00 & 7.86711e-01 & 4.22273e+00 & 5.11508e+00 & 0 \\ 
 63 & 133 & 196 & 1.54910e+00 & 4.21359e-01 & 5.28479e+00 & 7.37876e-01 & 4.62087e+00 & 5.56109e+00 & 0 \\ 
 63 & 134 & 197 & 1.38165e+00 & 3.58014e-01 & 5.40097e+00 & 7.02383e-01 & 4.60015e+00 & 5.52558e+00 & 0 \\ 
 63 & 135 & 198 & 1.44306e+00 & 3.32241e-01 & 5.70431e+00 & 6.87392e-01 & 4.82355e+00 & 5.81167e+00 & 0 \\ 
 63 & 136 & 199 & 1.43029e+00 & 3.09168e-01 & 5.45799e+00 & 6.62379e-01 & 4.73342e+00 & 5.71351e+00 & 0 \\ 
 63 & 137 & 200 & 1.46360e+00 & 2.93561e-01 & 5.44970e+00 & 6.53892e-01 & 5.13174e+00 & 6.14713e+00 & 0 \\ 
 63 & 138 & 201 & 1.48576e+00 & 2.96890e-01 & 5.21978e+00 & 6.38361e-01 & 5.11866e+00 & 6.13291e+00 & 0 \\ 
 63 & 139 & 202 & 1.48718e+00 & 2.97275e-01 & 5.68746e+00 & 6.47870e-01 & 5.18182e+00 & 6.17008e+00 & 0 \\ 
 63 & 140 & 203 & 1.45516e+00 & 3.07971e-01 & 5.41695e+00 & 6.37625e-01 & 5.23328e+00 & 6.25764e+00 & 0 \\ 
 63 & 141 & 204 & 1.56580e+00 & 3.19211e-01 & 5.77688e+00 & 6.51782e-01 & 5.33807e+00 & 6.37167e+00 & 0 \\ 
 63 & 142 & 205 & 1.59022e+00 & 3.37172e-01 & 5.57255e+00 & 6.51761e-01 & 5.38033e+00 & 6.41758e+00 & 0 \\ 
 63 & 143 & 206 & 1.64675e+00 & 3.27174e-01 & 6.08033e+00 & 6.68248e-01 & 5.48987e+00 & 6.53667e+00 & 0 \\ 
 63 & 144 & 207 & 1.58103e+00 & 3.04453e-01 & 6.12712e+00 & 6.65912e-01 & 5.49837e+00 & 6.54589e+00 & 0 \\ 
 63 & 145 & 208 & 1.60901e+00 & 3.12395e-01 & 6.73046e+00 & 6.82602e-01 & 5.59907e+00 & 6.65498e+00 & 0 \\ 
 63 & 146 & 209 & 1.56256e+00 & 3.04702e-01 & 6.74961e+00 & 6.76172e-01 & 5.64448e+00 & 6.67441e+00 & 0 \\ 
 63 & 147 & 210 & 1.62222e+00 & 3.27823e-01 & 7.36523e+00 & 6.94771e-01 & 5.81941e+00 & 6.86171e+00 & 0 \\ 
 63 & 148 & 211 & 1.62013e+00 & 3.27287e-01 & 7.64957e+00 & 6.98779e-01 & 5.85029e+00 & 6.92807e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Gadolinium (Gd)}} \\
\hline
 64 &  95 & 159 & 2.24140e+00 & 1.64535e-01 & 0.00000e+00 & 0.00000e+00 & 1.95023e-01 & 4.53179e-01 & 1 \\ 
 64 &  97 & 161 & 2.20216e+00 & 2.06378e-01 & 0.00000e+00 & 0.00000e+00 & 5.46885e-01 & 9.84897e-01 & 1 \\ 
 64 &  98 & 162 & 2.60373e+00 & 1.96372e-01 & 0.00000e+00 & 0.00000e+00 & 3.79908e-01 & 7.73151e-01 & 1 \\ 
 64 &  99 & 163 & 3.36866e+00 & 3.93039e-01 & 0.00000e+00 & 0.00000e+00 & 7.28422e-01 & 1.20056e+00 & 1 \\ 
 64 & 100 & 164 & 2.30464e+00 & 3.28892e-01 & 0.00000e+00 & 0.00000e+00 & 5.95237e-01 & 1.04916e+00 & 1 \\ 
 64 & 101 & 165 & 3.29247e+00 & 6.02568e-01 & 0.00000e+00 & 0.00000e+00 & 8.04494e-01 & 1.32282e+00 & 1 \\ 
 64 & 102 & 166 & 3.14129e+00 & 3.47939e-01 & 0.00000e+00 & 0.00000e+00 & 9.27590e-01 & 1.48728e+00 & 1 \\ 
 64 & 103 & 167 & 2.66394e+00 & 4.57833e-01 & 0.00000e+00 & 0.00000e+00 & 1.63553e+00 & 2.28742e+00 & 1 \\ 
 64 & 104 & 168 & 2.92847e+00 & 4.30319e-01 & 0.00000e+00 & 0.00000e+00 & 1.12159e+00 & 1.71086e+00 & 0 \\ 
 64 & 105 & 169 & 3.07306e+00 & 5.25992e-01 & 4.91292e-06 & 4.54958e-02 & 1.88918e+00 & 2.59288e+00 & 0 \\ 
 64 & 106 & 170 & 3.24785e+00 & 4.34228e-01 & 3.76501e-04 & 1.74105e-01 & 1.54167e+00 & 2.18977e+00 & 0 \\ 
 64 & 107 & 171 & 3.80101e+00 & 7.35833e-01 & 4.10211e-03 & 2.29372e-01 & 1.72324e+00 & 2.37855e+00 & 0 \\ 
 64 & 108 & 172 & 3.42836e+00 & 4.70082e-01 & 5.07911e-03 & 3.05059e-01 & 1.88122e+00 & 2.58343e+00 & 0 \\ 
 64 & 109 & 173 & 3.81959e+00 & 7.74982e-01 & 2.64409e-02 & 2.65523e-01 & 2.03289e+00 & 2.74056e+00 & 0 \\ 
 64 & 110 & 174 & 3.56030e+00 & 5.25342e-01 & 4.64377e-02 & 3.38720e-01 & 2.07819e+00 & 2.78501e+00 & 0 \\ 
 64 & 111 & 175 & 3.73308e+00 & 7.50135e-01 & 1.31031e-01 & 2.98157e-01 & 2.25612e+00 & 3.00590e+00 & 0 \\ 
 64 & 112 & 176 & 3.37931e+00 & 5.37078e-01 & 1.57025e-01 & 3.85952e-01 & 2.23782e+00 & 2.97019e+00 & 0 \\ 
 64 & 113 & 177 & 3.33552e+00 & 6.58662e-01 & 2.64726e-01 & 3.51471e-01 & 2.55990e+00 & 3.34253e+00 & 0 \\ 
 64 & 114 & 178 & 2.92556e+00 & 4.97929e-01 & 3.43454e-01 & 4.16865e-01 & 2.41173e+00 & 3.14754e+00 & 0 \\ 
 64 & 115 & 179 & 3.10129e+00 & 5.81338e-01 & 4.85157e-01 & 3.98876e-01 & 2.49394e+00 & 3.25653e+00 & 0 \\ 
 64 & 116 & 180 & 2.61804e+00 & 4.49749e-01 & 4.92015e-01 & 4.38194e-01 & 2.64114e+00 & 3.43352e+00 & 0 \\ 
 64 & 117 & 181 & 3.18871e+00 & 5.49814e-01 & 3.85684e-01 & 4.16704e-01 & 3.11124e+00 & 3.95213e+00 & 0 \\ 
 64 & 118 & 182 & 2.48025e+00 & 4.30913e-01 & 5.49448e-01 & 4.40587e-01 & 2.96860e+00 & 3.79596e+00 & 0 \\ 
 64 & 119 & 183 & 2.84407e+00 & 4.16812e-01 & 7.44221e-01 & 4.71787e-01 & 3.08432e+00 & 3.92332e+00 & 0 \\ 
 64 & 120 & 184 & 2.25188e+00 & 3.62947e-01 & 7.04489e-01 & 5.07874e-01 & 3.06383e+00 & 3.88149e+00 & 0 \\ 
 64 & 121 & 185 & 2.63296e+00 & 4.03702e-01 & 7.66261e-01 & 4.70877e-01 & 3.23870e+00 & 4.08612e+00 & 0 \\ 
 64 & 122 & 186 & 2.22294e+00 & 3.61887e-01 & 8.43152e-01 & 5.86614e-01 & 3.12025e+00 & 3.96315e+00 & 0 \\ 
 64 & 123 & 187 & 2.38837e+00 & 3.56542e-01 & 8.74334e-01 & 4.68259e-01 & 3.23007e+00 & 4.08426e+00 & 0 \\ 
 64 & 124 & 188 & 1.74401e+00 & 4.37193e-01 & 7.96784e-01 & 5.01361e-01 & 3.32000e+00 & 4.16360e+00 & 0 \\ 
 64 & 125 & 189 & 2.07146e+00 & 3.78149e-01 & 8.97393e-01 & 4.38901e-01 & 3.61203e+00 & 4.49302e+00 & 0 \\ 
 64 & 126 & 190 & 1.44177e+00 & 3.26227e-01 & 9.79743e-01 & 6.08541e-01 & 3.62203e+00 & 4.51454e+00 & 0 \\ 
 64 & 127 & 191 & 2.76911e+00 & 4.52406e-01 & 1.14710e+00 & 7.20630e-01 & 4.06472e+00 & 4.97682e+00 & 0 \\ 
 64 & 128 & 192 & 2.35259e+00 & 3.91559e-01 & 1.82887e+00 & 7.38013e-01 & 3.68030e+00 & 4.56360e+00 & 0 \\ 
 64 & 129 & 193 & 2.46737e+00 & 5.29403e-01 & 2.44329e+00 & 7.88550e-01 & 3.78625e+00 & 4.68993e+00 & 0 \\ 
 64 & 130 & 194 & 2.39087e+00 & 4.99258e-01 & 2.86071e+00 & 7.85779e-01 & 3.72573e+00 & 4.62262e+00 & 0 \\ 
 64 & 131 & 195 & 2.01907e+00 & 3.61815e-01 & 3.56103e+00 & 7.46692e-01 & 3.83109e+00 & 4.71916e+00 & 0 \\ 
 64 & 132 & 196 & 1.77838e+00 & 2.90601e-01 & 3.37740e+00 & 6.80217e-01 & 3.95133e+00 & 4.87446e+00 & 0 \\ 
 64 & 133 & 197 & 1.71225e+00 & 2.71890e-01 & 3.64308e+00 & 6.63423e-01 & 4.28022e+00 & 5.23449e+00 & 0 \\ 
 64 & 134 & 198 & 1.93504e+00 & 2.77716e-01 & 3.39722e+00 & 6.43387e-01 & 4.28135e+00 & 5.22116e+00 & 0 \\ 
 64 & 135 & 199 & 1.81468e+00 & 2.39379e-01 & 3.79928e+00 & 6.42037e-01 & 4.47667e+00 & 5.44924e+00 & 0 \\ 
 64 & 136 & 200 & 1.90503e+00 & 2.47073e-01 & 3.31165e+00 & 6.08603e-01 & 4.52566e+00 & 5.48701e+00 & 0 \\ 
 64 & 137 & 201 & 1.87538e+00 & 2.27819e-01 & 3.54999e+00 & 6.10813e-01 & 4.74586e+00 & 5.70332e+00 & 0 \\ 
 64 & 138 & 202 & 1.92409e+00 & 2.31853e-01 & 3.27228e+00 & 6.00528e-01 & 4.68369e+00 & 5.67539e+00 & 0 \\ 
 64 & 139 & 203 & 1.99993e+00 & 2.29116e-01 & 3.75539e+00 & 6.24764e-01 & 4.79117e+00 & 5.76394e+00 & 0 \\ 
 64 & 140 & 204 & 2.12068e+00 & 2.60862e-01 & 3.42225e+00 & 6.14454e-01 & 4.87980e+00 & 5.88957e+00 & 0 \\ 
 64 & 141 & 205 & 2.01271e+00 & 2.50480e-01 & 3.88699e+00 & 6.31149e-01 & 5.01879e+00 & 5.99987e+00 & 0 \\ 
 64 & 142 & 206 & 1.98066e+00 & 2.41310e-01 & 3.72475e+00 & 6.20040e-01 & 5.04028e+00 & 6.03654e+00 & 0 \\ 
 64 & 143 & 207 & 1.94614e+00 & 2.41718e-01 & 4.19528e+00 & 6.46532e-01 & 5.18394e+00 & 6.17984e+00 & 0 \\ 
 64 & 144 & 208 & 1.95294e+00 & 2.32138e-01 & 4.05422e+00 & 6.32368e-01 & 5.21579e+00 & 6.22790e+00 & 0 \\ 
 64 & 145 & 209 & 1.88354e+00 & 2.36374e-01 & 4.73967e+00 & 6.64035e-01 & 5.25217e+00 & 6.25332e+00 & 0 \\ 
 64 & 146 & 210 & 1.83742e+00 & 2.22865e-01 & 4.61370e+00 & 6.50264e-01 & 5.41591e+00 & 6.44596e+00 & 0 \\ 
 64 & 147 & 211 & 1.84031e+00 & 2.16233e-01 & 5.30970e+00 & 6.81482e-01 & 5.57380e+00 & 6.63593e+00 & 0 \\ 
 64 & 148 & 212 & 1.76480e+00 & 2.11036e-01 & 5.39809e+00 & 6.74101e-01 & 5.61824e+00 & 6.65457e+00 & 0 \\ 
 64 & 149 & 213 & 1.77260e+00 & 2.12838e-01 & 6.19953e+00 & 7.04235e-01 & 5.77036e+00 & 6.83131e+00 & 0 \\ 
 64 & 150 & 214 & 1.73561e+00 & 2.06992e-01 & 6.46336e+00 & 7.01523e-01 & 5.78133e+00 & 6.87282e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Terbium (Tb)}} \\
\hline
 65 &  89 & 154 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 65 &  91 & 156 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.60264e-02 & 2.79671e-01 & 1 \\ 
 65 &  93 & 158 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.15747e-01 & 4.86716e-01 & 1 \\ 
 65 &  95 & 160 & 1.89697e+00 & 1.87190e-01 & 0.00000e+00 & 0.00000e+00 & 5.47017e-01 & 9.89383e-01 & 1 \\ 
 65 &  96 & 161 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.11449e-01 & 2.92208e-01 & 1 \\ 
 65 &  97 & 162 & 2.51715e+00 & 4.02426e-01 & 0.00000e+00 & 0.00000e+00 & 5.07722e-01 & 8.67502e-01 & 1 \\ 
 65 &  98 & 163 & 1.98513e+00 & 2.38076e-01 & 0.00000e+00 & 0.00000e+00 & 4.64436e-01 & 8.71335e-01 & 1 \\ 
 65 &  99 & 164 & 3.12539e+00 & 4.37126e-01 & 0.00000e+00 & 0.00000e+00 & 9.87820e-01 & 1.51751e+00 & 1 \\ 
 65 & 100 & 165 & 2.73057e+00 & 3.51294e-01 & 0.00000e+00 & 0.00000e+00 & 8.09897e-01 & 1.29794e+00 & 1 \\ 
 65 & 101 & 166 & 2.59161e+00 & 7.14927e-01 & 0.00000e+00 & 0.00000e+00 & 1.21095e+00 & 1.78554e+00 & 1 \\ 
 65 & 102 & 167 & 3.11570e+00 & 5.51516e-01 & 0.00000e+00 & 0.00000e+00 & 9.25870e-01 & 1.46368e+00 & 1 \\ 
 65 & 103 & 168 & 3.28239e+00 & 7.40210e-01 & 0.00000e+00 & 0.00000e+00 & 1.38174e+00 & 2.01206e+00 & 1 \\ 
 65 & 104 & 169 & 3.37541e+00 & 6.83256e-01 & 2.24995e-04 & 8.13239e-02 & 1.13220e+00 & 1.70947e+00 & 0 \\ 
 65 & 105 & 170 & 3.47049e+00 & 8.78455e-01 & 2.48476e-04 & 1.23945e-01 & 1.70251e+00 & 2.37723e+00 & 0 \\ 
 65 & 106 & 171 & 3.39722e+00 & 7.84437e-01 & 2.88599e-02 & 2.88357e-01 & 1.37973e+00 & 1.98756e+00 & 0 \\ 
 65 & 107 & 172 & 3.83159e+00 & 1.07339e+00 & 3.58505e-02 & 2.74187e-01 & 1.56228e+00 & 2.22764e+00 & 0 \\ 
 65 & 108 & 173 & 3.23637e+00 & 8.15733e-01 & 1.18250e-01 & 3.76012e-01 & 1.68121e+00 & 2.36731e+00 & 0 \\ 
 65 & 109 & 174 & 3.37027e+00 & 1.07088e+00 & 2.00895e-01 & 3.80806e-01 & 1.83222e+00 & 2.50809e+00 & 0 \\ 
 65 & 110 & 175 & 2.06219e+00 & 7.23635e-01 & 5.18055e-01 & 4.85618e-01 & 1.92765e+00 & 2.61017e+00 & 0 \\ 
 65 & 111 & 176 & 2.23761e+00 & 7.83021e-01 & 6.14057e-01 & 4.70790e-01 & 2.05215e+00 & 2.77039e+00 & 0 \\ 
 65 & 112 & 177 & 2.05037e+00 & 5.71034e-01 & 5.50181e-01 & 5.80655e-01 & 2.47670e+00 & 3.25946e+00 & 0 \\ 
 65 & 113 & 178 & 2.48682e+00 & 6.80677e-01 & 5.82214e-01 & 5.32665e-01 & 2.59459e+00 & 3.38993e+00 & 0 \\ 
 65 & 114 & 179 & 2.09762e+00 & 5.51252e-01 & 6.48766e-01 & 6.17261e-01 & 2.68237e+00 & 3.47512e+00 & 0 \\ 
 65 & 115 & 180 & 2.48982e+00 & 6.38743e-01 & 6.57416e-01 & 5.43306e-01 & 2.80199e+00 & 3.59352e+00 & 0 \\ 
 65 & 116 & 181 & 2.26914e+00 & 5.55720e-01 & 7.47825e-01 & 6.54586e-01 & 2.82014e+00 & 3.64052e+00 & 0 \\ 
 65 & 117 & 182 & 2.32797e+00 & 6.53676e-01 & 6.99137e-01 & 5.01812e-01 & 3.11231e+00 & 3.96468e+00 & 0 \\ 
 65 & 118 & 183 & 2.18682e+00 & 5.73398e-01 & 8.58578e-01 & 6.43725e-01 & 3.09764e+00 & 3.92537e+00 & 0 \\ 
 65 & 119 & 184 & 2.41025e+00 & 5.36398e-01 & 1.09931e+00 & 6.16129e-01 & 2.82403e+00 & 3.63802e+00 & 0 \\ 
 65 & 120 & 185 & 2.08665e+00 & 6.39142e-01 & 9.04341e-01 & 6.32190e-01 & 3.12108e+00 & 3.95220e+00 & 0 \\ 
 65 & 121 & 186 & 2.28193e+00 & 6.12346e-01 & 9.50861e-01 & 5.95101e-01 & 3.25027e+00 & 4.11109e+00 & 0 \\ 
 65 & 122 & 187 & 2.22448e+00 & 6.95555e-01 & 9.73025e-01 & 6.85538e-01 & 3.23642e+00 & 4.08540e+00 & 0 \\ 
 65 & 123 & 188 & 2.35305e+00 & 5.64541e-01 & 1.17353e+00 & 6.83768e-01 & 2.94786e+00 & 3.76484e+00 & 0 \\ 
 65 & 124 & 189 & 2.04241e+00 & 6.88837e-01 & 9.63693e-01 & 7.14228e-01 & 3.34144e+00 & 4.21164e+00 & 0 \\ 
 65 & 125 & 190 & 2.54999e+00 & 7.32376e-01 & 8.74076e-01 & 7.05083e-01 & 3.68441e+00 & 4.58824e+00 & 0 \\ 
 65 & 126 & 191 & 2.19538e+00 & 8.06711e-01 & 9.60268e-01 & 7.33189e-01 & 3.70969e+00 & 4.59737e+00 & 0 \\ 
 65 & 127 & 192 & 1.75779e+00 & 4.76060e-01 & 1.62226e+00 & 7.81466e-01 & 4.09006e+00 & 5.04090e+00 & 0 \\ 
 65 & 128 & 193 & 1.92972e+00 & 6.14796e-01 & 2.04815e+00 & 7.92579e-01 & 3.77652e+00 & 4.66965e+00 & 0 \\ 
 65 & 129 & 194 & 2.22455e+00 & 6.14897e-01 & 2.64306e+00 & 8.33238e-01 & 3.83349e+00 & 4.71500e+00 & 0 \\ 
 65 & 130 & 195 & 2.27697e+00 & 6.67151e-01 & 3.01968e+00 & 8.17282e-01 & 3.80332e+00 & 4.72118e+00 & 0 \\ 
 65 & 131 & 196 & 1.83865e+00 & 5.03706e-01 & 3.68117e+00 & 7.73386e-01 & 3.94363e+00 & 4.83883e+00 & 0 \\ 
 65 & 132 & 197 & 1.49696e+00 & 3.86873e-01 & 3.82871e+00 & 7.24196e-01 & 3.88623e+00 & 4.77895e+00 & 0 \\ 
 65 & 133 & 198 & 1.56604e+00 & 3.82919e-01 & 4.06951e+00 & 7.10747e-01 & 4.07526e+00 & 4.98209e+00 & 0 \\ 
 65 & 134 & 199 & 1.46909e+00 & 3.68454e-01 & 3.96355e+00 & 6.71462e-01 & 4.11529e+00 & 5.04440e+00 & 0 \\ 
 65 & 135 & 200 & 1.69032e+00 & 3.53696e-01 & 3.98578e+00 & 6.73215e-01 & 4.33610e+00 & 5.31075e+00 & 0 \\ 
 65 & 136 & 201 & 1.64858e+00 & 3.32987e-01 & 3.71374e+00 & 6.42679e-01 & 4.37133e+00 & 5.31176e+00 & 0 \\ 
 65 & 137 & 202 & 1.71973e+00 & 3.38325e-01 & 3.88296e+00 & 6.46456e-01 & 4.57561e+00 & 5.54489e+00 & 0 \\ 
 65 & 138 & 203 & 1.68876e+00 & 3.35190e-01 & 3.74317e+00 & 6.34619e-01 & 4.52417e+00 & 5.51693e+00 & 0 \\ 
 65 & 139 & 204 & 1.72109e+00 & 3.27875e-01 & 4.07520e+00 & 6.49425e-01 & 4.58964e+00 & 5.54368e+00 & 0 \\ 
 65 & 140 & 205 & 1.81345e+00 & 3.78154e-01 & 3.78587e+00 & 6.39670e-01 & 4.69404e+00 & 5.70305e+00 & 0 \\ 
 65 & 141 & 206 & 1.93320e+00 & 3.76236e-01 & 4.14467e+00 & 6.60109e-01 & 4.79173e+00 & 5.79967e+00 & 0 \\ 
 65 & 142 & 207 & 1.74209e+00 & 3.24704e-01 & 4.15929e+00 & 6.47395e-01 & 4.85165e+00 & 5.83295e+00 & 0 \\ 
 65 & 143 & 208 & 1.77927e+00 & 3.42207e-01 & 4.43273e+00 & 6.68988e-01 & 4.98677e+00 & 6.02351e+00 & 0 \\ 
 65 & 144 & 209 & 1.68517e+00 & 3.13678e-01 & 4.47793e+00 & 6.65739e-01 & 5.03625e+00 & 6.06742e+00 & 0 \\ 
 65 & 145 & 210 & 1.67578e+00 & 3.12183e-01 & 4.94590e+00 & 6.88052e-01 & 5.02863e+00 & 6.05724e+00 & 0 \\ 
 65 & 146 & 211 & 1.73957e+00 & 3.11162e-01 & 4.97206e+00 & 6.92991e-01 & 5.14481e+00 & 6.19653e+00 & 0 \\ 
 65 & 147 & 212 & 1.67914e+00 & 2.98362e-01 & 5.43080e+00 & 7.07275e-01 & 5.32255e+00 & 6.39080e+00 & 0 \\ 
 65 & 148 & 213 & 1.66564e+00 & 2.96739e-01 & 5.57022e+00 & 7.08933e-01 & 5.39231e+00 & 6.45622e+00 & 0 \\ 
 65 & 149 & 214 & 1.64746e+00 & 2.97475e-01 & 6.16605e+00 & 7.30887e-01 & 5.54478e+00 & 6.63386e+00 & 0 \\ 
 65 & 150 & 215 & 1.59134e+00 & 2.88617e-01 & 6.46194e+00 & 7.32911e-01 & 5.57370e+00 & 6.63525e+00 & 0 \\ 
 65 & 151 & 216 & 1.63013e+00 & 2.97454e-01 & 7.28718e+00 & 7.62707e-01 & 5.56795e+00 & 6.65904e+00 & 0 \\ 
 65 & 152 & 217 & 1.61242e+00 & 3.02482e-01 & 7.55125e+00 & 7.60382e-01 & 5.78337e+00 & 6.86410e+00 & 0 \\ 
 65 & 153 & 218 & 1.71156e+00 & 3.56960e-01 & 8.21572e+00 & 7.84968e-01 & 5.97424e+00 & 7.08671e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Dysprosium (Dy)}} \\
\hline
 66 &  99 & 165 & 2.59703e+00 & 2.11049e-01 & 0.00000e+00 & 0.00000e+00 & 2.42574e-01 & 5.25169e-01 & 1 \\ 
 66 & 100 & 166 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.63812e-02 & 2.39533e-01 & 1 \\ 
 66 & 101 & 167 & 1.91447e+00 & 2.77285e-01 & 0.00000e+00 & 0.00000e+00 & 6.91246e-01 & 1.17287e+00 & 1 \\ 
 66 & 102 & 168 & 2.48344e+00 & 1.85747e-01 & 0.00000e+00 & 0.00000e+00 & 3.63197e-01 & 7.35515e-01 & 1 \\ 
 66 & 103 & 169 & 1.49824e+00 & 3.04858e-01 & 0.00000e+00 & 0.00000e+00 & 1.09893e+00 & 1.67025e+00 & 1 \\ 
 66 & 104 & 170 & 1.71386e+00 & 3.28505e-01 & 0.00000e+00 & 0.00000e+00 & 6.39451e-01 & 1.08683e+00 & 0 \\ 
 66 & 105 & 171 & 3.08156e+00 & 3.69840e-01 & 0.00000e+00 & 0.00000e+00 & 1.33427e+00 & 1.95183e+00 & 0 \\ 
 66 & 106 & 172 & 2.92559e+00 & 3.28629e-01 & 0.00000e+00 & 0.00000e+00 & 9.41015e-01 & 1.50467e+00 & 0 \\ 
 66 & 107 & 173 & 3.52093e+00 & 6.46069e-01 & 0.00000e+00 & 0.00000e+00 & 1.20645e+00 & 1.82227e+00 & 0 \\ 
 66 & 108 & 174 & 3.14116e+00 & 3.78634e-01 & 0.00000e+00 & 0.00000e+00 & 1.26810e+00 & 1.89885e+00 & 0 \\ 
 66 & 109 & 175 & 3.78737e+00 & 7.15952e-01 & 1.44791e-04 & 1.41677e-01 & 1.48698e+00 & 2.15100e+00 & 0 \\ 
 66 & 110 & 176 & 3.49171e+00 & 4.77910e-01 & 1.46351e-03 & 2.43219e-01 & 1.50535e+00 & 2.17377e+00 & 0 \\ 
 66 & 111 & 177 & 3.91405e+00 & 7.68131e-01 & 8.51438e-03 & 2.27559e-01 & 1.72228e+00 & 2.39220e+00 & 0 \\ 
 66 & 112 & 178 & 3.67342e+00 & 5.41941e-01 & 2.20782e-02 & 3.18545e-01 & 1.73452e+00 & 2.43616e+00 & 0 \\ 
 66 & 113 & 179 & 3.97791e+00 & 7.94521e-01 & 6.49844e-02 & 2.97843e-01 & 1.84150e+00 & 2.53916e+00 & 0 \\ 
 66 & 114 & 180 & 3.55986e+00 & 5.58152e-01 & 8.95457e-02 & 3.76167e-01 & 1.91531e+00 & 2.62562e+00 & 0 \\ 
 66 & 115 & 181 & 3.79693e+00 & 7.48800e-01 & 1.66405e-01 & 3.23426e-01 & 2.11500e+00 & 2.84143e+00 & 0 \\ 
 66 & 116 & 182 & 3.20777e+00 & 5.25798e-01 & 2.09878e-01 & 3.92663e-01 & 2.13830e+00 & 2.89022e+00 & 0 \\ 
 66 & 117 & 183 & 3.50421e+00 & 6.53686e-01 & 1.30956e-01 & 3.42807e-01 & 2.75012e+00 & 3.57382e+00 & 0 \\ 
 66 & 118 & 184 & 3.12427e+00 & 5.07488e-01 & 2.35936e-01 & 4.06001e-01 & 2.54254e+00 & 3.31340e+00 & 0 \\ 
 66 & 119 & 185 & 2.84640e+00 & 5.75823e-01 & 4.77231e-01 & 3.36538e-01 & 2.55381e+00 & 3.33213e+00 & 0 \\ 
 66 & 120 & 186 & 2.78054e+00 & 4.97227e-01 & 3.33067e-01 & 3.70328e-01 & 2.57747e+00 & 3.38313e+00 & 0 \\ 
 66 & 121 & 187 & 2.84653e+00 & 6.13888e-01 & 4.61491e-01 & 3.36291e-01 & 2.76369e+00 & 3.57443e+00 & 0 \\ 
 66 & 122 & 188 & 2.08325e+00 & 4.22998e-01 & 6.50836e-01 & 4.67943e-01 & 2.63068e+00 & 3.44263e+00 & 0 \\ 
 66 & 123 & 189 & 2.66380e+00 & 5.98599e-01 & 5.75428e-01 & 3.67410e-01 & 2.70257e+00 & 3.52293e+00 & 0 \\ 
 66 & 124 & 190 & 2.64570e+00 & 6.24534e-01 & 4.17291e-01 & 3.86366e-01 & 2.78863e+00 & 3.60832e+00 & 0 \\ 
 66 & 125 & 191 & 2.57319e+00 & 7.18489e-01 & 5.48361e-01 & 3.42626e-01 & 3.07295e+00 & 3.93421e+00 & 0 \\ 
 66 & 126 & 192 & 1.53180e+00 & 4.99188e-01 & 7.54750e-01 & 4.63494e-01 & 3.08813e+00 & 3.93070e+00 & 0 \\ 
 66 & 127 & 193 & 2.80090e+00 & 3.89476e-01 & 1.01149e+00 & 7.00513e-01 & 3.49902e+00 & 4.40490e+00 & 0 \\ 
 66 & 128 & 194 & 2.49144e+00 & 6.49986e-01 & 1.39936e+00 & 7.42700e-01 & 3.16051e+00 & 4.00143e+00 & 0 \\ 
 66 & 129 & 195 & 2.95579e+00 & 6.44526e-01 & 1.98382e+00 & 8.38233e-01 & 3.27940e+00 & 4.15281e+00 & 0 \\ 
 66 & 130 & 196 & 1.87156e+00 & 3.29804e-01 & 2.54412e+00 & 7.31182e-01 & 3.22363e+00 & 4.08104e+00 & 0 \\ 
 66 & 131 & 197 & 1.98638e+00 & 3.33120e-01 & 2.59385e+00 & 7.02412e-01 & 3.58701e+00 & 4.49587e+00 & 0 \\ 
 66 & 132 & 198 & 1.88735e+00 & 2.79400e-01 & 2.67294e+00 & 6.62697e-01 & 3.41581e+00 & 4.30495e+00 & 0 \\ 
 66 & 133 & 199 & 1.94009e+00 & 2.95656e-01 & 2.59350e+00 & 6.36896e-01 & 3.83762e+00 & 4.76324e+00 & 0 \\ 
 66 & 134 & 200 & 2.00424e+00 & 2.40452e-01 & 2.54506e+00 & 6.13572e-01 & 3.75435e+00 & 4.68597e+00 & 0 \\ 
 66 & 135 & 201 & 2.27038e+00 & 3.05911e-01 & 2.67638e+00 & 6.34535e-01 & 3.92934e+00 & 4.87515e+00 & 0 \\ 
 66 & 136 & 202 & 2.04423e+00 & 2.42224e-01 & 2.37414e+00 & 5.80324e-01 & 3.99338e+00 & 4.92721e+00 & 0 \\ 
 66 & 137 & 203 & 2.19405e+00 & 2.81364e-01 & 2.43165e+00 & 6.01639e-01 & 4.28403e+00 & 5.26903e+00 & 0 \\ 
 66 & 138 & 204 & 2.19996e+00 & 2.57700e-01 & 2.27382e+00 & 5.74526e-01 & 4.26471e+00 & 5.22439e+00 & 0 \\ 
 66 & 139 & 205 & 2.42371e+00 & 3.13535e-01 & 2.59317e+00 & 6.18645e-01 & 4.35948e+00 & 5.31526e+00 & 0 \\ 
 66 & 140 & 206 & 2.17863e+00 & 2.51710e-01 & 2.48599e+00 & 5.87885e-01 & 4.47161e+00 & 5.45063e+00 & 0 \\ 
 66 & 141 & 207 & 2.25133e+00 & 2.64955e-01 & 2.83589e+00 & 6.17890e-01 & 4.53977e+00 & 5.55040e+00 & 0 \\ 
 66 & 142 & 208 & 2.23151e+00 & 2.53893e-01 & 2.72765e+00 & 6.09549e-01 & 4.55798e+00 & 5.57038e+00 & 0 \\ 
 66 & 143 & 209 & 2.14198e+00 & 2.44851e-01 & 3.05122e+00 & 6.29874e-01 & 4.72314e+00 & 5.71210e+00 & 0 \\ 
 66 & 144 & 210 & 2.21656e+00 & 2.64397e-01 & 2.93767e+00 & 6.35041e-01 & 4.77187e+00 & 5.80541e+00 & 0 \\ 
 66 & 145 & 211 & 2.09141e+00 & 2.43454e-01 & 3.50822e+00 & 6.64194e-01 & 4.83712e+00 & 5.87707e+00 & 0 \\ 
 66 & 146 & 212 & 2.14968e+00 & 2.65360e-01 & 3.33441e+00 & 6.62557e-01 & 4.85548e+00 & 5.86966e+00 & 0 \\ 
 66 & 147 & 213 & 2.09414e+00 & 2.55361e-01 & 3.87739e+00 & 6.91619e-01 & 4.98214e+00 & 6.00723e+00 & 0 \\ 
 66 & 148 & 214 & 1.94328e+00 & 2.25159e-01 & 3.89781e+00 & 6.75300e-01 & 5.03578e+00 & 6.09514e+00 & 0 \\ 
 66 & 149 & 215 & 1.90064e+00 & 2.33056e-01 & 4.44967e+00 & 7.06320e-01 & 5.20089e+00 & 6.23392e+00 & 0 \\ 
 66 & 150 & 216 & 1.80081e+00 & 2.25928e-01 & 4.58509e+00 & 7.01339e-01 & 5.27699e+00 & 6.35042e+00 & 0 \\ 
 66 & 151 & 217 & 1.84140e+00 & 2.19874e-01 & 5.32471e+00 & 7.36880e-01 & 5.34466e+00 & 6.42341e+00 & 0 \\ 
 66 & 152 & 218 & 1.73922e+00 & 2.16341e-01 & 5.33518e+00 & 7.24418e-01 & 5.48162e+00 & 6.55557e+00 & 0 \\ 
 66 & 153 & 219 & 1.76510e+00 & 2.16927e-01 & 6.05437e+00 & 7.61136e-01 & 5.66037e+00 & 6.78003e+00 & 0 \\ 
 66 & 154 & 220 & 1.72297e+00 & 2.09643e-01 & 6.34400e+00 & 7.50554e-01 & 5.67247e+00 & 6.76459e+00 & 0 \\ 
 66 & 155 & 221 & 1.69743e+00 & 2.29523e-01 & 7.15887e+00 & 7.84681e-01 & 5.83056e+00 & 6.93718e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Holmium (Ho)}} \\
\hline
 67 &  95 & 162 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.37260e-02 & 1.61927e-01 & 1 \\ 
 67 &  97 & 164 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.18940e-01 & 4.96433e-01 & 1 \\ 
 67 &  99 & 166 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.29360e-01 & 9.64380e-01 & 1 \\ 
 67 & 100 & 167 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.48388e-01 & 3.57202e-01 & 1 \\ 
 67 & 101 & 168 & 3.42421e+00 & 5.79189e-01 & 0.00000e+00 & 0.00000e+00 & 3.48026e-01 & 6.79562e-01 & 1 \\ 
 67 & 102 & 169 & 3.42786e+00 & 2.46712e-01 & 0.00000e+00 & 0.00000e+00 & 4.52912e-01 & 8.49249e-01 & 1 \\ 
 67 & 103 & 170 & 3.21968e+00 & 4.41180e-01 & 0.00000e+00 & 0.00000e+00 & 9.93674e-01 & 1.53860e+00 & 1 \\ 
 67 & 104 & 171 & 2.40874e+00 & 3.80705e-01 & 0.00000e+00 & 0.00000e+00 & 9.03091e-01 & 1.44270e+00 & 1 \\ 
 67 & 105 & 172 & 2.33559e+00 & 8.18086e-01 & 0.00000e+00 & 0.00000e+00 & 1.37524e+00 & 2.01254e+00 & 0 \\ 
 67 & 106 & 173 & 2.64314e+00 & 3.73700e-01 & 0.00000e+00 & 0.00000e+00 & 1.33713e+00 & 1.97726e+00 & 0 \\ 
 67 & 107 & 174 & 3.19137e+00 & 7.35100e-01 & 0.00000e+00 & 0.00000e+00 & 1.63131e+00 & 2.31884e+00 & 0 \\ 
 67 & 108 & 175 & 2.73896e+00 & 4.45852e-01 & 7.18148e-05 & 1.72534e-01 & 1.73060e+00 & 2.41801e+00 & 0 \\ 
 67 & 109 & 176 & 3.42403e+00 & 8.59490e-01 & 7.11539e-04 & 1.84783e-01 & 1.88620e+00 & 2.58659e+00 & 0 \\ 
 67 & 110 & 177 & 2.94811e+00 & 5.89523e-01 & 9.79320e-03 & 2.80688e-01 & 1.98795e+00 & 2.72727e+00 & 0 \\ 
 67 & 111 & 178 & 3.51035e+00 & 9.32043e-01 & 2.66918e-02 & 2.96617e-01 & 2.07928e+00 & 2.81971e+00 & 0 \\ 
 67 & 112 & 179 & 2.91494e+00 & 6.39047e-01 & 1.15884e-01 & 3.77965e-01 & 2.15681e+00 & 2.89430e+00 & 0 \\ 
 67 & 113 & 180 & 3.19390e+00 & 9.16525e-01 & 1.65897e-01 & 3.76076e-01 & 2.24230e+00 & 3.01481e+00 & 0 \\ 
 67 & 114 & 181 & 2.62128e+00 & 6.35330e-01 & 2.84142e-01 & 5.24347e-01 & 2.25138e+00 & 3.02573e+00 & 0 \\ 
 67 & 115 & 182 & 3.05788e+00 & 8.56223e-01 & 2.61074e-01 & 4.51780e-01 & 2.51010e+00 & 3.29006e+00 & 0 \\ 
 67 & 116 & 183 & 2.48329e+00 & 6.21440e-01 & 4.20876e-01 & 6.06731e-01 & 2.41857e+00 & 3.21347e+00 & 0 \\ 
 67 & 117 & 184 & 3.11590e+00 & 8.87804e-01 & 2.89844e-01 & 4.76521e-01 & 2.74393e+00 & 3.55306e+00 & 0 \\ 
 67 & 118 & 185 & 2.20510e+00 & 5.93796e-01 & 5.81237e-01 & 6.18362e-01 & 2.72476e+00 & 3.55673e+00 & 0 \\ 
 67 & 119 & 186 & 2.62427e+00 & 6.20602e-01 & 7.86068e-01 & 6.20955e-01 & 2.38252e+00 & 3.16790e+00 & 0 \\ 
 67 & 120 & 187 & 2.28628e+00 & 6.06924e-01 & 7.96795e-01 & 6.84321e-01 & 2.38945e+00 & 3.15444e+00 & 0 \\ 
 67 & 121 & 188 & 2.63423e+00 & 6.22420e-01 & 7.82281e-01 & 6.57892e-01 & 2.57214e+00 & 3.38518e+00 & 0 \\ 
 67 & 122 & 189 & 2.51804e+00 & 6.77863e-01 & 8.97081e-01 & 7.40785e-01 & 2.45272e+00 & 3.22441e+00 & 0 \\ 
 67 & 123 & 190 & 2.46293e+00 & 5.65676e-01 & 9.32498e-01 & 7.20341e-01 & 2.44637e+00 & 3.21701e+00 & 0 \\ 
 67 & 124 & 191 & 2.10379e+00 & 6.95279e-01 & 7.32018e-01 & 7.02973e-01 & 2.94100e+00 & 3.79786e+00 & 0 \\ 
 67 & 125 & 192 & 2.77292e+00 & 8.13074e-01 & 6.10298e-01 & 7.45794e-01 & 3.30603e+00 & 4.17991e+00 & 0 \\ 
 67 & 126 & 193 & 2.11850e+00 & 7.60281e-01 & 7.68797e-01 & 7.24366e-01 & 3.34057e+00 & 4.24118e+00 & 0 \\ 
 67 & 127 & 194 & 1.54148e+00 & 5.35237e-01 & 1.33145e+00 & 7.29534e-01 & 3.67310e+00 & 4.58361e+00 & 0 \\ 
 67 & 128 & 195 & 2.41874e+00 & 7.53228e-01 & 1.55342e+00 & 8.46787e-01 & 3.38197e+00 & 4.28599e+00 & 0 \\ 
 67 & 129 & 196 & 2.30209e+00 & 7.13252e-01 & 2.21430e+00 & 8.49445e-01 & 3.48102e+00 & 4.37258e+00 & 0 \\ 
 67 & 130 & 197 & 2.18836e+00 & 6.08348e-01 & 2.73451e+00 & 8.45996e-01 & 3.17405e+00 & 4.04907e+00 & 0 \\ 
 67 & 131 & 198 & 1.63891e+00 & 4.28955e-01 & 3.05826e+00 & 7.61891e-01 & 3.47417e+00 & 4.38888e+00 & 0 \\ 
 67 & 132 & 199 & 1.74265e+00 & 4.42721e-01 & 2.88342e+00 & 7.30099e-01 & 3.55526e+00 & 4.45375e+00 & 0 \\ 
 67 & 133 & 200 & 1.62526e+00 & 4.07979e-01 & 3.01757e+00 & 6.89093e-01 & 3.75538e+00 & 4.70108e+00 & 0 \\ 
 67 & 134 & 201 & 1.74621e+00 & 3.91699e-01 & 2.84834e+00 & 6.81045e-01 & 3.77698e+00 & 4.72504e+00 & 0 \\ 
 67 & 135 & 202 & 1.76421e+00 & 3.63779e-01 & 3.03085e+00 & 6.63191e-01 & 3.86604e+00 & 4.82339e+00 & 0 \\ 
 67 & 136 & 203 & 1.88680e+00 & 3.93761e-01 & 2.87117e+00 & 6.61593e-01 & 3.80395e+00 & 4.75033e+00 & 0 \\ 
 67 & 137 & 204 & 1.77262e+00 & 3.58747e-01 & 2.91661e+00 & 6.37765e-01 & 4.07480e+00 & 5.02906e+00 & 0 \\ 
 67 & 138 & 205 & 1.87167e+00 & 3.67082e-01 & 2.83130e+00 & 6.42172e-01 & 4.05111e+00 & 5.02399e+00 & 0 \\ 
 67 & 139 & 206 & 1.88033e+00 & 3.85677e-01 & 2.99618e+00 & 6.36465e-01 & 4.17878e+00 & 5.12826e+00 & 0 \\ 
 67 & 140 & 207 & 2.13954e+00 & 4.14303e-01 & 2.94799e+00 & 6.54612e-01 & 4.22669e+00 & 5.18484e+00 & 0 \\ 
 67 & 141 & 208 & 1.86125e+00 & 3.29293e-01 & 3.34605e+00 & 6.46499e-01 & 4.27977e+00 & 5.28029e+00 & 0 \\ 
 67 & 142 & 209 & 2.01743e+00 & 3.92536e-01 & 3.11831e+00 & 6.55662e-01 & 4.38448e+00 & 5.39580e+00 & 0 \\ 
 67 & 143 & 210 & 1.86456e+00 & 3.22261e-01 & 3.47954e+00 & 6.60961e-01 & 4.51739e+00 & 5.54222e+00 & 0 \\ 
 67 & 144 & 211 & 1.97335e+00 & 3.80916e-01 & 3.28650e+00 & 6.69642e-01 & 4.63076e+00 & 5.62723e+00 & 0 \\ 
 67 & 145 & 212 & 1.92156e+00 & 3.45609e-01 & 3.72470e+00 & 6.88771e-01 & 4.73962e+00 & 5.77691e+00 & 0 \\ 
 67 & 146 & 213 & 1.85797e+00 & 3.53628e-01 & 3.65839e+00 & 6.87735e-01 & 4.82338e+00 & 5.87956e+00 & 0 \\ 
 67 & 147 & 214 & 1.89962e+00 & 3.63031e-01 & 4.07814e+00 & 7.16437e-01 & 4.90223e+00 & 5.95554e+00 & 0 \\ 
 67 & 148 & 215 & 1.69443e+00 & 3.18234e-01 & 4.19018e+00 & 7.09419e-01 & 4.94776e+00 & 6.01655e+00 & 0 \\ 
 67 & 149 & 216 & 1.75572e+00 & 3.29653e-01 & 4.57645e+00 & 7.33199e-01 & 5.12324e+00 & 6.17831e+00 & 0 \\ 
 67 & 150 & 217 & 1.70731e+00 & 3.22804e-01 & 4.71281e+00 & 7.38875e-01 & 5.13263e+00 & 6.22012e+00 & 0 \\ 
 67 & 151 & 218 & 1.67543e+00 & 3.03737e-01 & 5.29005e+00 & 7.60867e-01 & 5.20184e+00 & 6.29633e+00 & 0 \\ 
 67 & 152 & 219 & 1.58475e+00 & 3.05184e-01 & 5.34628e+00 & 7.57846e-01 & 5.34042e+00 & 6.44879e+00 & 0 \\ 
 67 & 153 & 220 & 1.59482e+00 & 3.02470e-01 & 5.94128e+00 & 7.84637e-01 & 5.47061e+00 & 6.59167e+00 & 0 \\ 
 67 & 154 & 221 & 1.55412e+00 & 2.96137e-01 & 6.25460e+00 & 7.85234e-01 & 5.49522e+00 & 6.60775e+00 & 0 \\ 
 67 & 155 & 222 & 1.56524e+00 & 2.97516e-01 & 6.96617e+00 & 8.12514e-01 & 5.67549e+00 & 6.81714e+00 & 0 \\ 
 67 & 156 & 223 & 1.54804e+00 & 3.04859e-01 & 7.35513e+00 & 8.12347e-01 & 5.67348e+00 & 6.81500e+00 & 0 \\ 
 67 & 157 & 224 & 1.62110e+00 & 3.41271e-01 & 8.07561e+00 & 8.33767e-01 & 5.77304e+00 & 6.92406e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Erbium (Er)}} \\
\hline
 68 & 101 & 169 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.24956e-02 & 2.34589e-01 & 1 \\ 
 68 & 103 & 171 & 2.13451e+00 & 1.46458e-01 & 0.00000e+00 & 0.00000e+00 & 4.06030e-01 & 7.95795e-01 & 1 \\ 
 68 & 104 & 172 & 2.25571e+00 & 1.39119e-01 & 0.00000e+00 & 0.00000e+00 & 1.88306e-01 & 4.42497e-01 & 1 \\ 
 68 & 105 & 173 & 2.66560e+00 & 2.31595e-01 & 0.00000e+00 & 0.00000e+00 & 6.96026e-01 & 1.19472e+00 & 0 \\ 
 68 & 106 & 174 & 2.40719e+00 & 2.37439e-01 & 0.00000e+00 & 0.00000e+00 & 2.93581e-01 & 6.20287e-01 & 0 \\ 
 68 & 107 & 175 & 3.61728e+00 & 5.00416e-01 & 0.00000e+00 & 0.00000e+00 & 6.10909e-01 & 1.05038e+00 & 0 \\ 
 68 & 108 & 176 & 2.79904e+00 & 2.97180e-01 & 0.00000e+00 & 0.00000e+00 & 6.11954e-01 & 1.09067e+00 & 0 \\ 
 68 & 109 & 177 & 3.76304e+00 & 6.14168e-01 & 0.00000e+00 & 0.00000e+00 & 8.68937e-01 & 1.42574e+00 & 0 \\ 
 68 & 110 & 178 & 3.37611e+00 & 4.19672e-01 & 0.00000e+00 & 0.00000e+00 & 8.65124e-01 & 1.40282e+00 & 0 \\ 
 68 & 111 & 179 & 3.62038e+00 & 7.18623e-01 & 0.00000e+00 & 0.00000e+00 & 1.14296e+00 & 1.75863e+00 & 0 \\ 
 68 & 112 & 180 & 3.54882e+00 & 4.91552e-01 & 1.31394e-05 & 4.99160e-02 & 1.07797e+00 & 1.64518e+00 & 0 \\ 
 68 & 113 & 181 & 3.96327e+00 & 7.73658e-01 & 9.10407e-04 & 1.59779e-01 & 1.31640e+00 & 1.96261e+00 & 0 \\ 
 68 & 114 & 182 & 3.66489e+00 & 5.36136e-01 & 3.34394e-03 & 2.05805e-01 & 1.38290e+00 & 2.02863e+00 & 0 \\ 
 68 & 115 & 183 & 3.51080e+00 & 7.11328e-01 & 1.70167e-02 & 2.23292e-01 & 1.88855e+00 & 2.61304e+00 & 0 \\ 
 68 & 116 & 184 & 3.51897e+00 & 5.41695e-01 & 2.87744e-02 & 3.28929e-01 & 1.64106e+00 & 2.33855e+00 & 0 \\ 
 68 & 117 & 185 & 3.61460e+00 & 6.47829e-01 & 1.70630e-02 & 2.88115e-01 & 2.31047e+00 & 3.09411e+00 & 0 \\ 
 68 & 118 & 186 & 3.46560e+00 & 5.09421e-01 & 5.00649e-02 & 3.79887e-01 & 2.04121e+00 & 2.79434e+00 & 0 \\ 
 68 & 119 & 187 & 3.59770e+00 & 7.34220e-01 & 1.47020e-01 & 2.69277e-01 & 2.06976e+00 & 2.83046e+00 & 0 \\ 
 68 & 120 & 188 & 3.42061e+00 & 5.19849e-01 & 6.72099e-02 & 2.96888e-01 & 2.09242e+00 & 2.85605e+00 & 0 \\ 
 68 & 121 & 189 & 3.61124e+00 & 7.86307e-01 & 1.30738e-01 & 2.66672e-01 & 2.32380e+00 & 3.11631e+00 & 0 \\ 
 68 & 122 & 190 & 2.71368e+00 & 5.38069e-01 & 3.35151e-01 & 3.90416e-01 & 2.14962e+00 & 2.92106e+00 & 0 \\ 
 68 & 123 & 191 & 3.43792e+00 & 8.35691e-01 & 1.82333e-01 & 2.87707e-01 & 2.20543e+00 & 2.98518e+00 & 0 \\ 
 68 & 124 & 192 & 3.46592e+00 & 6.69132e-01 & 1.36888e-01 & 3.60800e-01 & 2.24849e+00 & 3.03467e+00 & 0 \\ 
 68 & 125 & 193 & 3.24892e+00 & 9.11487e-01 & 2.45443e-01 & 2.92958e-01 & 2.45298e+00 & 3.23910e+00 & 0 \\ 
 68 & 126 & 194 & 2.41058e+00 & 6.49924e-01 & 4.33545e-01 & 3.83887e-01 & 2.51591e+00 & 3.31532e+00 & 0 \\ 
 68 & 127 & 195 & 2.33988e+00 & 3.32144e-01 & 9.59860e-01 & 6.05677e-01 & 2.97705e+00 & 3.85064e+00 & 0 \\ 
 68 & 128 & 196 & 3.01616e+00 & 7.76734e-01 & 1.04318e+00 & 8.67922e-01 & 2.66335e+00 & 3.48000e+00 & 0 \\ 
 68 & 129 & 197 & 2.68407e+00 & 5.45685e-01 & 1.79593e+00 & 8.50840e-01 & 2.85616e+00 & 3.71305e+00 & 0 \\ 
 68 & 130 & 198 & 1.92665e+00 & 3.09791e-01 & 1.92388e+00 & 7.02287e-01 & 2.89276e+00 & 3.75483e+00 & 0 \\ 
 68 & 131 & 199 & 2.01154e+00 & 3.55268e-01 & 2.02913e+00 & 7.00351e-01 & 3.26544e+00 & 4.17076e+00 & 0 \\ 
 68 & 132 & 200 & 2.00933e+00 & 3.05399e-01 & 1.82184e+00 & 6.23226e-01 & 3.14587e+00 & 4.03060e+00 & 0 \\ 
 68 & 133 & 201 & 2.29740e+00 & 3.29444e-01 & 1.87878e+00 & 6.55075e-01 & 3.45586e+00 & 4.38300e+00 & 0 \\ 
 68 & 134 & 202 & 2.37590e+00 & 3.15926e-01 & 1.80286e+00 & 6.08227e-01 & 3.30911e+00 & 4.21262e+00 & 0 \\ 
 68 & 135 & 203 & 2.48464e+00 & 3.66425e-01 & 2.01761e+00 & 6.57056e-01 & 3.50826e+00 & 4.44124e+00 & 0 \\ 
 68 & 136 & 204 & 2.47526e+00 & 3.27596e-01 & 1.67818e+00 & 5.84964e-01 & 3.50780e+00 & 4.44099e+00 & 0 \\ 
 68 & 137 & 205 & 2.40913e+00 & 3.31411e-01 & 1.84606e+00 & 6.08903e-01 & 3.76294e+00 & 4.72381e+00 & 0 \\ 
 68 & 138 & 206 & 2.59240e+00 & 3.46329e-01 & 1.58956e+00 & 5.77096e-01 & 3.79507e+00 & 4.75640e+00 & 0 \\ 
 68 & 139 & 207 & 2.54478e+00 & 3.40699e-01 & 1.94431e+00 & 6.19516e-01 & 3.93423e+00 & 4.90975e+00 & 0 \\ 
 68 & 140 & 208 & 2.56928e+00 & 3.11790e-01 & 1.80105e+00 & 5.86358e-01 & 3.95932e+00 & 4.93960e+00 & 0 \\ 
 68 & 141 & 209 & 2.62651e+00 & 3.47924e-01 & 2.17603e+00 & 6.33883e-01 & 4.01090e+00 & 4.99886e+00 & 0 \\ 
 68 & 142 & 210 & 2.44770e+00 & 2.87269e-01 & 1.98502e+00 & 5.90514e-01 & 4.11040e+00 & 5.10903e+00 & 0 \\ 
 68 & 143 & 211 & 2.55835e+00 & 3.47978e-01 & 2.27004e+00 & 6.40589e-01 & 4.27012e+00 & 5.28572e+00 & 0 \\ 
 68 & 144 & 212 & 2.24670e+00 & 2.57347e-01 & 2.26238e+00 & 6.05619e-01 & 4.27168e+00 & 5.28762e+00 & 0 \\ 
 68 & 145 & 213 & 2.39958e+00 & 3.13599e-01 & 2.57117e+00 & 6.57385e-01 & 4.38166e+00 & 5.37167e+00 & 0 \\ 
 68 & 146 & 214 & 2.23409e+00 & 2.59323e-01 & 2.53939e+00 & 6.43960e-01 & 4.47290e+00 & 5.48505e+00 & 0 \\ 
 68 & 147 & 215 & 2.23824e+00 & 2.66309e-01 & 2.90451e+00 & 6.76790e-01 & 4.62127e+00 & 5.64712e+00 & 0 \\ 
 68 & 148 & 216 & 2.25425e+00 & 2.82340e-01 & 2.84330e+00 & 6.80892e-01 & 4.62797e+00 & 5.65526e+00 & 0 \\ 
 68 & 149 & 217 & 2.10359e+00 & 2.45776e-01 & 3.29004e+00 & 6.99624e-01 & 4.79841e+00 & 5.86099e+00 & 0 \\ 
 68 & 150 & 218 & 2.09732e+00 & 2.68272e-01 & 3.19161e+00 & 7.02305e-01 & 4.79635e+00 & 5.86784e+00 & 0 \\ 
 68 & 151 & 219 & 2.01909e+00 & 2.50436e-01 & 3.78400e+00 & 7.34370e-01 & 4.87735e+00 & 5.91584e+00 & 0 \\ 
 68 & 152 & 220 & 1.93104e+00 & 2.34776e-01 & 3.71486e+00 & 7.21749e-01 & 4.99866e+00 & 6.05104e+00 & 0 \\ 
 68 & 153 & 221 & 1.93322e+00 & 2.41500e-01 & 4.26686e+00 & 7.61947e-01 & 5.15551e+00 & 6.23502e+00 & 0 \\ 
 68 & 154 & 222 & 1.80997e+00 & 2.26304e-01 & 4.43510e+00 & 7.51781e-01 & 5.19355e+00 & 6.26609e+00 & 0 \\ 
 68 & 155 & 223 & 1.81293e+00 & 2.23964e-01 & 5.14935e+00 & 7.90433e-01 & 5.33929e+00 & 6.46728e+00 & 0 \\ 
 68 & 156 & 224 & 1.79577e+00 & 2.21053e-01 & 5.31732e+00 & 7.76554e-01 & 5.35427e+00 & 6.45529e+00 & 0 \\ 
 68 & 157 & 225 & 1.78162e+00 & 2.20625e-01 & 6.13052e+00 & 8.12059e-01 & 5.47517e+00 & 6.61725e+00 & 0 \\ 
 68 & 158 & 226 & 1.67270e+00 & 2.11732e-01 & 6.32689e+00 & 7.87751e-01 & 5.50846e+00 & 6.64406e+00 & 0 \\ 
 68 & 159 & 227 & 1.68489e+00 & 2.18671e-01 & 7.20090e+00 & 8.16817e-01 & 5.58884e+00 & 6.73151e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Thulium (Tm)}} \\
\hline
 69 &  99 & 168 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.03200e-02 & 1.65298e-01 & 1 \\ 
 69 & 101 & 170 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.32636e-01 & 5.14328e-01 & 1 \\ 
 69 & 102 & 171 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 69 & 103 & 172 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.65611e-01 & 1.02625e+00 & 1 \\ 
 69 & 104 & 173 & 2.13949e+00 & 1.98810e-01 & 0.00000e+00 & 0.00000e+00 & 2.94073e-01 & 6.25004e-01 & 1 \\ 
 69 & 105 & 174 & 3.28029e+00 & 6.50282e-01 & 0.00000e+00 & 0.00000e+00 & 3.41553e-01 & 6.90307e-01 & 1 \\ 
 69 & 106 & 175 & 2.15453e+00 & 2.66967e-01 & 0.00000e+00 & 0.00000e+00 & 6.79151e-01 & 1.16877e+00 & 1 \\ 
 69 & 107 & 176 & 2.84227e+00 & 5.37153e-01 & 0.00000e+00 & 0.00000e+00 & 1.05682e+00 & 1.61098e+00 & 1 \\ 
 69 & 108 & 177 & 2.96150e+00 & 5.40661e-01 & 0.00000e+00 & 0.00000e+00 & 7.00164e-01 & 1.15240e+00 & 0 \\ 
 69 & 109 & 178 & 2.75450e+00 & 1.12134e+00 & 0.00000e+00 & 0.00000e+00 & 9.60171e-01 & 1.51131e+00 & 0 \\ 
 69 & 110 & 179 & 3.20164e+00 & 7.18960e-01 & 0.00000e+00 & 0.00000e+00 & 9.03472e-01 & 1.44465e+00 & 0 \\ 
 69 & 111 & 180 & 3.61520e+00 & 1.03294e+00 & 1.79687e-04 & 8.64806e-02 & 1.10946e+00 & 1.70350e+00 & 0 \\ 
 69 & 112 & 181 & 3.49791e+00 & 7.83590e-01 & 1.06621e-02 & 1.95141e-01 & 1.12717e+00 & 1.71748e+00 & 0 \\ 
 69 & 113 & 182 & 3.64143e+00 & 1.04498e+00 & 3.18311e-02 & 2.41331e-01 & 1.35210e+00 & 1.98265e+00 & 0 \\ 
 69 & 114 & 183 & 2.86503e+00 & 7.61393e-01 & 1.85866e-01 & 3.51719e-01 & 1.39107e+00 & 2.04485e+00 & 0 \\ 
 69 & 115 & 184 & 3.01897e+00 & 8.92024e-01 & 1.67464e-01 & 3.37225e-01 & 1.93538e+00 & 2.66162e+00 & 0 \\ 
 69 & 116 & 185 & 2.06364e+00 & 6.50668e-01 & 4.48981e-01 & 5.15353e-01 & 1.63063e+00 & 2.32675e+00 & 0 \\ 
 69 & 117 & 186 & 3.34340e+00 & 9.71667e-01 & 1.19073e-01 & 4.18838e-01 & 2.18080e+00 & 2.95335e+00 & 0 \\ 
 69 & 118 & 187 & 2.01391e+00 & 7.19622e-01 & 5.10142e-01 & 5.02758e-01 & 1.93783e+00 & 2.66632e+00 & 0 \\ 
 69 & 119 & 188 & 3.01107e+00 & 9.10691e-01 & 2.49128e-01 & 5.23761e-01 & 2.39376e+00 & 3.20156e+00 & 0 \\ 
 69 & 120 & 189 & 2.55587e+00 & 6.68504e-01 & 2.52705e-01 & 6.41216e-01 & 2.37370e+00 & 3.14824e+00 & 0 \\ 
 69 & 121 & 190 & 3.21491e+00 & 9.34081e-01 & 2.55056e-01 & 5.89774e-01 & 2.54047e+00 & 3.34287e+00 & 0 \\ 
 69 & 122 & 191 & 2.25171e+00 & 7.17411e-01 & 4.68424e-01 & 6.11904e-01 & 2.44415e+00 & 3.23849e+00 & 0 \\ 
 69 & 123 & 192 & 2.99534e+00 & 9.41018e-01 & 3.23518e-01 & 6.44758e-01 & 2.55036e+00 & 3.36611e+00 & 0 \\ 
 69 & 124 & 193 & 2.57947e+00 & 7.91017e-01 & 3.72434e-01 & 7.63012e-01 & 2.60864e+00 & 3.44760e+00 & 0 \\ 
 69 & 125 & 194 & 2.98134e+00 & 9.59131e-01 & 3.54081e-01 & 7.81205e-01 & 2.91485e+00 & 3.77594e+00 & 0 \\ 
 69 & 126 & 195 & 2.17274e+00 & 8.19751e-01 & 4.95519e-01 & 7.12747e-01 & 2.93086e+00 & 3.80729e+00 & 0 \\ 
 69 & 127 & 196 & 1.65817e+00 & 7.36166e-01 & 9.65019e-01 & 6.87143e-01 & 3.31981e+00 & 4.24374e+00 & 0 \\ 
 69 & 128 & 197 & 2.45713e+00 & 8.46510e-01 & 1.23764e+00 & 9.01531e-01 & 3.05999e+00 & 3.94495e+00 & 0 \\ 
 69 & 129 & 198 & 2.16445e+00 & 7.02203e-01 & 1.88866e+00 & 8.99166e-01 & 3.12119e+00 & 4.02007e+00 & 0 \\ 
 69 & 130 & 199 & 1.53262e+00 & 4.40707e-01 & 2.17697e+00 & 7.99047e-01 & 3.11853e+00 & 3.99163e+00 & 0 \\ 
 69 & 131 & 200 & 1.85263e+00 & 5.37204e-01 & 2.41477e+00 & 7.90147e-01 & 2.99334e+00 & 3.87911e+00 & 0 \\ 
 69 & 132 & 201 & 1.52577e+00 & 3.58691e-01 & 2.47199e+00 & 7.35565e-01 & 3.00204e+00 & 3.88912e+00 & 0 \\ 
 69 & 133 & 202 & 1.81863e+00 & 4.53374e-01 & 2.32447e+00 & 7.23334e-01 & 3.31817e+00 & 4.23864e+00 & 0 \\ 
 69 & 134 & 203 & 1.64369e+00 & 3.49195e-01 & 2.31654e+00 & 6.76691e-01 & 3.25443e+00 & 4.17180e+00 & 0 \\ 
 69 & 135 & 204 & 2.13629e+00 & 5.16079e-01 & 2.34392e+00 & 7.00508e-01 & 3.33118e+00 & 4.24293e+00 & 0 \\ 
 69 & 136 & 205 & 1.78365e+00 & 3.75069e-01 & 2.21029e+00 & 6.41761e-01 & 3.53116e+00 & 4.48063e+00 & 0 \\ 
 69 & 137 & 206 & 2.12471e+00 & 4.62246e-01 & 2.19560e+00 & 6.59985e-01 & 3.67911e+00 & 4.64512e+00 & 0 \\ 
 69 & 138 & 207 & 1.89218e+00 & 3.92403e-01 & 2.08483e+00 & 6.14178e-01 & 3.74116e+00 & 4.69994e+00 & 0 \\ 
 69 & 139 & 208 & 2.32381e+00 & 4.85027e-01 & 2.22853e+00 & 6.61598e-01 & 3.81084e+00 & 4.79205e+00 & 0 \\ 
 69 & 140 & 209 & 2.02188e+00 & 3.53994e-01 & 2.27755e+00 & 6.29731e-01 & 3.81568e+00 & 4.79734e+00 & 0 \\ 
 69 & 141 & 210 & 2.25846e+00 & 4.35437e-01 & 2.48281e+00 & 6.57578e-01 & 3.90892e+00 & 4.90112e+00 & 0 \\ 
 69 & 142 & 211 & 1.92293e+00 & 3.48735e-01 & 2.44318e+00 & 6.35149e-01 & 4.03484e+00 & 5.04103e+00 & 0 \\ 
 69 & 143 & 212 & 2.05270e+00 & 4.03708e-01 & 2.59657e+00 & 6.55409e-01 & 4.14008e+00 & 5.13312e+00 & 0 \\ 
 69 & 144 & 213 & 1.93905e+00 & 3.59996e-01 & 2.64876e+00 & 6.58289e-01 & 4.13643e+00 & 5.13003e+00 & 0 \\ 
 69 & 145 & 214 & 1.97368e+00 & 3.56118e-01 & 3.01368e+00 & 6.75874e-01 & 4.12626e+00 & 5.11741e+00 & 0 \\ 
 69 & 146 & 215 & 2.03132e+00 & 3.94064e-01 & 2.87884e+00 & 6.91563e-01 & 4.30608e+00 & 5.34228e+00 & 0 \\ 
 69 & 147 & 216 & 1.85793e+00 & 3.31710e-01 & 3.26185e+00 & 6.99211e-01 & 4.40986e+00 & 5.45738e+00 & 0 \\ 
 69 & 148 & 217 & 2.01327e+00 & 3.97285e-01 & 3.16728e+00 & 7.18033e-01 & 4.44384e+00 & 5.45625e+00 & 0 \\ 
 69 & 149 & 218 & 1.87822e+00 & 3.36026e-01 & 3.55094e+00 & 7.28490e-01 & 4.61094e+00 & 5.63673e+00 & 0 \\ 
 69 & 150 & 219 & 1.86795e+00 & 3.54186e-01 & 3.52014e+00 & 7.33720e-01 & 4.62935e+00 & 5.67289e+00 & 0 \\ 
 69 & 151 & 220 & 1.84348e+00 & 3.53218e-01 & 3.94902e+00 & 7.61141e-01 & 4.70384e+00 & 5.77329e+00 & 0 \\ 
 69 & 152 & 221 & 1.66385e+00 & 3.15093e-01 & 4.00735e+00 & 7.52772e-01 & 4.78462e+00 & 5.86265e+00 & 0 \\ 
 69 & 153 & 222 & 1.71465e+00 & 3.31676e-01 & 4.40877e+00 & 7.84918e-01 & 4.95779e+00 & 6.06488e+00 & 0 \\ 
 69 & 154 & 223 & 1.70915e+00 & 3.21818e-01 & 4.62930e+00 & 7.87132e-01 & 5.04066e+00 & 6.11244e+00 & 0 \\ 
 69 & 155 & 224 & 1.61094e+00 & 3.09767e-01 & 5.13725e+00 & 8.05346e-01 & 5.17788e+00 & 6.30845e+00 & 0 \\ 
 69 & 156 & 225 & 1.60195e+00 & 3.16667e-01 & 5.38535e+00 & 8.06454e-01 & 5.23361e+00 & 6.35958e+00 & 0 \\ 
 69 & 157 & 226 & 1.57219e+00 & 3.11021e-01 & 5.94761e+00 & 8.24653e-01 & 5.33446e+00 & 6.48162e+00 & 0 \\ 
 69 & 158 & 227 & 1.52374e+00 & 2.96314e-01 & 6.19701e+00 & 8.11050e-01 & 5.38873e+00 & 6.53099e+00 & 0 \\ 
 69 & 159 & 228 & 1.51532e+00 & 2.95841e-01 & 6.82977e+00 & 8.30494e-01 & 5.44186e+00 & 6.60035e+00 & 0 \\ 
 69 & 160 & 229 & 1.46949e+00 & 2.85891e-01 & 6.91335e+00 & 8.13022e-01 & 5.58246e+00 & 6.75623e+00 & 0 \\ 
 69 & 161 & 230 & 1.49775e+00 & 3.02975e-01 & 7.45610e+00 & 8.21416e-01 & 5.72148e+00 & 6.89469e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Ytterbium (Yb)}} \\
\hline
 70 & 105 & 175 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.70276e-02 & 2.05876e-01 & 1 \\ 
 70 & 107 & 177 & 1.98851e+00 & 2.21757e-01 & 0.00000e+00 & 0.00000e+00 & 3.18548e-01 & 6.60763e-01 & 1 \\ 
 70 & 108 & 178 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.15495e-01 & 3.05519e-01 & 1 \\ 
 70 & 109 & 179 & 2.67295e+00 & 4.43930e-01 & 0.00000e+00 & 0.00000e+00 & 5.56068e-01 & 9.61752e-01 & 0 \\ 
 70 & 110 & 180 & 2.40259e+00 & 3.60802e-01 & 0.00000e+00 & 0.00000e+00 & 2.90873e-01 & 6.18344e-01 & 0 \\ 
 70 & 111 & 181 & 3.46044e+00 & 5.37063e-01 & 0.00000e+00 & 0.00000e+00 & 6.81186e-01 & 1.14687e+00 & 0 \\ 
 70 & 112 & 182 & 3.08357e+00 & 3.84750e-01 & 0.00000e+00 & 0.00000e+00 & 5.14044e-01 & 9.55321e-01 & 0 \\ 
 70 & 113 & 183 & 3.59211e+00 & 6.08055e-01 & 0.00000e+00 & 0.00000e+00 & 8.87445e-01 & 1.39525e+00 & 0 \\ 
 70 & 114 & 184 & 3.27189e+00 & 4.39746e-01 & 0.00000e+00 & 0.00000e+00 & 8.61398e-01 & 1.38889e+00 & 0 \\ 
 70 & 115 & 185 & 3.02099e+00 & 5.56989e-01 & 0.00000e+00 & 0.00000e+00 & 1.56851e+00 & 2.25518e+00 & 0 \\ 
 70 & 116 & 186 & 3.34046e+00 & 4.84673e-01 & 1.91092e-05 & 4.99084e-02 & 1.15849e+00 & 1.78070e+00 & 0 \\ 
 70 & 117 & 187 & 3.27894e+00 & 5.70698e-01 & 3.11039e-04 & 1.78354e-01 & 1.86414e+00 & 2.61155e+00 & 0 \\ 
 70 & 118 & 188 & 3.37003e+00 & 4.56763e-01 & 1.82282e-03 & 2.26811e-01 & 1.57527e+00 & 2.27004e+00 & 0 \\ 
 70 & 119 & 189 & 3.73092e+00 & 7.64640e-01 & 1.11002e-02 & 2.26897e-01 & 1.68451e+00 & 2.40442e+00 & 0 \\ 
 70 & 120 & 190 & 3.23095e+00 & 4.48700e-01 & 6.60709e-03 & 2.33983e-01 & 1.61009e+00 & 2.30314e+00 & 0 \\ 
 70 & 121 & 191 & 3.61132e+00 & 7.97638e-01 & 1.27903e-02 & 2.35607e-01 & 1.87621e+00 & 2.59423e+00 & 0 \\ 
 70 & 122 & 192 & 3.52711e+00 & 5.95628e-01 & 4.12906e-02 & 2.99751e-01 & 1.63621e+00 & 2.34815e+00 & 0 \\ 
 70 & 123 & 193 & 3.71556e+00 & 8.81424e-01 & 3.44492e-02 & 2.45945e-01 & 1.68029e+00 & 2.39681e+00 & 0 \\ 
 70 & 124 & 194 & 3.77993e+00 & 6.87755e-01 & 3.12944e-02 & 3.42166e-01 & 1.66727e+00 & 2.38470e+00 & 0 \\ 
 70 & 125 & 195 & 3.72086e+00 & 9.83781e-01 & 7.17598e-02 & 3.55765e-01 & 1.88818e+00 & 2.63392e+00 & 0 \\ 
 70 & 126 & 196 & 3.23868e+00 & 7.10325e-01 & 1.59683e-01 & 2.98641e-01 & 1.89297e+00 & 2.64809e+00 & 0 \\ 
 70 & 127 & 197 & 1.98179e+00 & 3.96331e-01 & 8.55720e-01 & 5.23675e-01 & 2.37097e+00 & 3.19087e+00 & 0 \\ 
 70 & 128 & 198 & 2.86151e+00 & 6.91375e-01 & 8.55226e-01 & 9.29774e-01 & 2.28886e+00 & 3.09199e+00 & 0 \\ 
 70 & 129 & 199 & 2.14944e+00 & 4.53029e-01 & 1.46452e+00 & 8.26552e-01 & 2.50250e+00 & 3.30523e+00 & 0 \\ 
 70 & 130 & 200 & 2.24547e+00 & 4.69355e-01 & 1.39429e+00 & 7.33851e-01 & 2.49749e+00 & 3.32605e+00 & 0 \\ 
 70 & 131 & 201 & 2.04393e+00 & 3.21667e-01 & 1.50267e+00 & 6.83650e-01 & 2.98150e+00 & 3.87850e+00 & 0 \\ 
 70 & 132 & 202 & 2.43266e+00 & 4.54290e-01 & 1.27519e+00 & 6.83314e-01 & 2.69493e+00 & 3.55683e+00 & 0 \\ 
 70 & 133 & 203 & 2.24127e+00 & 3.02091e-01 & 1.45256e+00 & 6.30332e-01 & 3.09230e+00 & 4.00337e+00 & 0 \\ 
 70 & 134 & 204 & 2.81438e+00 & 4.74796e-01 & 1.23850e+00 & 6.65704e-01 & 2.88595e+00 & 3.77207e+00 & 0 \\ 
 70 & 135 & 205 & 2.26617e+00 & 3.11270e-01 & 1.51598e+00 & 6.07845e-01 & 3.31221e+00 & 4.24985e+00 & 0 \\ 
 70 & 136 & 206 & 2.77688e+00 & 4.33123e-01 & 1.27933e+00 & 6.23185e-01 & 3.09751e+00 & 4.00966e+00 & 0 \\ 
 70 & 137 & 207 & 2.51951e+00 & 3.29351e-01 & 1.49530e+00 & 5.99079e-01 & 3.30467e+00 & 4.21576e+00 & 0 \\ 
 70 & 138 & 208 & 2.87147e+00 & 4.30762e-01 & 1.16141e+00 & 6.10923e-01 & 3.33713e+00 & 4.27215e+00 & 0 \\ 
 70 & 139 & 209 & 2.57373e+00 & 3.20037e-01 & 1.53873e+00 & 5.93820e-01 & 3.51765e+00 & 4.45491e+00 & 0 \\ 
 70 & 140 & 210 & 2.78350e+00 & 4.05202e-01 & 1.34032e+00 & 5.93011e-01 & 3.49673e+00 & 4.45666e+00 & 0 \\ 
 70 & 141 & 211 & 2.59023e+00 & 3.27955e-01 & 1.82754e+00 & 6.25602e-01 & 3.52741e+00 & 4.49077e+00 & 0 \\ 
 70 & 142 & 212 & 2.69237e+00 & 3.74566e-01 & 1.45077e+00 & 5.87846e-01 & 3.68178e+00 & 4.66339e+00 & 0 \\ 
 70 & 143 & 213 & 2.62909e+00 & 3.45031e-01 & 1.77710e+00 & 6.35827e-01 & 3.83405e+00 & 4.83300e+00 & 0 \\ 
 70 & 144 & 214 & 2.61832e+00 & 3.31435e-01 & 1.63395e+00 & 6.01115e-01 & 3.84587e+00 & 4.84643e+00 & 0 \\ 
 70 & 145 & 215 & 2.65726e+00 & 3.49947e-01 & 2.00924e+00 & 6.61813e-01 & 3.88235e+00 & 4.88712e+00 & 0 \\ 
 70 & 146 & 216 & 2.49561e+00 & 3.02136e-01 & 1.83399e+00 & 6.18750e-01 & 4.01568e+00 & 5.01377e+00 & 0 \\ 
 70 & 147 & 217 & 2.58743e+00 & 3.52166e-01 & 2.12498e+00 & 6.74837e-01 & 4.17805e+00 & 5.21673e+00 & 0 \\ 
 70 & 148 & 218 & 2.25498e+00 & 2.68171e-01 & 2.12164e+00 & 6.36819e-01 & 4.18757e+00 & 5.21417e+00 & 0 \\ 
 70 & 149 & 219 & 2.47004e+00 & 3.24953e-01 & 2.38364e+00 & 6.91232e-01 & 4.36212e+00 & 5.42192e+00 & 0 \\ 
 70 & 150 & 220 & 2.12793e+00 & 2.53407e-01 & 2.44305e+00 & 6.65765e-01 & 4.33693e+00 & 5.39381e+00 & 0 \\ 
 70 & 151 & 221 & 2.19797e+00 & 2.69704e-01 & 2.85753e+00 & 7.12690e-01 & 4.43472e+00 & 5.47643e+00 & 0 \\ 
 70 & 152 & 222 & 2.16276e+00 & 2.72606e-01 & 2.77057e+00 & 7.07590e-01 & 4.53915e+00 & 5.60255e+00 & 0 \\ 
 70 & 153 & 223 & 2.04526e+00 & 2.40270e-01 & 3.26680e+00 & 7.35875e-01 & 4.68320e+00 & 5.73915e+00 & 0 \\ 
 70 & 154 & 224 & 2.10484e+00 & 2.64314e-01 & 3.27042e+00 & 7.40014e-01 & 4.68769e+00 & 5.77681e+00 & 0 \\ 
 70 & 155 & 225 & 2.00310e+00 & 2.53543e-01 & 3.79991e+00 & 7.69692e-01 & 4.89299e+00 & 5.97087e+00 & 0 \\ 
 70 & 156 & 226 & 1.89350e+00 & 2.27768e-01 & 3.93987e+00 & 7.53957e-01 & 4.87949e+00 & 5.96928e+00 & 0 \\ 
 70 & 157 & 227 & 1.89629e+00 & 2.36631e-01 & 4.49319e+00 & 7.85712e-01 & 4.95032e+00 & 6.06600e+00 & 0 \\ 
 70 & 158 & 228 & 1.77914e+00 & 2.28334e-01 & 4.54980e+00 & 7.58186e-01 & 5.05911e+00 & 6.19713e+00 & 0 \\ 
 70 & 159 & 229 & 1.73036e+00 & 2.21470e-01 & 5.17209e+00 & 7.86700e-01 & 5.04330e+00 & 6.14986e+00 & 0 \\ 
 70 & 160 & 230 & 1.69319e+00 & 2.15820e-01 & 5.03482e+00 & 7.52666e-01 & 5.15806e+00 & 6.30711e+00 & 0 \\ 
 70 & 161 & 231 & 1.56340e+00 & 2.17074e-01 & 5.62150e+00 & 7.75375e-01 & 5.27277e+00 & 6.43460e+00 & 0 \\ 
 70 & 162 & 232 & 1.49050e+00 & 1.99880e-01 & 5.49144e+00 & 7.54386e-01 & 5.38316e+00 & 6.55724e+00 & 0 \\ 
 70 & 163 & 233 & 1.54753e+00 & 2.02177e-01 & 6.24439e+00 & 7.97675e-01 & 5.51687e+00 & 6.70565e+00 & 0 \\ 
 70 & 164 & 234 & 1.46647e+00 & 1.95371e-01 & 6.41950e+00 & 7.97074e-01 & 5.57566e+00 & 6.77087e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Lutetium (Lu)}} \\
\hline
 71 & 103 & 174 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.13154e-02 & 1.64324e-01 & 1 \\ 
 71 & 105 & 176 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.27733e-01 & 7.03376e-01 & 1 \\ 
 71 & 106 & 177 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.93116e-02 & 1.96215e-01 & 1 \\ 
 71 & 107 & 178 & 3.08943e+00 & 4.72094e-01 & 0.00000e+00 & 0.00000e+00 & 2.29677e-01 & 4.73938e-01 & 1 \\ 
 71 & 108 & 179 & 2.52698e+00 & 1.76644e-01 & 0.00000e+00 & 0.00000e+00 & 3.13198e-01 & 6.57639e-01 & 1 \\ 
 71 & 109 & 180 & 3.76251e+00 & 5.54941e-01 & 0.00000e+00 & 0.00000e+00 & 3.50612e-01 & 7.13793e-01 & 1 \\ 
 71 & 110 & 181 & 4.15414e+00 & 2.47835e-01 & 0.00000e+00 & 0.00000e+00 & 5.74351e-01 & 1.04331e+00 & 1 \\ 
 71 & 111 & 182 & 2.65915e+00 & 9.20519e-01 & 0.00000e+00 & 0.00000e+00 & 7.80407e-01 & 1.32928e+00 & 0 \\ 
 71 & 112 & 183 & 2.76449e+00 & 5.25904e-01 & 0.00000e+00 & 0.00000e+00 & 7.94842e-01 & 1.35060e+00 & 1 \\ 
 71 & 113 & 184 & 3.31804e+00 & 8.50232e-01 & 0.00000e+00 & 0.00000e+00 & 9.66544e-01 & 1.56146e+00 & 0 \\ 
 71 & 114 & 185 & 2.97899e+00 & 6.19116e-01 & 0.00000e+00 & 0.00000e+00 & 1.02592e+00 & 1.59607e+00 & 0 \\ 
 71 & 115 & 186 & 3.20543e+00 & 8.32862e-01 & 0.00000e+00 & 0.00000e+00 & 1.51626e+00 & 2.19397e+00 & 0 \\ 
 71 & 116 & 187 & 3.05183e+00 & 6.38919e-01 & 2.09006e-03 & 2.49708e-01 & 1.45311e+00 & 2.13747e+00 & 0 \\ 
 71 & 117 & 188 & 3.33316e+00 & 8.83672e-01 & 1.47198e-03 & 2.57307e-01 & 1.79809e+00 & 2.54078e+00 & 0 \\ 
 71 & 118 & 189 & 3.36919e+00 & 8.24438e-01 & 3.28857e-02 & 3.29379e-01 & 1.46006e+00 & 2.15171e+00 & 0 \\ 
 71 & 119 & 190 & 3.28153e+00 & 9.58089e-01 & 5.25530e-02 & 3.60273e-01 & 2.09200e+00 & 2.85779e+00 & 0 \\ 
 71 & 120 & 191 & 2.63653e+00 & 6.61445e-01 & 7.23944e-02 & 5.51319e-01 & 1.96333e+00 & 2.73302e+00 & 0 \\ 
 71 & 121 & 192 & 3.27118e+00 & 1.01197e+00 & 6.81445e-02 & 4.39937e-01 & 2.10629e+00 & 2.89657e+00 & 0 \\ 
 71 & 122 & 193 & 2.84663e+00 & 7.82145e-01 & 1.16084e-01 & 6.43137e-01 & 2.04723e+00 & 2.81421e+00 & 0 \\ 
 71 & 123 & 194 & 3.11305e+00 & 1.05511e+00 & 1.06814e-01 & 5.01200e-01 & 2.17248e+00 & 2.96092e+00 & 0 \\ 
 71 & 124 & 195 & 2.81894e+00 & 8.66886e-01 & 1.30009e-01 & 7.58240e-01 & 2.20586e+00 & 2.97936e+00 & 0 \\ 
 71 & 125 & 196 & 3.19060e+00 & 1.12686e+00 & 1.47141e-01 & 7.63338e-01 & 2.44224e+00 & 3.27610e+00 & 0 \\ 
 71 & 126 & 197 & 2.48901e+00 & 9.26264e-01 & 2.31748e-01 & 7.31901e-01 & 2.50166e+00 & 3.34869e+00 & 0 \\ 
 71 & 127 & 198 & 1.42226e+00 & 7.77644e-01 & 8.56551e-01 & 6.72090e-01 & 2.74491e+00 & 3.62263e+00 & 0 \\ 
 71 & 128 & 199 & 2.29410e+00 & 8.51014e-01 & 1.00936e+00 & 9.88706e-01 & 2.68674e+00 & 3.53779e+00 & 0 \\ 
 71 & 129 & 200 & 1.51630e+00 & 5.61224e-01 & 1.64112e+00 & 8.72785e-01 & 2.86422e+00 & 3.75547e+00 & 0 \\ 
 71 & 130 & 201 & 1.83608e+00 & 6.83851e-01 & 1.51650e+00 & 8.23435e-01 & 2.84683e+00 & 3.73749e+00 & 0 \\ 
 71 & 131 & 202 & 1.61176e+00 & 5.07430e-01 & 1.86329e+00 & 8.15913e-01 & 3.01972e+00 & 3.93446e+00 & 0 \\ 
 71 & 132 & 203 & 1.62644e+00 & 5.07665e-01 & 1.77364e+00 & 7.42600e-01 & 2.75117e+00 & 3.63116e+00 & 0 \\ 
 71 & 133 & 204 & 1.72434e+00 & 4.75809e-01 & 1.86279e+00 & 7.55344e-01 & 3.01765e+00 & 3.93209e+00 & 0 \\ 
 71 & 134 & 205 & 1.91954e+00 & 5.36303e-01 & 1.68518e+00 & 6.94657e-01 & 2.85518e+00 & 3.72050e+00 & 0 \\ 
 71 & 135 & 206 & 2.05394e+00 & 4.87041e-01 & 1.80035e+00 & 7.33532e-01 & 3.20144e+00 & 4.13860e+00 & 0 \\ 
 71 & 136 & 207 & 2.00007e+00 & 4.81337e-01 & 1.76377e+00 & 6.66008e-01 & 2.99054e+00 & 3.90191e+00 & 0 \\ 
 71 & 137 & 208 & 2.20981e+00 & 4.90285e-01 & 1.83455e+00 & 7.01644e-01 & 3.14775e+00 & 4.05194e+00 & 0 \\ 
 71 & 138 & 209 & 2.08668e+00 & 4.84534e-01 & 1.71081e+00 & 6.35604e-01 & 3.06795e+00 & 3.98893e+00 & 0 \\ 
 71 & 139 & 210 & 2.23143e+00 & 4.69974e-01 & 1.87785e+00 & 6.78059e-01 & 3.29976e+00 & 4.24944e+00 & 0 \\ 
 71 & 140 & 211 & 2.29012e+00 & 4.78906e-01 & 1.70517e+00 & 6.29520e-01 & 3.35135e+00 & 4.29160e+00 & 0 \\ 
 71 & 141 & 212 & 2.53954e+00 & 5.24051e-01 & 1.99418e+00 & 6.92416e-01 & 3.37497e+00 & 4.31919e+00 & 0 \\ 
 71 & 142 & 213 & 2.09910e+00 & 4.11602e-01 & 1.90172e+00 & 6.29586e-01 & 3.53522e+00 & 4.49875e+00 & 0 \\ 
 71 & 143 & 214 & 2.38412e+00 & 5.09683e-01 & 2.03199e+00 & 6.81512e-01 & 3.69783e+00 & 4.68164e+00 & 0 \\ 
 71 & 144 & 215 & 2.03115e+00 & 3.66524e-01 & 2.11597e+00 & 6.44210e-01 & 3.65971e+00 & 4.65366e+00 & 0 \\ 
 71 & 145 & 216 & 2.40164e+00 & 4.87317e-01 & 2.29012e+00 & 6.92528e-01 & 3.72530e+00 & 4.72709e+00 & 0 \\ 
 71 & 146 & 217 & 1.93325e+00 & 3.44932e-01 & 2.32812e+00 & 6.62500e-01 & 3.80982e+00 & 4.82179e+00 & 0 \\ 
 71 & 147 & 218 & 2.13342e+00 & 4.37078e-01 & 2.47132e+00 & 6.95969e-01 & 3.93393e+00 & 4.96055e+00 & 0 \\ 
 71 & 148 & 219 & 1.93543e+00 & 3.47280e-01 & 2.55280e+00 & 6.93198e-01 & 3.99764e+00 & 5.00825e+00 & 0 \\ 
 71 & 149 & 220 & 1.99923e+00 & 3.93973e-01 & 2.69765e+00 & 7.11117e-01 & 4.15489e+00 & 5.20788e+00 & 0 \\ 
 71 & 150 & 221 & 1.96252e+00 & 3.81959e-01 & 2.79447e+00 & 7.26851e-01 & 4.15542e+00 & 5.20441e+00 & 0 \\ 
 71 & 151 & 222 & 1.81270e+00 & 3.30037e-01 & 3.14733e+00 & 7.30484e-01 & 4.24564e+00 & 5.30939e+00 & 0 \\ 
 71 & 152 & 223 & 2.01076e+00 & 3.91519e-01 & 3.04556e+00 & 7.51705e-01 & 4.37000e+00 & 5.42247e+00 & 0 \\ 
 71 & 153 & 224 & 1.80792e+00 & 3.31452e-01 & 3.52067e+00 & 7.65142e-01 & 4.49854e+00 & 5.58162e+00 & 0 \\ 
 71 & 154 & 225 & 1.88547e+00 & 3.72486e-01 & 3.51928e+00 & 7.69704e-01 & 4.52252e+00 & 5.61862e+00 & 0 \\ 
 71 & 155 & 226 & 1.89200e+00 & 3.67424e-01 & 3.96416e+00 & 7.96417e-01 & 4.71485e+00 & 5.80362e+00 & 0 \\ 
 71 & 156 & 227 & 1.66239e+00 & 3.04909e-01 & 4.20251e+00 & 7.83816e-01 & 4.69660e+00 & 5.77055e+00 & 0 \\ 
 71 & 157 & 228 & 1.70385e+00 & 3.20187e-01 & 4.57664e+00 & 8.04051e-01 & 4.80614e+00 & 5.93504e+00 & 0 \\ 
 71 & 158 & 229 & 1.61193e+00 & 3.12141e-01 & 4.71268e+00 & 7.94523e-01 & 4.86607e+00 & 5.99154e+00 & 0 \\ 
 71 & 159 & 230 & 1.58135e+00 & 2.94803e-01 & 5.19123e+00 & 8.08537e-01 & 4.87080e+00 & 5.97616e+00 & 0 \\ 
 71 & 160 & 231 & 1.54418e+00 & 3.09692e-01 & 5.12557e+00 & 7.91882e-01 & 5.00165e+00 & 6.12349e+00 & 0 \\ 
 71 & 161 & 232 & 1.52011e+00 & 3.00378e-01 & 5.53892e+00 & 7.97572e-01 & 5.13157e+00 & 6.29832e+00 & 0 \\ 
 71 & 162 & 233 & 1.40188e+00 & 2.99380e-01 & 5.47250e+00 & 7.89949e-01 & 5.17743e+00 & 6.34940e+00 & 0 \\ 
 71 & 163 & 234 & 1.45736e+00 & 2.91835e-01 & 6.07880e+00 & 8.20194e-01 & 5.33442e+00 & 6.52429e+00 & 0 \\ 
 71 & 164 & 235 & 1.39879e+00 & 2.87332e-01 & 6.35385e+00 & 8.30666e-01 & 5.39549e+00 & 6.59230e+00 & 0 \\ 
 71 & 165 & 236 & 1.43409e+00 & 2.93170e-01 & 7.10071e+00 & 8.66131e-01 & 5.50714e+00 & 6.71671e+00 & 0 \\ 
 71 & 166 & 237 & 1.45166e+00 & 2.86492e-01 & 7.42863e+00 & 8.74041e-01 & 5.51667e+00 & 6.72742e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Hafnium (Hf)}} \\
\hline
 72 & 109 & 181 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.18499e-01 & 4.91177e-01 & 1 \\ 
 72 & 110 & 182 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.73121e-02 & 2.03117e-01 & 1 \\ 
 72 & 111 & 183 & 1.89685e+00 & 2.97661e-01 & 0.00000e+00 & 0.00000e+00 & 5.22720e-01 & 9.61758e-01 & 1 \\ 
 72 & 112 & 184 & 1.76963e+00 & 2.08741e-01 & 0.00000e+00 & 0.00000e+00 & 3.18380e-01 & 6.90656e-01 & 1 \\ 
 72 & 113 & 185 & 2.39253e+00 & 3.03265e-01 & 0.00000e+00 & 0.00000e+00 & 9.22214e-01 & 1.47974e+00 & 1 \\ 
 72 & 114 & 186 & 2.58094e+00 & 1.91005e-01 & 0.00000e+00 & 0.00000e+00 & 6.30557e-01 & 1.13826e+00 & 1 \\ 
 72 & 115 & 187 & 2.17345e+00 & 2.71816e-01 & 0.00000e+00 & 0.00000e+00 & 1.20869e+00 & 1.85661e+00 & 0 \\ 
 72 & 116 & 188 & 2.86650e+00 & 3.35759e-01 & 0.00000e+00 & 0.00000e+00 & 7.16087e-01 & 1.23197e+00 & 0 \\ 
 72 & 117 & 189 & 3.28783e+00 & 4.39418e-01 & 0.00000e+00 & 0.00000e+00 & 1.24753e+00 & 1.91000e+00 & 0 \\ 
 72 & 118 & 190 & 3.09250e+00 & 3.66437e-01 & 0.00000e+00 & 0.00000e+00 & 9.17627e-01 & 1.49513e+00 & 0 \\ 
 72 & 119 & 191 & 3.61529e+00 & 7.66761e-01 & 0.00000e+00 & 0.00000e+00 & 1.19187e+00 & 1.83865e+00 & 0 \\ 
 72 & 120 & 192 & 2.93401e+00 & 3.82826e-01 & 0.00000e+00 & 0.00000e+00 & 1.21932e+00 & 1.84473e+00 & 0 \\ 
 72 & 121 & 193 & 3.20654e+00 & 6.76263e-01 & 7.32283e-05 & 8.32333e-02 & 1.52073e+00 & 2.20057e+00 & 0 \\ 
 72 & 122 & 194 & 3.32030e+00 & 5.00833e-01 & 7.88186e-05 & 8.91974e-02 & 1.20296e+00 & 1.81991e+00 & 0 \\ 
 72 & 123 & 195 & 3.48339e+00 & 7.96736e-01 & 3.34969e-04 & 1.36590e-01 & 1.40175e+00 & 2.07568e+00 & 0 \\ 
 72 & 124 & 196 & 3.56750e+00 & 6.13623e-01 & 1.27556e-03 & 1.78857e-01 & 1.27762e+00 & 1.92042e+00 & 0 \\ 
 72 & 125 & 197 & 3.75991e+00 & 9.99554e-01 & 2.42185e-02 & 2.96087e-01 & 1.38756e+00 & 2.05784e+00 & 0 \\ 
 72 & 126 & 198 & 3.05983e+00 & 7.05292e-01 & 1.22117e-01 & 3.22595e-01 & 1.40209e+00 & 2.06296e+00 & 0 \\ 
 72 & 127 & 199 & 2.13279e+00 & 5.93366e-01 & 6.02650e-01 & 5.27935e-01 & 1.95038e+00 & 2.70342e+00 & 0 \\ 
 72 & 128 & 200 & 2.37157e+00 & 5.49394e-01 & 5.92994e-01 & 9.36816e-01 & 2.12640e+00 & 2.87854e+00 & 0 \\ 
 72 & 129 & 201 & 2.20451e+00 & 5.36667e-01 & 8.52183e-01 & 7.75655e-01 & 2.48235e+00 & 3.32246e+00 & 0 \\ 
 72 & 130 & 202 & 2.30051e+00 & 5.45014e-01 & 8.44679e-01 & 7.90328e-01 & 2.33818e+00 & 3.16109e+00 & 0 \\ 
 72 & 131 & 203 & 1.90104e+00 & 3.29138e-01 & 1.09266e+00 & 5.86770e-01 & 2.79675e+00 & 3.69463e+00 & 0 \\ 
 72 & 132 & 204 & 2.64031e+00 & 5.08936e-01 & 1.00785e+00 & 7.98256e-01 & 2.32245e+00 & 3.15582e+00 & 0 \\ 
 72 & 133 & 205 & 2.23813e+00 & 3.51064e-01 & 1.10525e+00 & 5.85088e-01 & 2.75436e+00 & 3.64220e+00 & 0 \\ 
 72 & 134 & 206 & 2.67361e+00 & 4.67355e-01 & 9.84980e-01 & 7.39027e-01 & 2.49106e+00 & 3.34862e+00 & 0 \\ 
 72 & 135 & 207 & 2.53287e+00 & 3.98821e-01 & 1.05353e+00 & 5.96322e-01 & 2.95620e+00 & 3.85900e+00 & 0 \\ 
 72 & 136 & 208 & 2.84466e+00 & 4.64313e-01 & 1.01163e+00 & 7.01817e-01 & 2.73773e+00 & 3.61496e+00 & 0 \\ 
 72 & 137 & 209 & 2.54708e+00 & 3.61648e-01 & 1.16072e+00 & 5.86188e-01 & 3.02316e+00 & 3.94466e+00 & 0 \\ 
 72 & 138 & 210 & 2.78309e+00 & 4.39212e-01 & 1.01775e+00 & 6.51832e-01 & 2.77745e+00 & 3.67417e+00 & 0 \\ 
 72 & 139 & 211 & 2.60819e+00 & 3.30463e-01 & 1.22677e+00 & 5.77084e-01 & 2.99684e+00 & 3.89579e+00 & 0 \\ 
 72 & 140 & 212 & 2.88691e+00 & 4.23481e-01 & 9.92036e-01 & 6.26152e-01 & 3.06341e+00 & 3.99757e+00 & 0 \\ 
 72 & 141 & 213 & 2.66399e+00 & 3.41284e-01 & 1.33621e+00 & 5.94693e-01 & 3.13594e+00 & 4.06235e+00 & 0 \\ 
 72 & 142 & 214 & 3.00078e+00 & 4.52863e-01 & 1.08382e+00 & 6.37064e-01 & 3.22564e+00 & 4.18079e+00 & 0 \\ 
 72 & 143 & 215 & 2.53882e+00 & 3.24040e-01 & 1.44539e+00 & 6.01458e-01 & 3.42266e+00 & 4.40204e+00 & 0 \\ 
 72 & 144 & 216 & 2.96976e+00 & 4.43667e-01 & 1.18474e+00 & 6.29860e-01 & 3.40947e+00 & 4.38217e+00 & 0 \\ 
 72 & 145 & 217 & 2.50843e+00 & 3.07284e-01 & 1.69403e+00 & 6.29762e-01 & 3.44146e+00 & 4.41750e+00 & 0 \\ 
 72 & 146 & 218 & 2.71026e+00 & 4.05483e-01 & 1.33071e+00 & 6.15742e-01 & 3.57133e+00 & 4.55526e+00 & 0 \\ 
 72 & 147 & 219 & 2.53964e+00 & 3.26307e-01 & 1.72793e+00 & 6.53207e-01 & 3.66824e+00 & 4.67361e+00 & 0 \\ 
 72 & 148 & 220 & 2.60043e+00 & 3.45395e-01 & 1.57123e+00 & 6.28907e-01 & 3.70890e+00 & 4.72450e+00 & 0 \\ 
 72 & 149 & 221 & 2.55528e+00 & 3.33497e-01 & 1.84948e+00 & 6.76518e-01 & 3.93209e+00 & 4.95133e+00 & 0 \\ 
 72 & 150 & 222 & 2.52860e+00 & 3.17715e-01 & 1.73381e+00 & 6.45875e-01 & 3.89683e+00 & 4.91365e+00 & 0 \\ 
 72 & 151 & 223 & 2.57811e+00 & 3.66358e-01 & 2.07432e+00 & 7.14363e-01 & 4.00933e+00 & 5.06210e+00 & 0 \\ 
 72 & 152 & 224 & 2.31703e+00 & 2.79961e-01 & 2.03701e+00 & 6.66348e-01 & 4.12162e+00 & 5.18559e+00 & 0 \\ 
 72 & 153 & 225 & 2.38659e+00 & 3.31178e-01 & 2.41524e+00 & 7.26023e-01 & 4.23646e+00 & 5.31680e+00 & 0 \\ 
 72 & 154 & 226 & 2.18470e+00 & 2.55440e-01 & 2.53107e+00 & 7.02427e-01 & 4.25956e+00 & 5.32876e+00 & 0 \\ 
 72 & 155 & 227 & 2.16370e+00 & 2.54302e-01 & 2.98921e+00 & 7.43267e-01 & 4.38116e+00 & 5.45347e+00 & 0 \\ 
 72 & 156 & 228 & 2.19097e+00 & 2.78349e-01 & 2.93873e+00 & 7.38384e-01 & 4.40685e+00 & 5.50782e+00 & 0 \\ 
 72 & 157 & 229 & 1.98881e+00 & 2.37178e-01 & 3.42043e+00 & 7.54484e-01 & 4.52236e+00 & 5.59808e+00 & 0 \\ 
 72 & 158 & 230 & 2.07171e+00 & 2.52374e-01 & 3.27718e+00 & 7.46413e-01 & 4.55647e+00 & 5.64884e+00 & 0 \\ 
 72 & 159 & 231 & 1.90691e+00 & 2.40523e-01 & 3.78110e+00 & 7.71065e-01 & 4.55823e+00 & 5.64953e+00 & 0 \\ 
 72 & 160 & 232 & 1.88518e+00 & 2.34023e-01 & 3.54289e+00 & 7.46419e-01 & 4.62623e+00 & 5.72644e+00 & 0 \\ 
 72 & 161 & 233 & 1.86308e+00 & 2.32748e-01 & 3.90224e+00 & 7.71928e-01 & 4.81453e+00 & 5.95463e+00 & 0 \\ 
 72 & 162 & 234 & 1.83370e+00 & 2.15800e-01 & 3.68882e+00 & 7.47710e-01 & 4.88392e+00 & 6.04221e+00 & 0 \\ 
 72 & 163 & 235 & 1.78431e+00 & 2.19858e-01 & 4.41434e+00 & 8.01981e-01 & 4.95135e+00 & 6.10708e+00 & 0 \\ 
 72 & 164 & 236 & 1.73088e+00 & 2.16449e-01 & 4.49516e+00 & 7.99957e-01 & 5.03840e+00 & 6.17458e+00 & 0 \\ 
 72 & 165 & 237 & 1.79684e+00 & 2.19665e-01 & 5.18998e+00 & 8.44029e-01 & 5.20511e+00 & 6.39066e+00 & 0 \\ 
 72 & 166 & 238 & 1.80168e+00 & 2.24043e-01 & 5.50181e+00 & 8.45931e-01 & 5.17137e+00 & 6.33503e+00 & 0 \\ 
 72 & 167 & 239 & 1.72436e+00 & 2.26408e-01 & 6.29918e+00 & 8.78930e-01 & 5.14915e+00 & 6.30945e+00 & 0 \\ 
 72 & 168 & 240 & 1.74477e+00 & 2.18873e-01 & 6.57239e+00 & 8.56129e-01 & 5.33253e+00 & 6.53372e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Tantalum (Ta)}} \\
\hline
 73 & 107 & 180 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.51129e-01 & 3.77804e-01 & 1 \\ 
 73 & 109 & 182 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.45749e-01 & 1.00449e+00 & 1 \\ 
 73 & 110 & 183 & 2.76627e+00 & 1.31052e-01 & 0.00000e+00 & 0.00000e+00 & 2.29030e-01 & 5.23802e-01 & 1 \\ 
 73 & 111 & 184 & 2.08812e+00 & 3.10476e-01 & 0.00000e+00 & 0.00000e+00 & 8.54104e-01 & 1.40858e+00 & 1 \\ 
 73 & 112 & 185 & 2.31335e+00 & 1.99648e-01 & 0.00000e+00 & 0.00000e+00 & 5.53062e-01 & 1.01206e+00 & 1 \\ 
 73 & 113 & 186 & 2.33300e+00 & 5.42298e-01 & 0.00000e+00 & 0.00000e+00 & 1.03365e+00 & 1.61788e+00 & 1 \\ 
 73 & 114 & 187 & 2.04309e+00 & 3.63070e-01 & 0.00000e+00 & 0.00000e+00 & 8.78569e-01 & 1.43718e+00 & 1 \\ 
 73 & 115 & 188 & 2.57202e+00 & 7.50136e-01 & 0.00000e+00 & 0.00000e+00 & 1.00270e+00 & 1.55872e+00 & 0 \\ 
 73 & 116 & 189 & 3.08571e+00 & 5.42962e-01 & 0.00000e+00 & 0.00000e+00 & 7.98171e-01 & 1.31496e+00 & 0 \\ 
 73 & 117 & 190 & 2.94144e+00 & 7.97217e-01 & 0.00000e+00 & 0.00000e+00 & 1.26948e+00 & 1.93478e+00 & 0 \\ 
 73 & 118 & 191 & 2.58638e+00 & 5.50637e-01 & 0.00000e+00 & 0.00000e+00 & 1.26236e+00 & 1.92012e+00 & 0 \\ 
 73 & 119 & 192 & 3.28338e+00 & 9.70108e-01 & 2.87662e-05 & 1.06577e-01 & 1.50321e+00 & 2.19582e+00 & 0 \\ 
 73 & 120 & 193 & 2.68213e+00 & 6.26998e-01 & 4.07069e-03 & 2.67582e-01 & 1.61026e+00 & 2.32754e+00 & 0 \\ 
 73 & 121 & 194 & 3.22473e+00 & 9.63763e-01 & 3.45252e-03 & 2.76757e-01 & 1.66461e+00 & 2.37326e+00 & 0 \\ 
 73 & 122 & 195 & 2.91183e+00 & 7.49809e-01 & 6.78873e-03 & 3.29064e-01 & 1.57966e+00 & 2.30387e+00 & 0 \\ 
 73 & 123 & 196 & 3.20360e+00 & 1.03763e+00 & 6.97818e-03 & 3.03051e-01 & 1.76098e+00 & 2.49961e+00 & 0 \\ 
 73 & 124 & 197 & 2.91691e+00 & 8.46709e-01 & 1.80297e-02 & 4.60897e-01 & 1.76547e+00 & 2.52151e+00 & 0 \\ 
 73 & 125 & 198 & 3.27711e+00 & 1.23810e+00 & 2.43265e-02 & 6.51497e-01 & 1.92148e+00 & 2.69580e+00 & 0 \\ 
 73 & 126 & 199 & 2.61108e+00 & 1.08294e+00 & 9.64946e-02 & 4.21153e-01 & 1.87483e+00 & 2.65000e+00 & 0 \\ 
 73 & 127 & 200 & 1.61795e+00 & 1.22268e+00 & 5.91996e-01 & 4.89668e-01 & 2.31156e+00 & 3.14600e+00 & 0 \\ 
 73 & 128 & 201 & 1.95450e+00 & 7.64815e-01 & 9.07546e-01 & 1.12008e+00 & 2.22899e+00 & 3.05740e+00 & 0 \\ 
 73 & 129 & 202 & 1.64260e+00 & 6.47913e-01 & 1.14819e+00 & 8.84987e-01 & 2.42653e+00 & 3.28300e+00 & 0 \\ 
 73 & 130 & 203 & 2.20293e+00 & 8.58555e-01 & 1.03457e+00 & 9.39213e-01 & 2.42846e+00 & 3.27897e+00 & 0 \\ 
 73 & 131 & 204 & 1.55950e+00 & 4.95644e-01 & 1.38727e+00 & 8.22063e-01 & 2.75146e+00 & 3.62709e+00 & 0 \\ 
 73 & 132 & 205 & 2.12411e+00 & 7.49257e-01 & 1.25645e+00 & 8.34033e-01 & 2.42401e+00 & 3.28201e+00 & 0 \\ 
 73 & 133 & 206 & 1.60526e+00 & 4.39148e-01 & 1.50036e+00 & 7.81807e-01 & 2.68860e+00 & 3.58400e+00 & 0 \\ 
 73 & 134 & 207 & 2.28586e+00 & 7.17400e-01 & 1.24740e+00 & 7.72102e-01 & 2.41096e+00 & 3.24985e+00 & 0 \\ 
 73 & 135 & 208 & 1.75820e+00 & 4.50206e-01 & 1.64273e+00 & 7.49722e-01 & 2.58911e+00 & 3.45199e+00 & 0 \\ 
 73 & 136 & 209 & 2.55715e+00 & 7.00811e-01 & 1.23556e+00 & 7.40968e-01 & 2.67914e+00 & 3.54529e+00 & 0 \\ 
 73 & 137 & 210 & 1.84923e+00 & 4.37699e-01 & 1.73901e+00 & 7.22056e-01 & 2.71627e+00 & 3.61599e+00 & 0 \\ 
 73 & 138 & 211 & 2.43699e+00 & 6.26007e-01 & 1.32765e+00 & 6.91893e-01 & 2.78009e+00 & 3.68903e+00 & 0 \\ 
 73 & 139 & 212 & 2.01148e+00 & 4.08450e-01 & 1.63326e+00 & 6.82498e-01 & 2.88500e+00 & 3.80781e+00 & 0 \\ 
 73 & 140 & 213 & 2.50380e+00 & 6.09385e-01 & 1.35323e+00 & 6.60726e-01 & 2.80868e+00 & 3.72176e+00 & 0 \\ 
 73 & 141 & 214 & 2.02143e+00 & 4.11713e-01 & 1.75757e+00 & 6.71896e-01 & 2.94747e+00 & 3.87931e+00 & 0 \\ 
 73 & 142 & 215 & 2.56268e+00 & 6.06981e-01 & 1.38200e+00 & 6.49910e-01 & 3.05131e+00 & 3.99711e+00 & 0 \\ 
 73 & 143 & 216 & 2.34138e+00 & 4.69792e-01 & 1.74944e+00 & 6.90258e-01 & 3.25991e+00 & 4.23248e+00 & 0 \\ 
 73 & 144 & 217 & 2.32077e+00 & 4.93728e-01 & 1.58413e+00 & 6.48843e-01 & 3.29478e+00 & 4.26556e+00 & 0 \\ 
 73 & 145 & 218 & 2.38319e+00 & 4.92109e-01 & 1.90494e+00 & 7.10563e-01 & 3.29140e+00 & 4.24287e+00 & 0 \\ 
 73 & 146 & 219 & 2.18735e+00 & 4.32052e-01 & 1.75752e+00 & 6.57573e-01 & 3.42365e+00 & 4.41197e+00 & 0 \\ 
 73 & 147 & 220 & 2.37402e+00 & 4.86737e-01 & 1.93683e+00 & 7.16915e-01 & 3.60252e+00 & 4.62043e+00 & 0 \\ 
 73 & 148 & 221 & 2.08590e+00 & 4.04171e-01 & 1.90086e+00 & 6.70793e-01 & 3.61943e+00 & 4.63434e+00 & 0 \\ 
 73 & 149 & 222 & 2.28893e+00 & 4.92182e-01 & 2.06500e+00 & 7.22930e-01 & 3.79401e+00 & 4.83669e+00 & 0 \\ 
 73 & 150 & 223 & 1.97039e+00 & 3.69626e-01 & 2.14025e+00 & 6.86837e-01 & 3.75214e+00 & 4.78461e+00 & 0 \\ 
 73 & 151 & 224 & 2.28114e+00 & 4.85046e-01 & 2.30013e+00 & 7.34332e-01 & 3.86239e+00 & 4.91384e+00 & 0 \\ 
 73 & 152 & 225 & 1.79869e+00 & 3.49200e-01 & 2.44386e+00 & 7.08006e-01 & 3.94819e+00 & 5.00666e+00 & 0 \\ 
 73 & 153 & 226 & 2.01810e+00 & 4.03185e-01 & 2.66963e+00 & 7.39368e-01 & 4.07801e+00 & 5.15654e+00 & 0 \\ 
 73 & 154 & 227 & 2.03519e+00 & 3.96240e-01 & 2.82397e+00 & 7.58735e-01 & 4.10238e+00 & 5.18412e+00 & 0 \\ 
 73 & 155 & 228 & 1.81279e+00 & 3.24819e-01 & 3.24376e+00 & 7.56244e-01 & 4.21868e+00 & 5.27364e+00 & 0 \\ 
 73 & 156 & 229 & 1.98453e+00 & 4.03794e-01 & 3.16978e+00 & 7.71807e-01 & 4.24452e+00 & 5.34405e+00 & 0 \\ 
 73 & 157 & 230 & 1.79601e+00 & 3.42559e-01 & 3.63055e+00 & 7.79933e-01 & 4.33061e+00 & 5.44082e+00 & 0 \\ 
 73 & 158 & 231 & 1.75804e+00 & 3.54019e-01 & 3.55958e+00 & 7.70624e-01 & 4.37616e+00 & 5.49217e+00 & 0 \\ 
 73 & 159 & 232 & 1.78859e+00 & 3.49803e-01 & 3.92143e+00 & 7.94677e-01 & 4.44023e+00 & 5.56420e+00 & 0 \\ 
 73 & 160 & 233 & 1.56293e+00 & 3.13634e-01 & 3.78584e+00 & 7.68537e-01 & 4.52541e+00 & 5.66002e+00 & 0 \\ 
 73 & 161 & 234 & 1.70362e+00 & 3.29899e-01 & 3.98085e+00 & 7.96375e-01 & 4.67513e+00 & 5.82834e+00 & 0 \\ 
 73 & 162 & 235 & 1.59461e+00 & 3.10279e-01 & 3.96007e+00 & 7.85207e-01 & 4.70711e+00 & 5.82168e+00 & 0 \\ 
 73 & 163 & 236 & 1.66056e+00 & 3.34262e-01 & 4.39438e+00 & 8.26333e-01 & 4.84384e+00 & 6.01789e+00 & 0 \\ 
 73 & 164 & 237 & 1.61044e+00 & 3.07485e-01 & 4.51609e+00 & 8.31175e-01 & 4.95266e+00 & 6.09468e+00 & 0 \\ 
 73 & 165 & 238 & 1.64304e+00 & 3.04294e-01 & 5.25853e+00 & 8.67651e-01 & 5.01841e+00 & 6.18089e+00 & 0 \\ 
 73 & 166 & 239 & 1.66944e+00 & 3.16191e-01 & 5.54931e+00 & 8.71590e-01 & 5.09956e+00 & 6.29418e+00 & 0 \\ 
 73 & 167 & 240 & 1.67757e+00 & 3.17451e-01 & 6.21068e+00 & 8.94762e-01 & 5.10198e+00 & 6.30749e+00 & 0 \\ 
 73 & 168 & 241 & 1.60868e+00 & 3.04813e-01 & 6.52738e+00 & 8.77316e-01 & 5.24125e+00 & 6.45283e+00 & 0 \\ 
 73 & 169 & 242 & 1.62677e+00 & 3.09539e-01 & 7.35977e+00 & 9.09250e-01 & 5.29464e+00 & 6.50761e+00 & 0 \\ 
 73 & 170 & 243 & 1.58007e+00 & 3.04438e-01 & 7.63923e+00 & 8.87727e-01 & 5.37810e+00 & 6.60578e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Tungsten (W)}} \\
\hline
 74 & 111 & 185 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.86124e-02 & 1.80699e-01 & 1 \\ 
 74 & 113 & 187 & 1.81198e+00 & 2.44218e-01 & 0.00000e+00 & 0.00000e+00 & 2.89162e-01 & 6.28142e-01 & 1 \\ 
 74 & 114 & 188 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.22502e-02 & 1.88100e-01 & 1 \\ 
 74 & 115 & 189 & 1.91315e+00 & 2.12041e-01 & 0.00000e+00 & 0.00000e+00 & 5.29577e-01 & 9.84541e-01 & 0 \\ 
 74 & 116 & 190 & 2.56875e+00 & 1.98952e-01 & 0.00000e+00 & 0.00000e+00 & 2.30861e-01 & 5.21957e-01 & 1 \\ 
 74 & 117 & 191 & 2.71215e+00 & 2.61289e-01 & 0.00000e+00 & 0.00000e+00 & 9.61691e-01 & 1.54824e+00 & 1 \\ 
 74 & 118 & 192 & 2.83528e+00 & 2.62295e-01 & 0.00000e+00 & 0.00000e+00 & 4.00432e-01 & 7.95670e-01 & 0 \\ 
 74 & 119 & 193 & 3.26485e+00 & 6.85357e-01 & 0.00000e+00 & 0.00000e+00 & 7.00288e-01 & 1.21544e+00 & 0 \\ 
 74 & 120 & 194 & 2.53163e+00 & 2.63309e-01 & 0.00000e+00 & 0.00000e+00 & 8.82489e-01 & 1.46279e+00 & 0 \\ 
 74 & 121 & 195 & 2.39854e+00 & 4.30431e-01 & 0.00000e+00 & 0.00000e+00 & 1.30335e+00 & 1.97302e+00 & 0 \\ 
 74 & 122 & 196 & 2.63036e+00 & 2.98315e-01 & 0.00000e+00 & 0.00000e+00 & 9.64690e-01 & 1.54733e+00 & 0 \\ 
 74 & 123 & 197 & 2.63603e+00 & 6.14217e-01 & 0.00000e+00 & 0.00000e+00 & 1.29365e+00 & 1.94832e+00 & 0 \\ 
 74 & 124 & 198 & 2.82254e+00 & 4.31298e-01 & 0.00000e+00 & 0.00000e+00 & 1.08758e+00 & 1.70668e+00 & 0 \\ 
 74 & 125 & 199 & 2.94176e+00 & 8.32361e-01 & 0.00000e+00 & 0.00000e+00 & 1.41699e+00 & 2.06769e+00 & 0 \\ 
 74 & 126 & 200 & 2.79740e+00 & 4.64375e-01 & 1.67804e-03 & 1.11840e-01 & 1.36231e+00 & 2.01915e+00 & 0 \\ 
 74 & 127 & 201 & 2.58980e+00 & 8.43810e-01 & 1.45406e-01 & 3.79732e-01 & 2.04188e+00 & 2.81107e+00 & 0 \\ 
 74 & 128 & 202 & 2.23320e+00 & 4.52339e-01 & 2.16768e-01 & 8.11763e-01 & 2.12105e+00 & 2.92524e+00 & 0 \\ 
 74 & 129 & 203 & 2.46122e+00 & 6.88824e-01 & 2.78128e-01 & 6.62195e-01 & 2.50420e+00 & 3.34256e+00 & 0 \\ 
 74 & 130 & 204 & 2.32066e+00 & 4.54932e-01 & 4.06975e-01 & 8.13771e-01 & 2.25861e+00 & 3.06630e+00 & 0 \\ 
 74 & 131 & 205 & 2.37297e+00 & 5.71146e-01 & 5.77726e-01 & 6.97982e-01 & 2.51009e+00 & 3.34393e+00 & 0 \\ 
 74 & 132 & 206 & 2.18698e+00 & 4.46747e-01 & 8.34727e-01 & 8.33464e-01 & 1.98583e+00 & 2.78514e+00 & 0 \\ 
 74 & 133 & 207 & 2.59775e+00 & 5.39766e-01 & 6.66885e-01 & 5.43403e-01 & 2.45440e+00 & 3.31550e+00 & 0 \\ 
 74 & 134 & 208 & 1.99880e+00 & 3.82788e-01 & 9.13663e-01 & 6.99246e-01 & 2.12902e+00 & 2.92109e+00 & 0 \\ 
 74 & 135 & 209 & 2.66394e+00 & 3.72717e-01 & 9.20278e-01 & 6.04388e-01 & 2.31991e+00 & 3.16949e+00 & 0 \\ 
 74 & 136 & 210 & 2.29014e+00 & 3.89735e-01 & 9.38741e-01 & 6.87179e-01 & 2.29163e+00 & 3.13135e+00 & 0 \\ 
 74 & 137 & 211 & 2.66823e+00 & 3.38646e-01 & 1.00864e+00 & 6.06716e-01 & 2.45123e+00 & 3.32542e+00 & 0 \\ 
 74 & 138 & 212 & 2.46515e+00 & 3.81686e-01 & 9.46722e-01 & 6.46211e-01 & 2.48077e+00 & 3.36005e+00 & 0 \\ 
 74 & 139 & 213 & 2.71383e+00 & 3.84661e-01 & 9.04249e-01 & 5.44611e-01 & 2.72925e+00 & 3.61774e+00 & 0 \\ 
 74 & 140 & 214 & 2.49008e+00 & 3.84293e-01 & 9.22781e-01 & 6.07772e-01 & 2.56554e+00 & 3.42419e+00 & 0 \\ 
 74 & 141 & 215 & 2.79932e+00 & 3.46679e-01 & 1.04052e+00 & 5.85057e-01 & 2.65026e+00 & 3.55374e+00 & 0 \\ 
 74 & 142 & 216 & 2.67732e+00 & 3.91404e-01 & 9.10186e-01 & 6.10021e-01 & 2.80322e+00 & 3.72538e+00 & 0 \\ 
 74 & 143 & 217 & 2.87940e+00 & 3.87235e-01 & 1.01221e+00 & 5.93312e-01 & 2.99905e+00 & 3.93346e+00 & 0 \\ 
 74 & 144 & 218 & 2.84726e+00 & 4.31574e-01 & 9.71550e-01 & 6.49275e-01 & 2.99287e+00 & 3.94076e+00 & 0 \\ 
 74 & 145 & 219 & 2.58042e+00 & 3.34590e-01 & 1.26390e+00 & 5.99081e-01 & 3.04849e+00 & 3.99962e+00 & 0 \\ 
 74 & 146 & 220 & 2.98080e+00 & 4.49304e-01 & 1.00163e+00 & 6.68398e-01 & 3.13595e+00 & 4.08399e+00 & 0 \\ 
 74 & 147 & 221 & 2.54574e+00 & 3.34742e-01 & 1.34902e+00 & 6.14747e-01 & 3.27814e+00 & 4.24248e+00 & 0 \\ 
 74 & 148 & 222 & 2.91588e+00 & 4.56124e-01 & 1.07416e+00 & 6.66803e-01 & 3.29768e+00 & 4.28524e+00 & 0 \\ 
 74 & 149 & 223 & 2.45437e+00 & 3.13547e-01 & 1.44483e+00 & 6.25441e-01 & 3.51181e+00 & 4.53385e+00 & 0 \\ 
 74 & 150 & 224 & 2.71725e+00 & 4.37673e-01 & 1.26877e+00 & 6.49964e-01 & 3.42295e+00 & 4.40924e+00 & 0 \\ 
 74 & 151 & 225 & 2.45700e+00 & 3.12153e-01 & 1.75136e+00 & 6.81111e-01 & 3.51099e+00 & 4.53302e+00 & 0 \\ 
 74 & 152 & 226 & 2.50656e+00 & 3.73977e-01 & 1.48010e+00 & 6.46043e-01 & 3.64501e+00 & 4.68011e+00 & 0 \\ 
 74 & 153 & 227 & 2.61063e+00 & 3.52131e-01 & 1.87391e+00 & 7.24847e-01 & 3.83093e+00 & 4.89506e+00 & 0 \\ 
 74 & 154 & 228 & 2.42913e+00 & 2.98708e-01 & 1.84948e+00 & 6.78028e-01 & 3.80875e+00 & 4.85748e+00 & 0 \\ 
 74 & 155 & 229 & 2.44992e+00 & 3.61542e-01 & 2.20758e+00 & 7.37578e-01 & 3.92015e+00 & 4.98229e+00 & 0 \\ 
 74 & 156 & 230 & 2.15562e+00 & 2.45567e-01 & 2.25468e+00 & 6.83670e-01 & 3.97497e+00 & 5.05800e+00 & 0 \\ 
 74 & 157 & 231 & 2.31084e+00 & 2.99081e-01 & 2.50787e+00 & 7.36215e-01 & 4.09083e+00 & 5.18885e+00 & 0 \\ 
 74 & 158 & 232 & 2.03263e+00 & 2.36380e-01 & 2.42036e+00 & 6.95498e-01 & 4.13417e+00 & 5.23797e+00 & 0 \\ 
 74 & 159 & 233 & 2.15754e+00 & 2.76270e-01 & 2.62583e+00 & 7.36405e-01 & 4.24332e+00 & 5.35743e+00 & 0 \\ 
 74 & 160 & 234 & 2.03454e+00 & 2.34162e-01 & 2.51183e+00 & 7.09248e-01 & 4.26170e+00 & 5.38218e+00 & 0 \\ 
 74 & 161 & 235 & 2.04678e+00 & 2.55656e-01 & 2.84023e+00 & 7.50674e-01 & 4.32254e+00 & 5.45085e+00 & 0 \\ 
 74 & 162 & 236 & 2.05322e+00 & 2.49015e-01 & 2.64939e+00 & 7.36875e-01 & 4.41895e+00 & 5.55967e+00 & 0 \\ 
 74 & 163 & 237 & 2.00044e+00 & 2.38772e-01 & 3.20282e+00 & 7.82402e-01 & 4.52107e+00 & 5.63485e+00 & 0 \\ 
 74 & 164 & 238 & 2.16488e+00 & 2.79767e-01 & 3.22233e+00 & 8.00935e-01 & 4.63704e+00 & 5.77793e+00 & 0 \\ 
 74 & 165 & 239 & 1.99963e+00 & 2.64652e-01 & 3.85399e+00 & 8.36339e-01 & 4.75877e+00 & 5.90093e+00 & 0 \\ 
 74 & 166 & 240 & 1.94275e+00 & 2.32014e-01 & 4.10028e+00 & 8.20294e-01 & 4.79684e+00 & 5.94559e+00 & 0 \\ 
 74 & 167 & 241 & 1.92776e+00 & 2.41135e-01 & 4.71537e+00 & 8.55331e-01 & 4.81219e+00 & 5.99262e+00 & 0 \\ 
 74 & 168 & 242 & 1.82586e+00 & 2.44344e-01 & 5.01683e+00 & 8.41168e-01 & 4.92313e+00 & 6.12809e+00 & 0 \\ 
 74 & 169 & 243 & 1.73025e+00 & 2.36101e-01 & 5.67179e+00 & 8.62934e-01 & 4.92254e+00 & 6.08306e+00 & 0 \\ 
 74 & 170 & 244 & 1.65217e+00 & 2.05902e-01 & 5.92629e+00 & 8.37224e-01 & 4.96551e+00 & 6.17573e+00 & 0 \\ 
 74 & 171 & 245 & 1.61474e+00 & 2.02959e-01 & 6.65962e+00 & 8.64885e-01 & 5.09945e+00 & 6.32679e+00 & 0 \\ 
 74 & 172 & 246 & 1.54312e+00 & 1.92319e-01 & 6.74463e+00 & 8.41197e-01 & 5.11567e+00 & 6.31635e+00 & 0 \\ 
 74 & 173 & 247 & 1.50495e+00 & 2.03062e-01 & 7.35356e+00 & 8.65312e-01 & 5.28251e+00 & 6.53313e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Rhenium (Re)}} \\
\hline
 75 & 111 & 186 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.31741e-01 & 5.13125e-01 & 1 \\ 
 75 & 113 & 188 & 1.55736e+00 & 2.85200e-01 & 0.00000e+00 & 0.00000e+00 & 6.09746e-01 & 1.09331e+00 & 1 \\ 
 75 & 114 & 189 & 2.06085e+00 & 1.76932e-01 & 0.00000e+00 & 0.00000e+00 & 2.08138e-01 & 4.86330e-01 & 1 \\ 
 75 & 115 & 190 & 1.94591e+00 & 4.85842e-01 & 0.00000e+00 & 0.00000e+00 & 8.38651e-01 & 1.38243e+00 & 1 \\ 
 75 & 116 & 191 & 2.40699e+00 & 1.84687e-01 & 0.00000e+00 & 0.00000e+00 & 5.73763e-01 & 1.04751e+00 & 1 \\ 
 75 & 117 & 192 & 2.42259e+00 & 8.89357e-01 & 0.00000e+00 & 0.00000e+00 & 8.12811e-01 & 1.38316e+00 & 1 \\ 
 75 & 118 & 193 & 2.91189e+00 & 5.85450e-01 & 0.00000e+00 & 0.00000e+00 & 5.42076e-01 & 9.55914e-01 & 1 \\ 
 75 & 119 & 194 & 2.84830e+00 & 8.68483e-01 & 0.00000e+00 & 0.00000e+00 & 9.85785e-01 & 1.55444e+00 & 0 \\ 
 75 & 120 & 195 & 2.66705e+00 & 6.88655e-01 & 0.00000e+00 & 0.00000e+00 & 8.65155e-01 & 1.41405e+00 & 0 \\ 
 75 & 121 & 196 & 2.78699e+00 & 8.89272e-01 & 0.00000e+00 & 0.00000e+00 & 1.18683e+00 & 1.83762e+00 & 0 \\ 
 75 & 122 & 197 & 2.54319e+00 & 6.91979e-01 & 0.00000e+00 & 0.00000e+00 & 1.08176e+00 & 1.71526e+00 & 0 \\ 
 75 & 123 & 198 & 3.01978e+00 & 1.01867e+00 & 0.00000e+00 & 0.00000e+00 & 1.25069e+00 & 1.92332e+00 & 0 \\ 
 75 & 124 & 199 & 2.56035e+00 & 8.24078e-01 & 2.62638e-05 & 9.08962e-02 & 1.26009e+00 & 1.93370e+00 & 0 \\ 
 75 & 125 & 200 & 3.16577e+00 & 1.26947e+00 & 7.08374e-04 & 2.73360e-01 & 1.40635e+00 & 2.11677e+00 & 0 \\ 
 75 & 126 & 201 & 2.66188e+00 & 1.14589e+00 & 7.63278e-03 & 3.02418e-01 & 1.35765e+00 & 2.05870e+00 & 0 \\ 
 75 & 127 & 202 & 2.46592e+00 & 1.50955e+00 & 2.34850e-01 & 3.16558e-01 & 1.82055e+00 & 2.57112e+00 & 0 \\ 
 75 & 128 & 203 & 1.34124e+00 & 6.57466e-01 & 8.32948e-01 & 1.23931e+00 & 1.80894e+00 & 2.58828e+00 & 0 \\ 
 75 & 129 & 204 & 1.75191e+00 & 6.97989e-01 & 8.50593e-01 & 1.03797e+00 & 2.02217e+00 & 2.83670e+00 & 0 \\ 
 75 & 130 & 205 & 1.99154e+00 & 7.97596e-01 & 8.89933e-01 & 1.06987e+00 & 2.01385e+00 & 2.79727e+00 & 0 \\ 
 75 & 131 & 206 & 1.66071e+00 & 5.39948e-01 & 1.04100e+00 & 9.20520e-01 & 2.24493e+00 & 3.09994e+00 & 0 \\ 
 75 & 132 & 207 & 2.15777e+00 & 8.20617e-01 & 9.42719e-01 & 9.36380e-01 & 2.08525e+00 & 2.87793e+00 & 0 \\ 
 75 & 133 & 208 & 1.59178e+00 & 4.56120e-01 & 1.12902e+00 & 7.99345e-01 & 2.37522e+00 & 3.24163e+00 & 0 \\ 
 75 & 134 & 209 & 2.43151e+00 & 7.35346e-01 & 9.78621e-01 & 9.15932e-01 & 2.08112e+00 & 2.89329e+00 & 0 \\ 
 75 & 135 & 210 & 1.89031e+00 & 5.01073e-01 & 1.19843e+00 & 7.61286e-01 & 2.25588e+00 & 3.11178e+00 & 0 \\ 
 75 & 136 & 211 & 2.61616e+00 & 7.21887e-01 & 9.99947e-01 & 8.69630e-01 & 2.21264e+00 & 3.06225e+00 & 0 \\ 
 75 & 137 & 212 & 1.95142e+00 & 4.65103e-01 & 1.24670e+00 & 7.13065e-01 & 2.49173e+00 & 3.37526e+00 & 0 \\ 
 75 & 138 & 213 & 2.69959e+00 & 6.86734e-01 & 1.02441e+00 & 8.10122e-01 & 2.42236e+00 & 3.27576e+00 & 0 \\ 
 75 & 139 & 214 & 1.97379e+00 & 4.31968e-01 & 1.30285e+00 & 6.76693e-01 & 2.61693e+00 & 3.49858e+00 & 0 \\ 
 75 & 140 & 215 & 2.75217e+00 & 6.65576e-01 & 1.05038e+00 & 7.69808e-01 & 2.53558e+00 & 3.40631e+00 & 0 \\ 
 75 & 141 & 216 & 2.06227e+00 & 4.26247e-01 & 1.42159e+00 & 6.77509e-01 & 2.52424e+00 & 3.40255e+00 & 0 \\ 
 75 & 142 & 217 & 2.71095e+00 & 6.44017e-01 & 1.05297e+00 & 7.48428e-01 & 2.70388e+00 & 3.62771e+00 & 0 \\ 
 75 & 143 & 218 & 2.08105e+00 & 4.31436e-01 & 1.38420e+00 & 6.63453e-01 & 2.89124e+00 & 3.83348e+00 & 0 \\ 
 75 & 144 & 219 & 2.75227e+00 & 6.52551e-01 & 1.17188e+00 & 7.17172e-01 & 2.84880e+00 & 3.79372e+00 & 0 \\ 
 75 & 145 & 220 & 2.08405e+00 & 4.33205e-01 & 1.56339e+00 & 6.87930e-01 & 3.03576e+00 & 3.97915e+00 & 0 \\ 
 75 & 146 & 221 & 2.46598e+00 & 6.07354e-01 & 1.30342e+00 & 6.88702e-01 & 3.04386e+00 & 4.01637e+00 & 0 \\ 
 75 & 147 & 222 & 2.03336e+00 & 4.15980e-01 & 1.67369e+00 & 7.00136e-01 & 3.14528e+00 & 4.11522e+00 & 0 \\ 
 75 & 148 & 223 & 2.25438e+00 & 5.37606e-01 & 1.46702e+00 & 6.78251e-01 & 3.13792e+00 & 4.10645e+00 & 0 \\ 
 75 & 149 & 224 & 2.14180e+00 & 4.33110e-01 & 1.75085e+00 & 7.26000e-01 & 3.35289e+00 & 4.36866e+00 & 0 \\ 
 75 & 150 & 225 & 2.15782e+00 & 4.65113e-01 & 1.65681e+00 & 6.88613e-01 & 3.30421e+00 & 4.31339e+00 & 0 \\ 
 75 & 151 & 226 & 2.38645e+00 & 4.93808e-01 & 1.93156e+00 & 7.65505e-01 & 3.35040e+00 & 4.36597e+00 & 0 \\ 
 75 & 152 & 227 & 2.14073e+00 & 4.16134e-01 & 1.86493e+00 & 7.10492e-01 & 3.45736e+00 & 4.48126e+00 & 0 \\ 
 75 & 153 & 228 & 2.37225e+00 & 5.23413e-01 & 2.10207e+00 & 7.68339e-01 & 3.62943e+00 & 4.68335e+00 & 0 \\ 
 75 & 154 & 229 & 1.83766e+00 & 3.54351e-01 & 2.31255e+00 & 7.25496e-01 & 3.62280e+00 & 4.67585e+00 & 0 \\ 
 75 & 155 & 230 & 2.06135e+00 & 4.28626e-01 & 2.49803e+00 & 7.56291e-01 & 3.75808e+00 & 4.80617e+00 & 0 \\ 
 75 & 156 & 231 & 1.79576e+00 & 3.40988e-01 & 2.62967e+00 & 7.45961e-01 & 3.77790e+00 & 4.83822e+00 & 0 \\ 
 75 & 157 & 232 & 1.88255e+00 & 3.60463e-01 & 2.80245e+00 & 7.54956e-01 & 3.86738e+00 & 4.94924e+00 & 0 \\ 
 75 & 158 & 233 & 1.87838e+00 & 3.67716e-01 & 2.76774e+00 & 7.65715e-01 & 3.90743e+00 & 4.99608e+00 & 0 \\ 
 75 & 159 & 234 & 1.72874e+00 & 3.49914e-01 & 2.88236e+00 & 7.53625e-01 & 4.07576e+00 & 5.15207e+00 & 0 \\ 
 75 & 160 & 235 & 1.87525e+00 & 3.70509e-01 & 2.82016e+00 & 7.78260e-01 & 4.04714e+00 & 5.15789e+00 & 0 \\ 
 75 & 161 & 236 & 1.69730e+00 & 3.27717e-01 & 3.09717e+00 & 7.70208e-01 & 4.12237e+00 & 5.20335e+00 & 0 \\ 
 75 & 162 & 237 & 1.93892e+00 & 3.93775e-01 & 2.92591e+00 & 7.99215e-01 & 4.23642e+00 & 5.36785e+00 & 0 \\ 
 75 & 163 & 238 & 1.68249e+00 & 3.16831e-01 & 3.43527e+00 & 8.03351e-01 & 4.32868e+00 & 5.43392e+00 & 0 \\ 
 75 & 164 & 239 & 1.85561e+00 & 3.85231e-01 & 3.44772e+00 & 8.25302e-01 & 4.38540e+00 & 5.54125e+00 & 0 \\ 
 75 & 165 & 240 & 1.87507e+00 & 3.76973e-01 & 3.99132e+00 & 8.60378e-01 & 4.49040e+00 & 5.65003e+00 & 0 \\ 
 75 & 166 & 241 & 1.64732e+00 & 3.01965e-01 & 4.28968e+00 & 8.41362e-01 & 4.55798e+00 & 5.73667e+00 & 0 \\ 
 75 & 167 & 242 & 1.64981e+00 & 3.10007e-01 & 4.83930e+00 & 8.72686e-01 & 4.64487e+00 & 5.83493e+00 & 0 \\ 
 75 & 168 & 243 & 1.66842e+00 & 3.24602e-01 & 5.05244e+00 & 8.67222e-01 & 4.71933e+00 & 5.91924e+00 & 0 \\ 
 75 & 169 & 244 & 1.57697e+00 & 3.06293e-01 & 5.70590e+00 & 8.88724e-01 & 4.73319e+00 & 5.93484e+00 & 0 \\ 
 75 & 170 & 245 & 1.44324e+00 & 2.73613e-01 & 5.91222e+00 & 8.73045e-01 & 4.76988e+00 & 5.94711e+00 & 0 \\ 
 75 & 171 & 246 & 1.38244e+00 & 2.67332e-01 & 6.31726e+00 & 8.86360e-01 & 4.92982e+00 & 6.12520e+00 & 0 \\ 
 75 & 172 & 247 & 1.28797e+00 & 2.50044e-01 & 6.37937e+00 & 8.77156e-01 & 4.97974e+00 & 6.21389e+00 & 0 \\ 
 75 & 173 & 248 & 1.23484e+00 & 2.47530e-01 & 6.89076e+00 & 8.99577e-01 & 5.01713e+00 & 6.25609e+00 & 0 \\ 
 75 & 174 & 249 & 1.22350e+00 & 2.36906e-01 & 6.84426e+00 & 9.02462e-01 & 5.10687e+00 & 6.35755e+00 & 0 \\ 
 75 & 175 & 250 & 1.30854e+00 & 2.51563e-01 & 7.29890e+00 & 9.34439e-01 & 5.26009e+00 & 6.53080e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Osmium (Os)}} \\
\hline
 76 & 115 & 191 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.27325e-02 & 1.65077e-01 & 1 \\ 
 76 & 117 & 193 & 1.62399e+00 & 1.64531e-01 & 0.00000e+00 & 0.00000e+00 & 2.86397e-01 & 6.31432e-01 & 1 \\ 
 76 & 118 & 194 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.30931e-02 & 9.96015e-02 & 1 \\ 
 76 & 119 & 195 & 1.57126e+00 & 2.83935e-01 & 0.00000e+00 & 0.00000e+00 & 6.36541e-01 & 1.13462e+00 & 1 \\ 
 76 & 120 & 196 & 2.27345e+00 & 1.59706e-01 & 0.00000e+00 & 0.00000e+00 & 2.55726e-01 & 5.69967e-01 & 1 \\ 
 76 & 121 & 197 & 1.57685e+00 & 2.77172e-01 & 0.00000e+00 & 0.00000e+00 & 9.28063e-01 & 1.50624e+00 & 0 \\ 
 76 & 122 & 198 & 2.30136e+00 & 1.90935e-01 & 0.00000e+00 & 0.00000e+00 & 4.80874e-01 & 9.36561e-01 & 0 \\ 
 76 & 123 & 199 & 2.22575e+00 & 3.44445e-01 & 0.00000e+00 & 0.00000e+00 & 1.12040e+00 & 1.76939e+00 & 0 \\ 
 76 & 124 & 200 & 2.43991e+00 & 2.42584e-01 & 0.00000e+00 & 0.00000e+00 & 7.54319e-01 & 1.31311e+00 & 0 \\ 
 76 & 125 & 201 & 2.23277e+00 & 5.52503e-01 & 0.00000e+00 & 0.00000e+00 & 1.33871e+00 & 2.03445e+00 & 0 \\ 
 76 & 126 & 202 & 2.41405e+00 & 3.18901e-01 & 0.00000e+00 & 0.00000e+00 & 1.09472e+00 & 1.74387e+00 & 0 \\ 
 76 & 127 & 203 & 2.53057e+00 & 8.26469e-01 & 2.70972e-03 & 2.28320e-01 & 1.96643e+00 & 2.77386e+00 & 0 \\ 
 76 & 128 & 204 & 2.29381e+00 & 4.54396e-01 & 4.94485e-02 & 5.30427e-01 & 1.82126e+00 & 2.59737e+00 & 0 \\ 
 76 & 129 & 205 & 2.45867e+00 & 7.99150e-01 & 8.49976e-02 & 4.79118e-01 & 2.25051e+00 & 3.11148e+00 & 0 \\ 
 76 & 130 & 206 & 2.19802e+00 & 4.49330e-01 & 2.16279e-01 & 7.82995e-01 & 2.02269e+00 & 2.83531e+00 & 0 \\ 
 76 & 131 & 207 & 2.53595e+00 & 6.78122e-01 & 2.78345e-01 & 6.70397e-01 & 2.30093e+00 & 3.14089e+00 & 0 \\ 
 76 & 132 & 208 & 1.80466e+00 & 3.90426e-01 & 6.56351e-01 & 8.07176e-01 & 1.74194e+00 & 2.50892e+00 & 0 \\ 
 76 & 133 & 209 & 3.02554e+00 & 7.71983e-01 & 2.95593e-01 & 4.73141e-01 & 2.21587e+00 & 3.05406e+00 & 0 \\ 
 76 & 134 & 210 & 1.44326e+00 & 3.60087e-01 & 8.41795e-01 & 6.19997e-01 & 1.79970e+00 & 2.56448e+00 & 0 \\ 
 76 & 135 & 211 & 2.42817e+00 & 4.86490e-01 & 6.95288e-01 & 4.83369e-01 & 2.01125e+00 & 2.83746e+00 & 0 \\ 
 76 & 136 & 212 & 1.65125e+00 & 3.87696e-01 & 7.99870e-01 & 5.32356e-01 & 1.92125e+00 & 2.73051e+00 & 0 \\ 
 76 & 137 & 213 & 2.43028e+00 & 3.22094e-01 & 8.84645e-01 & 5.23011e-01 & 2.00372e+00 & 2.80109e+00 & 0 \\ 
 76 & 138 & 214 & 1.77313e+00 & 3.61212e-01 & 8.25583e-01 & 5.14219e-01 & 2.12529e+00 & 2.97205e+00 & 0 \\ 
 76 & 139 & 215 & 2.64592e+00 & 3.46493e-01 & 8.69454e-01 & 5.12709e-01 & 2.20801e+00 & 3.05262e+00 & 0 \\ 
 76 & 140 & 216 & 2.08430e+00 & 3.64820e-01 & 8.06680e-01 & 5.24612e-01 & 2.26871e+00 & 3.10645e+00 & 0 \\ 
 76 & 141 & 217 & 2.76259e+00 & 3.68034e-01 & 8.48965e-01 & 5.15398e-01 & 2.26874e+00 & 3.11039e+00 & 0 \\ 
 76 & 142 & 218 & 2.30253e+00 & 3.72765e-01 & 7.80118e-01 & 5.39041e-01 & 2.34740e+00 & 3.22927e+00 & 0 \\ 
 76 & 143 & 219 & 3.03294e+00 & 4.40653e-01 & 7.08230e-01 & 5.25489e-01 & 2.63628e+00 & 3.56192e+00 & 0 \\ 
 76 & 144 & 220 & 2.57909e+00 & 3.80055e-01 & 8.16757e-01 & 5.95626e-01 & 2.56919e+00 & 3.46335e+00 & 0 \\ 
 76 & 145 & 221 & 2.91872e+00 & 3.78198e-01 & 8.46863e-01 & 5.95333e-01 & 2.80215e+00 & 3.74629e+00 & 0 \\ 
 76 & 146 & 222 & 2.70354e+00 & 3.92977e-01 & 8.45748e-01 & 6.33041e-01 & 2.76373e+00 & 3.68678e+00 & 0 \\ 
 76 & 147 & 223 & 2.87938e+00 & 3.95487e-01 & 9.27985e-01 & 6.10724e-01 & 2.87824e+00 & 3.82341e+00 & 0 \\ 
 76 & 148 & 224 & 2.74654e+00 & 4.15422e-01 & 8.90410e-01 & 6.56439e-01 & 2.88035e+00 & 3.84318e+00 & 0 \\ 
 76 & 149 & 225 & 2.77880e+00 & 3.83626e-01 & 1.00650e+00 & 6.03994e-01 & 3.10034e+00 & 4.09551e+00 & 0 \\ 
 76 & 150 & 226 & 2.86561e+00 & 4.51404e-01 & 9.41667e-01 & 6.88372e-01 & 3.03982e+00 & 4.00298e+00 & 0 \\ 
 76 & 151 & 227 & 2.57797e+00 & 3.45136e-01 & 1.30103e+00 & 6.35208e-01 & 3.13418e+00 & 4.12672e+00 & 0 \\ 
 76 & 152 & 228 & 2.97554e+00 & 4.76440e-01 & 1.05754e+00 & 6.99598e-01 & 3.24453e+00 & 4.26093e+00 & 0 \\ 
 76 & 153 & 229 & 2.38599e+00 & 3.04798e-01 & 1.57918e+00 & 6.68521e-01 & 3.38394e+00 & 4.41337e+00 & 0 \\ 
 76 & 154 & 230 & 2.51467e+00 & 3.86689e-01 & 1.40188e+00 & 6.55870e-01 & 3.38620e+00 & 4.41610e+00 & 0 \\ 
 76 & 155 & 231 & 2.46642e+00 & 3.44654e-01 & 1.80559e+00 & 7.26390e-01 & 3.49457e+00 & 4.54025e+00 & 0 \\ 
 76 & 156 & 232 & 2.39425e+00 & 3.17605e-01 & 1.65762e+00 & 6.64364e-01 & 3.49264e+00 & 4.52970e+00 & 0 \\ 
 76 & 157 & 233 & 2.42353e+00 & 3.40494e-01 & 1.92808e+00 & 7.25804e-01 & 3.63890e+00 & 4.71160e+00 & 0 \\ 
 76 & 158 & 234 & 2.34374e+00 & 2.96972e-01 & 1.75005e+00 & 6.65372e-01 & 3.60281e+00 & 4.66554e+00 & 0 \\ 
 76 & 159 & 235 & 2.43791e+00 & 3.60823e-01 & 2.01349e+00 & 7.50984e-01 & 3.66021e+00 & 4.72073e+00 & 0 \\ 
 76 & 160 & 236 & 2.28464e+00 & 2.73933e-01 & 1.85390e+00 & 6.79364e-01 & 3.69563e+00 & 4.77225e+00 & 0 \\ 
 76 & 161 & 237 & 2.42787e+00 & 3.51542e-01 & 2.12210e+00 & 7.55764e-01 & 3.74685e+00 & 4.81097e+00 & 0 \\ 
 76 & 162 & 238 & 2.18392e+00 & 2.62891e-01 & 2.01105e+00 & 6.95228e-01 & 3.86894e+00 & 4.96154e+00 & 0 \\ 
 76 & 163 & 239 & 2.39038e+00 & 3.29254e-01 & 2.40465e+00 & 7.71664e-01 & 3.96220e+00 & 5.08003e+00 & 0 \\ 
 76 & 164 & 240 & 2.06841e+00 & 2.55168e-01 & 2.51884e+00 & 7.53582e-01 & 4.08059e+00 & 5.20181e+00 & 0 \\ 
 76 & 165 & 241 & 2.10484e+00 & 2.59382e-01 & 2.93470e+00 & 8.01860e-01 & 4.19480e+00 & 5.34464e+00 & 0 \\ 
 76 & 166 & 242 & 2.13217e+00 & 3.00867e-01 & 3.08847e+00 & 8.21844e-01 & 4.18342e+00 & 5.31801e+00 & 0 \\ 
 76 & 167 & 243 & 1.95956e+00 & 2.61479e-01 & 3.63557e+00 & 8.37678e-01 & 4.30690e+00 & 5.46643e+00 & 0 \\ 
 76 & 168 & 244 & 1.85806e+00 & 2.40229e-01 & 3.68309e+00 & 8.15337e-01 & 4.40970e+00 & 5.58906e+00 & 0 \\ 
 76 & 169 & 245 & 1.78966e+00 & 2.46524e-01 & 4.20470e+00 & 8.53070e-01 & 4.48950e+00 & 5.67061e+00 & 0 \\ 
 76 & 170 & 246 & 1.51912e+00 & 2.37558e-01 & 4.19167e+00 & 8.12315e-01 & 4.45679e+00 & 5.64259e+00 & 0 \\ 
 76 & 171 & 247 & 1.57484e+00 & 2.39356e-01 & 4.61937e+00 & 8.60337e-01 & 4.49776e+00 & 5.68905e+00 & 0 \\ 
 76 & 172 & 248 & 1.52917e+00 & 2.04771e-01 & 4.34229e+00 & 8.43772e-01 & 4.71481e+00 & 5.89606e+00 & 0 \\ 
 76 & 173 & 249 & 1.49239e+00 & 2.05130e-01 & 4.73309e+00 & 8.83038e-01 & 4.80976e+00 & 6.04364e+00 & 0 \\ 
 76 & 174 & 250 & 1.38609e+00 & 2.03261e-01 & 4.57387e+00 & 8.70980e-01 & 4.79739e+00 & 6.02956e+00 & 0 \\ 
 76 & 175 & 251 & 1.31499e+00 & 2.02250e-01 & 5.23843e+00 & 9.29076e-01 & 5.03072e+00 & 6.29439e+00 & 0 \\ 
 76 & 176 & 252 & 1.31660e+00 & 1.92671e-01 & 4.98371e+00 & 9.26469e-01 & 5.10109e+00 & 6.36432e+00 & 0 \\ 
 76 & 177 & 253 & 1.32413e+00 & 1.93483e-01 & 5.42782e+00 & 9.56872e-01 & 5.17440e+00 & 6.42821e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Iridium (Ir)}} \\
\hline
 77 & 113 & 190 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.21917e-02 & 2.43565e-01 & 1 \\ 
 77 & 115 & 192 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.19296e-01 & 6.68385e-01 & 1 \\ 
 77 & 117 & 194 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.55683e-01 & 9.89859e-01 & 1 \\ 
 77 & 118 & 195 & 2.13300e+00 & 1.74036e-01 & 0.00000e+00 & 0.00000e+00 & 2.36264e-01 & 5.41121e-01 & 1 \\ 
 77 & 119 & 196 & 2.96349e+00 & 7.37049e-01 & 0.00000e+00 & 0.00000e+00 & 3.46569e-01 & 7.19925e-01 & 1 \\ 
 77 & 120 & 197 & 1.95422e+00 & 2.26352e-01 & 0.00000e+00 & 0.00000e+00 & 6.23044e-01 & 1.12194e+00 & 1 \\ 
 77 & 121 & 198 & 2.65743e+00 & 6.60829e-01 & 0.00000e+00 & 0.00000e+00 & 8.50117e-01 & 1.41918e+00 & 0 \\ 
 77 & 122 & 199 & 2.66591e+00 & 2.41676e-01 & 0.00000e+00 & 0.00000e+00 & 9.09812e-01 & 1.49571e+00 & 1 \\ 
 77 & 123 & 200 & 2.67123e+00 & 7.36580e-01 & 0.00000e+00 & 0.00000e+00 & 1.09940e+00 & 1.73764e+00 & 0 \\ 
 77 & 124 & 201 & 2.28225e+00 & 3.82663e-01 & 0.00000e+00 & 0.00000e+00 & 1.13870e+00 & 1.78224e+00 & 0 \\ 
 77 & 125 & 202 & 2.37410e+00 & 8.10846e-01 & 0.00000e+00 & 0.00000e+00 & 1.56435e+00 & 2.30989e+00 & 0 \\ 
 77 & 126 & 203 & 2.13625e+00 & 5.77683e-01 & 0.00000e+00 & 0.00000e+00 & 1.40324e+00 & 2.08474e+00 & 0 \\ 
 77 & 127 & 204 & 2.51792e+00 & 1.12215e+00 & 7.32892e-03 & 3.40555e-01 & 2.15961e+00 & 3.00994e+00 & 0 \\ 
 77 & 128 & 205 & 1.52382e+00 & 8.53024e-01 & 1.81235e-01 & 6.54476e-01 & 2.00635e+00 & 2.83186e+00 & 0 \\ 
 77 & 129 & 206 & 2.18378e+00 & 1.03805e+00 & 1.81582e-01 & 6.59298e-01 & 2.39776e+00 & 3.27039e+00 & 0 \\ 
 77 & 130 & 207 & 1.36220e+00 & 7.65481e-01 & 3.91605e-01 & 7.98423e-01 & 2.20701e+00 & 3.04419e+00 & 0 \\ 
 77 & 131 & 208 & 1.95826e+00 & 9.11631e-01 & 3.74485e-01 & 7.14087e-01 & 2.50822e+00 & 3.40373e+00 & 0 \\ 
 77 & 132 & 209 & 1.70027e+00 & 7.25084e-01 & 6.39731e-01 & 9.56581e-01 & 1.91697e+00 & 2.71473e+00 & 0 \\ 
 77 & 133 & 210 & 2.05884e+00 & 6.89474e-01 & 7.59996e-01 & 8.90040e-01 & 1.93226e+00 & 2.74450e+00 & 0 \\ 
 77 & 134 & 211 & 1.93550e+00 & 5.96734e-01 & 9.51564e-01 & 1.02184e+00 & 1.76954e+00 & 2.52287e+00 & 0 \\ 
 77 & 135 & 212 & 1.87584e+00 & 5.13234e-01 & 9.55812e-01 & 7.96393e-01 & 1.93347e+00 & 2.75672e+00 & 0 \\ 
 77 & 136 & 213 & 2.12761e+00 & 5.96241e-01 & 9.67502e-01 & 9.33510e-01 & 1.84200e+00 & 2.62522e+00 & 0 \\ 
 77 & 137 & 214 & 2.24456e+00 & 4.92541e-01 & 1.00425e+00 & 7.92003e-01 & 1.90621e+00 & 2.71106e+00 & 0 \\ 
 77 & 138 & 215 & 2.39338e+00 & 5.94011e-01 & 9.69428e-01 & 8.72182e-01 & 1.93328e+00 & 2.71818e+00 & 0 \\ 
 77 & 139 & 216 & 2.43796e+00 & 4.68784e-01 & 1.03007e+00 & 7.49349e-01 & 2.08147e+00 & 2.92594e+00 & 0 \\ 
 77 & 140 & 217 & 2.45725e+00 & 5.75756e-01 & 9.80431e-01 & 8.15888e-01 & 2.14961e+00 & 2.98310e+00 & 0 \\ 
 77 & 141 & 218 & 2.26664e+00 & 4.36009e-01 & 1.08173e+00 & 6.93455e-01 & 2.26770e+00 & 3.14101e+00 & 0 \\ 
 77 & 142 & 219 & 2.55266e+00 & 5.81497e-01 & 9.83663e-01 & 7.93453e-01 & 2.21287e+00 & 3.08436e+00 & 0 \\ 
 77 & 143 & 220 & 2.34847e+00 & 5.00801e-01 & 9.98387e-01 & 6.50401e-01 & 2.51478e+00 & 3.43334e+00 & 0 \\ 
 77 & 144 & 221 & 2.65512e+00 & 6.35286e-01 & 9.72958e-01 & 7.70011e-01 & 2.43665e+00 & 3.34340e+00 & 0 \\ 
 77 & 145 & 222 & 2.33553e+00 & 4.95427e-01 & 1.15420e+00 & 6.80670e-01 & 2.64417e+00 & 3.56514e+00 & 0 \\ 
 77 & 146 & 223 & 2.79687e+00 & 6.52626e-01 & 1.01847e+00 & 7.68424e-01 & 2.60836e+00 & 3.52586e+00 & 0 \\ 
 77 & 147 & 224 & 2.03117e+00 & 4.42727e-01 & 1.35903e+00 & 6.73479e-01 & 2.72970e+00 & 3.68207e+00 & 0 \\ 
 77 & 148 & 225 & 2.57326e+00 & 6.58333e-01 & 1.12078e+00 & 7.25021e-01 & 2.71788e+00 & 3.66925e+00 & 0 \\ 
 77 & 149 & 226 & 2.06882e+00 & 4.08400e-01 & 1.42990e+00 & 6.87207e-01 & 2.94216e+00 & 3.91129e+00 & 0 \\ 
 77 & 150 & 227 & 2.41546e+00 & 6.26393e-01 & 1.26985e+00 & 7.03210e-01 & 2.85802e+00 & 3.83119e+00 & 0 \\ 
 77 & 151 & 228 & 2.00031e+00 & 3.98286e-01 & 1.70683e+00 & 7.25187e-01 & 2.94396e+00 & 3.91335e+00 & 0 \\ 
 77 & 152 & 229 & 2.29576e+00 & 5.27031e-01 & 1.49294e+00 & 7.03463e-01 & 3.04454e+00 & 4.03825e+00 & 0 \\ 
 77 & 153 & 230 & 2.23387e+00 & 4.70987e-01 & 1.80628e+00 & 7.64285e-01 & 3.20227e+00 & 4.22748e+00 & 0 \\ 
 77 & 154 & 231 & 2.15628e+00 & 4.30216e-01 & 1.80209e+00 & 7.24885e-01 & 3.19741e+00 & 4.20475e+00 & 0 \\ 
 77 & 155 & 232 & 2.32192e+00 & 5.29641e-01 & 2.01419e+00 & 7.75409e-01 & 3.35838e+00 & 4.40640e+00 & 0 \\ 
 77 & 156 & 233 & 1.84888e+00 & 3.61757e-01 & 2.09915e+00 & 7.16481e-01 & 3.36752e+00 & 4.41766e+00 & 0 \\ 
 77 & 157 & 234 & 2.19887e+00 & 4.90510e-01 & 2.21029e+00 & 7.68912e-01 & 3.43380e+00 & 4.49320e+00 & 0 \\ 
 77 & 158 & 235 & 1.72656e+00 & 3.29335e-01 & 2.28093e+00 & 7.21505e-01 & 3.47128e+00 & 4.53659e+00 & 0 \\ 
 77 & 159 & 236 & 2.08257e+00 & 4.69155e-01 & 2.30839e+00 & 7.68033e-01 & 3.56620e+00 & 4.63088e+00 & 0 \\ 
 77 & 160 & 237 & 1.71085e+00 & 3.29419e-01 & 2.29886e+00 & 7.25748e-01 & 3.65234e+00 & 4.72962e+00 & 0 \\ 
 77 & 161 & 238 & 2.10422e+00 & 4.50129e-01 & 2.39871e+00 & 7.75495e-01 & 3.72038e+00 & 4.81905e+00 & 0 \\ 
 77 & 162 & 239 & 1.69987e+00 & 3.27439e-01 & 2.46592e+00 & 7.49215e-01 & 3.80362e+00 & 4.90371e+00 & 0 \\ 
 77 & 163 & 240 & 1.92321e+00 & 4.01849e-01 & 2.67280e+00 & 7.89796e-01 & 3.88761e+00 & 4.98966e+00 & 0 \\ 
 77 & 164 & 241 & 1.89810e+00 & 3.81639e-01 & 2.81772e+00 & 8.16018e-01 & 3.93362e+00 & 5.06608e+00 & 0 \\ 
 77 & 165 & 242 & 1.71642e+00 & 3.17251e-01 & 3.28141e+00 & 8.25047e-01 & 4.14117e+00 & 5.30318e+00 & 0 \\ 
 77 & 166 & 243 & 1.92659e+00 & 4.08024e-01 & 3.34634e+00 & 8.57352e-01 & 4.05486e+00 & 5.20463e+00 & 0 \\ 
 77 & 167 & 244 & 1.80472e+00 & 3.65105e-01 & 3.85315e+00 & 8.73360e-01 & 4.14571e+00 & 5.30845e+00 & 0 \\ 
 77 & 168 & 245 & 1.56651e+00 & 3.14095e-01 & 3.88977e+00 & 8.54088e-01 & 4.23736e+00 & 5.40658e+00 & 0 \\ 
 77 & 169 & 246 & 1.63354e+00 & 3.33973e-01 & 4.30978e+00 & 8.96457e-01 & 4.27496e+00 & 5.44567e+00 & 0 \\ 
 77 & 170 & 247 & 1.38055e+00 & 3.08851e-01 & 4.30682e+00 & 8.68613e-01 & 4.39699e+00 & 5.58632e+00 & 0 \\ 
 77 & 171 & 248 & 1.44228e+00 & 3.09408e-01 & 4.52479e+00 & 9.05605e-01 & 4.38852e+00 & 5.58582e+00 & 0 \\ 
 77 & 172 & 249 & 1.32866e+00 & 2.64803e-01 & 4.39931e+00 & 9.03114e-01 & 4.43953e+00 & 5.64393e+00 & 0 \\ 
 77 & 173 & 250 & 1.28284e+00 & 2.56792e-01 & 4.62636e+00 & 9.29741e-01 & 4.57820e+00 & 5.80210e+00 & 0 \\ 
 77 & 174 & 251 & 1.21329e+00 & 2.55039e-01 & 4.33175e+00 & 9.35423e-01 & 4.96524e+00 & 6.24296e+00 & 0 \\ 
 77 & 175 & 252 & 1.26115e+00 & 2.74785e-01 & 4.58590e+00 & 9.68478e-01 & 5.05746e+00 & 6.34796e+00 & 0 \\ 
 77 & 176 & 253 & 1.21768e+00 & 2.70454e-01 & 4.49297e+00 & 9.69947e-01 & 5.16631e+00 & 6.47178e+00 & 0 \\ 
 77 & 177 & 254 & 1.21621e+00 & 2.87536e-01 & 4.76695e+00 & 9.90329e-01 & 5.31845e+00 & 6.61374e+00 & 0 \\ 
 77 & 178 & 255 & 1.27099e+00 & 2.88087e-01 & 4.78055e+00 & 1.00120e+00 & 5.40037e+00 & 6.72718e+00 & 0 \\ 
 77 & 179 & 256 & 1.17689e+00 & 2.73877e-01 & 5.25104e+00 & 1.01953e+00 & 5.66141e+00 & 7.03459e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Platinum (Pt)}} \\
\hline
 78 & 119 & 197 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.19824e-01 & 3.15973e-01 & 1 \\ 
 78 & 121 & 199 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 4.28422e-01 & 8.48334e-01 & 1 \\ 
 78 & 122 & 200 & 2.20939e+00 & 1.25350e-01 & 0.00000e+00 & 0.00000e+00 & 1.15052e-01 & 3.03106e-01 & 1 \\ 
 78 & 123 & 201 & 1.47262e+00 & 4.03160e-01 & 0.00000e+00 & 0.00000e+00 & 7.75335e-01 & 1.33986e+00 & 1 \\ 
 78 & 124 & 202 & 2.32563e+00 & 1.89810e-01 & 0.00000e+00 & 0.00000e+00 & 4.18173e-01 & 8.30817e-01 & 1 \\ 
 78 & 125 & 203 & 2.21852e+00 & 3.11478e-01 & 0.00000e+00 & 0.00000e+00 & 9.50201e-01 & 1.54913e+00 & 0 \\ 
 78 & 126 & 204 & 2.48952e+00 & 2.12109e-01 & 0.00000e+00 & 0.00000e+00 & 6.08153e-01 & 1.12605e+00 & 0 \\ 
 78 & 127 & 205 & 2.09740e+00 & 7.65156e-01 & 0.00000e+00 & 0.00000e+00 & 1.57192e+00 & 2.33059e+00 & 0 \\ 
 78 & 128 & 206 & 2.23700e+00 & 4.03890e-01 & 1.18657e-03 & 1.85748e-01 & 1.34127e+00 & 2.05764e+00 & 0 \\ 
 78 & 129 & 207 & 2.34285e+00 & 8.00477e-01 & 9.38907e-03 & 3.13054e-01 & 1.83520e+00 & 2.62934e+00 & 0 \\ 
 78 & 130 & 208 & 2.39877e+00 & 4.03532e-01 & 4.92094e-02 & 5.49232e-01 & 1.59671e+00 & 2.35976e+00 & 0 \\ 
 78 & 131 & 209 & 2.50804e+00 & 7.60009e-01 & 6.59930e-02 & 5.05854e-01 & 1.98957e+00 & 2.81923e+00 & 0 \\ 
 78 & 132 & 210 & 1.96856e+00 & 4.25949e-01 & 3.39312e-01 & 5.30892e-01 & 1.41900e+00 & 2.13460e+00 & 0 \\ 
 78 & 133 & 211 & 2.34619e+00 & 6.23348e-01 & 4.10451e-01 & 4.54445e-01 & 1.61613e+00 & 2.35408e+00 & 0 \\ 
 78 & 134 & 212 & 2.09719e+00 & 5.54186e-01 & 4.41132e-01 & 4.29983e-01 & 1.38924e+00 & 2.09515e+00 & 0 \\ 
 78 & 135 & 213 & 2.81402e+00 & 7.42863e-01 & 3.73219e-01 & 3.42176e-01 & 1.73287e+00 & 2.52501e+00 & 0 \\ 
 78 & 136 & 214 & 1.85745e+00 & 4.92677e-01 & 5.96102e-01 & 4.20258e-01 & 1.52545e+00 & 2.28191e+00 & 0 \\ 
 78 & 137 & 215 & 2.64782e+00 & 6.73755e-01 & 4.86667e-01 & 3.03754e-01 & 1.71630e+00 & 2.50998e+00 & 0 \\ 
 78 & 138 & 216 & 2.30339e+00 & 5.14238e-01 & 4.92443e-01 & 3.71906e-01 & 1.70589e+00 & 2.48578e+00 & 0 \\ 
 78 & 139 & 217 & 2.61414e+00 & 4.92548e-01 & 6.70881e-01 & 3.63197e-01 & 1.79161e+00 & 2.59954e+00 & 0 \\ 
 78 & 140 & 218 & 2.38007e+00 & 4.68603e-01 & 5.26585e-01 & 3.91381e-01 & 1.90241e+00 & 2.72783e+00 & 0 \\ 
 78 & 141 & 219 & 2.92670e+00 & 5.57206e-01 & 5.34285e-01 & 3.78584e-01 & 2.05090e+00 & 2.88202e+00 & 0 \\ 
 78 & 142 & 220 & 2.48631e+00 & 4.24709e-01 & 5.22067e-01 & 4.46801e-01 & 1.96787e+00 & 2.78344e+00 & 0 \\ 
 78 & 143 & 221 & 3.23052e+00 & 5.41577e-01 & 4.46610e-01 & 4.40628e-01 & 2.23555e+00 & 3.08441e+00 & 0 \\ 
 78 & 144 & 222 & 2.65081e+00 & 4.37080e-01 & 5.05873e-01 & 4.58611e-01 & 2.18281e+00 & 3.05233e+00 & 0 \\ 
 78 & 145 & 223 & 2.86878e+00 & 4.32544e-01 & 6.08883e-01 & 4.74370e-01 & 2.42996e+00 & 3.34629e+00 & 0 \\ 
 78 & 146 & 224 & 2.54425e+00 & 3.84747e-01 & 6.47052e-01 & 5.25195e-01 & 2.36918e+00 & 3.27757e+00 & 0 \\ 
 78 & 147 & 225 & 2.98081e+00 & 4.37655e-01 & 6.44874e-01 & 5.33947e-01 & 2.56233e+00 & 3.50121e+00 & 0 \\ 
 78 & 148 & 226 & 2.59145e+00 & 3.72234e-01 & 7.13678e-01 & 5.83559e-01 & 2.46370e+00 & 3.36727e+00 & 0 \\ 
 78 & 149 & 227 & 2.95642e+00 & 4.45193e-01 & 6.78851e-01 & 5.34741e-01 & 2.73885e+00 & 3.70716e+00 & 0 \\ 
 78 & 150 & 228 & 2.56694e+00 & 3.70419e-01 & 7.96286e-01 & 6.08666e-01 & 2.65762e+00 & 3.60125e+00 & 0 \\ 
 78 & 151 & 229 & 3.01477e+00 & 3.96288e-01 & 9.04361e-01 & 6.26856e-01 & 2.74285e+00 & 3.68607e+00 & 0 \\ 
 78 & 152 & 230 & 2.80698e+00 & 4.15802e-01 & 8.71011e-01 & 6.73271e-01 & 2.85658e+00 & 3.83013e+00 & 0 \\ 
 78 & 153 & 231 & 2.63648e+00 & 3.66770e-01 & 1.15651e+00 & 6.32767e-01 & 2.99074e+00 & 3.99900e+00 & 0 \\ 
 78 & 154 & 232 & 2.75382e+00 & 4.64519e-01 & 1.03894e+00 & 6.86351e-01 & 2.96868e+00 & 3.97380e+00 & 0 \\ 
 78 & 155 & 233 & 2.36381e+00 & 3.00807e-01 & 1.47604e+00 & 6.63157e-01 & 3.12340e+00 & 4.12555e+00 & 0 \\ 
 78 & 156 & 234 & 2.71254e+00 & 4.52425e-01 & 1.16742e+00 & 6.90218e-01 & 3.13487e+00 & 4.16630e+00 & 0 \\ 
 78 & 157 & 235 & 2.33361e+00 & 2.98821e-01 & 1.60197e+00 & 6.76526e-01 & 3.23721e+00 & 4.25822e+00 & 0 \\ 
 78 & 158 & 236 & 2.57091e+00 & 4.06614e-01 & 1.28369e+00 & 6.68115e-01 & 3.21738e+00 & 4.23680e+00 & 0 \\ 
 78 & 159 & 237 & 2.25895e+00 & 2.99360e-01 & 1.67062e+00 & 6.89761e-01 & 3.31570e+00 & 4.35733e+00 & 0 \\ 
 78 & 160 & 238 & 2.57477e+00 & 4.14944e-01 & 1.31523e+00 & 6.73057e-01 & 3.35911e+00 & 4.40726e+00 & 0 \\ 
 78 & 161 & 239 & 2.28253e+00 & 3.07666e-01 & 1.75729e+00 & 7.12689e-01 & 3.42997e+00 & 4.50629e+00 & 0 \\ 
 78 & 162 & 240 & 2.41880e+00 & 3.63634e-01 & 1.52113e+00 & 6.80461e-01 & 3.48098e+00 & 4.56505e+00 & 0 \\ 
 78 & 163 & 241 & 2.49669e+00 & 3.62565e-01 & 1.94080e+00 & 7.84095e-01 & 3.57709e+00 & 4.67563e+00 & 0 \\ 
 78 & 164 & 242 & 2.22951e+00 & 2.87110e-01 & 1.91653e+00 & 7.29406e-01 & 3.64910e+00 & 4.75828e+00 & 0 \\ 
 78 & 165 & 243 & 2.33326e+00 & 3.74154e-01 & 2.28389e+00 & 8.16903e-01 & 3.83258e+00 & 4.95594e+00 & 0 \\ 
 78 & 166 & 244 & 1.99464e+00 & 2.51913e-01 & 2.53141e+00 & 7.89871e-01 & 3.73859e+00 & 4.86112e+00 & 0 \\ 
 78 & 167 & 245 & 1.92287e+00 & 2.57472e-01 & 2.92539e+00 & 8.30590e-01 & 3.73239e+00 & 4.85401e+00 & 0 \\ 
 78 & 168 & 246 & 1.84376e+00 & 2.62987e-01 & 2.80849e+00 & 8.18699e-01 & 3.93341e+00 & 5.08310e+00 & 0 \\ 
 78 & 169 & 247 & 1.65319e+00 & 2.40041e-01 & 2.98587e+00 & 8.26440e-01 & 4.10215e+00 & 5.27875e+00 & 0 \\ 
 78 & 170 & 248 & 1.69415e+00 & 2.33009e-01 & 2.68288e+00 & 8.32943e-01 & 4.21117e+00 & 5.40375e+00 & 0 \\ 
 78 & 171 & 249 & 1.81792e+00 & 2.78560e-01 & 2.88143e+00 & 8.82735e-01 & 4.30321e+00 & 5.48292e+00 & 0 \\ 
 78 & 172 & 250 & 1.72247e+00 & 2.68124e-01 & 2.76177e+00 & 8.86015e-01 & 4.36342e+00 & 5.57184e+00 & 0 \\ 
 78 & 173 & 251 & 1.71247e+00 & 2.64937e-01 & 3.05652e+00 & 9.14729e-01 & 4.47096e+00 & 5.67359e+00 & 0 \\ 
 78 & 174 & 252 & 1.78734e+00 & 3.03904e-01 & 3.00725e+00 & 9.37317e-01 & 4.47769e+00 & 5.70902e+00 & 0 \\ 
 78 & 175 & 253 & 1.62611e+00 & 2.53939e-01 & 3.50447e+00 & 9.51162e-01 & 4.55012e+00 & 5.75047e+00 & 0 \\ 
 78 & 176 & 254 & 1.70240e+00 & 2.93431e-01 & 3.30968e+00 & 9.53982e-01 & 4.62506e+00 & 5.87777e+00 & 0 \\ 
 78 & 177 & 255 & 1.59096e+00 & 2.62054e-01 & 3.80986e+00 & 9.71913e-01 & 4.70439e+00 & 5.96859e+00 & 0 \\ 
 78 & 178 & 256 & 1.43281e+00 & 2.37453e-01 & 3.77490e+00 & 9.49210e-01 & 4.78957e+00 & 6.02606e+00 & 0 \\ 
 78 & 179 & 257 & 1.45810e+00 & 2.44485e-01 & 4.22632e+00 & 9.94678e-01 & 5.02357e+00 & 6.30466e+00 & 0 \\ 
 78 & 180 & 258 & 1.39493e+00 & 2.19375e-01 & 4.46176e+00 & 9.87253e-01 & 4.96510e+00 & 6.25667e+00 & 0 \\ 
 78 & 181 & 259 & 1.41499e+00 & 2.19137e-01 & 5.10023e+00 & 1.01495e+00 & 5.06216e+00 & 6.37775e+00 & 0 \\ 
 78 & 182 & 260 & 1.39629e+00 & 2.20803e-01 & 5.07932e+00 & 1.00268e+00 & 5.32974e+00 & 6.67358e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Gold (Au)}} \\
\hline
 79 & 117 & 196 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.33416e-02 & 2.42427e-01 & 1 \\ 
 79 & 119 & 198 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.03909e-01 & 6.72011e-01 & 1 \\ 
 79 & 120 & 199 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.62831e-02 & 2.15539e-01 & 1 \\ 
 79 & 121 & 200 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.70217e-01 & 1.01083e+00 & 1 \\ 
 79 & 122 & 201 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.89888e-01 & 6.22258e-01 & 1 \\ 
 79 & 123 & 202 & 2.40098e+00 & 6.11048e-01 & 0.00000e+00 & 0.00000e+00 & 5.54072e-01 & 1.01793e+00 & 1 \\ 
 79 & 124 & 203 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.28017e-01 & 1.13880e+00 & 1 \\ 
 79 & 125 & 204 & 2.13673e+00 & 9.40871e-01 & 0.00000e+00 & 0.00000e+00 & 7.55308e-01 & 1.29781e+00 & 0 \\ 
 79 & 126 & 205 & 1.31628e+00 & 6.04660e-01 & 0.00000e+00 & 0.00000e+00 & 9.27206e-01 & 1.52151e+00 & 0 \\ 
 79 & 127 & 206 & 2.23873e+00 & 9.98386e-01 & 0.00000e+00 & 0.00000e+00 & 1.73463e+00 & 2.53267e+00 & 0 \\ 
 79 & 128 & 207 & 2.70920e+00 & 4.93058e-01 & 2.63669e-02 & 3.52830e-01 & 1.54168e+00 & 2.29992e+00 & 0 \\ 
 79 & 129 & 208 & 2.37813e+00 & 1.05254e+00 & 3.41393e-02 & 3.25308e-01 & 2.02345e+00 & 2.86806e+00 & 0 \\ 
 79 & 130 & 209 & 1.54887e+00 & 7.90100e-01 & 1.64062e-01 & 6.55125e-01 & 1.76473e+00 & 2.55087e+00 & 0 \\ 
 79 & 131 & 210 & 2.32243e+00 & 1.01150e+00 & 1.21956e-01 & 6.28339e-01 & 2.12951e+00 & 2.99760e+00 & 0 \\ 
 79 & 132 & 211 & 1.57482e+00 & 7.13092e-01 & 3.72569e-01 & 9.23798e-01 & 1.71049e+00 & 2.48826e+00 & 0 \\ 
 79 & 133 & 212 & 2.26324e+00 & 1.20404e+00 & 3.46075e-01 & 3.73902e-01 & 1.61444e+00 & 2.39736e+00 & 0 \\ 
 79 & 134 & 213 & 1.39567e+00 & 5.40361e-01 & 7.79800e-01 & 9.71950e-01 & 1.33985e+00 & 2.05060e+00 & 0 \\ 
 79 & 135 & 214 & 1.91246e+00 & 7.49964e-01 & 6.84431e-01 & 6.98878e-01 & 1.61089e+00 & 2.37220e+00 & 0 \\ 
 79 & 136 & 215 & 1.50123e+00 & 4.59669e-01 & 9.27544e-01 & 9.11563e-01 & 1.42862e+00 & 2.17069e+00 & 0 \\ 
 79 & 137 & 216 & 1.74183e+00 & 4.36158e-01 & 8.97959e-01 & 7.00504e-01 & 1.55124e+00 & 2.30179e+00 & 0 \\ 
 79 & 138 & 217 & 1.50982e+00 & 4.22785e-01 & 9.46937e-01 & 8.02275e-01 & 1.60484e+00 & 2.38637e+00 & 0 \\ 
 79 & 139 & 218 & 2.04278e+00 & 4.11599e-01 & 9.24663e-01 & 6.79200e-01 & 1.70340e+00 & 2.50224e+00 & 0 \\ 
 79 & 140 & 219 & 1.98282e+00 & 4.64328e-01 & 9.55641e-01 & 8.02297e-01 & 1.70848e+00 & 2.50156e+00 & 0 \\ 
 79 & 141 & 220 & 2.23319e+00 & 4.62909e-01 & 8.88922e-01 & 6.51064e-01 & 1.91640e+00 & 2.75498e+00 & 0 \\ 
 79 & 142 & 221 & 2.07572e+00 & 4.93693e-01 & 9.18632e-01 & 7.56297e-01 & 1.89678e+00 & 2.70729e+00 & 0 \\ 
 79 & 143 & 222 & 2.43576e+00 & 5.49666e-01 & 7.84296e-01 & 6.12043e-01 & 2.08933e+00 & 2.94447e+00 & 0 \\ 
 79 & 144 & 223 & 2.23846e+00 & 5.06525e-01 & 9.39637e-01 & 7.54059e-01 & 2.02354e+00 & 2.88205e+00 & 0 \\ 
 79 & 145 & 224 & 2.45980e+00 & 4.89427e-01 & 8.68298e-01 & 6.62394e-01 & 2.27286e+00 & 3.16996e+00 & 0 \\ 
 79 & 146 & 225 & 2.40400e+00 & 5.47663e-01 & 9.45173e-01 & 7.59617e-01 & 2.19864e+00 & 3.08647e+00 & 0 \\ 
 79 & 147 & 226 & 2.42003e+00 & 4.86059e-01 & 9.65113e-01 & 6.71030e-01 & 2.40183e+00 & 3.32651e+00 & 0 \\ 
 79 & 148 & 227 & 2.59926e+00 & 6.14675e-01 & 9.32008e-01 & 7.53576e-01 & 2.33436e+00 & 3.22012e+00 & 0 \\ 
 79 & 149 & 228 & 2.33299e+00 & 4.98626e-01 & 1.03721e+00 & 6.48152e-01 & 2.56427e+00 & 3.48899e+00 & 0 \\ 
 79 & 150 & 229 & 2.68506e+00 & 6.42713e-01 & 9.84251e-01 & 7.52635e-01 & 2.47919e+00 & 3.41282e+00 & 0 \\ 
 79 & 151 & 230 & 2.09044e+00 & 4.40502e-01 & 1.32266e+00 & 6.74181e-01 & 2.55698e+00 & 3.50889e+00 & 0 \\ 
 79 & 152 & 231 & 2.64489e+00 & 6.63271e-01 & 1.10146e+00 & 7.41407e-01 & 2.68926e+00 & 3.65641e+00 & 0 \\ 
 79 & 153 & 232 & 2.04090e+00 & 4.06907e-01 & 1.55100e+00 & 7.18510e-01 & 2.83218e+00 & 3.82950e+00 & 0 \\ 
 79 & 154 & 233 & 2.28865e+00 & 5.44395e-01 & 1.44260e+00 & 7.09073e-01 & 2.79609e+00 & 3.78785e+00 & 0 \\ 
 79 & 155 & 234 & 2.27425e+00 & 4.89324e-01 & 1.73550e+00 & 7.72711e-01 & 2.92717e+00 & 3.93951e+00 & 0 \\ 
 79 & 156 & 235 & 2.10250e+00 & 4.89104e-01 & 1.61106e+00 & 7.01496e-01 & 2.99573e+00 & 4.00257e+00 & 0 \\ 
 79 & 157 & 236 & 2.14906e+00 & 4.55864e-01 & 1.86083e+00 & 7.69046e-01 & 3.10571e+00 & 4.14806e+00 & 0 \\ 
 79 & 158 & 237 & 1.97008e+00 & 4.15366e-01 & 1.76117e+00 & 7.06381e-01 & 3.05694e+00 & 4.07383e+00 & 0 \\ 
 79 & 159 & 238 & 2.20115e+00 & 4.79199e-01 & 1.94844e+00 & 7.83575e-01 & 3.10728e+00 & 4.14253e+00 & 0 \\ 
 79 & 160 & 239 & 2.02945e+00 & 4.24437e-01 & 1.76825e+00 & 7.14107e-01 & 3.21808e+00 & 4.27086e+00 & 0 \\ 
 79 & 161 & 240 & 2.29778e+00 & 5.14874e-01 & 1.97895e+00 & 8.01939e-01 & 3.26026e+00 & 4.29999e+00 & 0 \\ 
 79 & 162 & 241 & 1.90665e+00 & 3.89021e-01 & 1.93363e+00 & 7.48919e-01 & 3.35452e+00 & 4.40942e+00 & 0 \\ 
 79 & 163 & 242 & 2.14575e+00 & 5.18478e-01 & 2.17988e+00 & 8.23231e-01 & 3.39979e+00 & 4.47293e+00 & 0 \\ 
 79 & 164 & 243 & 1.68558e+00 & 3.44420e-01 & 2.35664e+00 & 7.93356e-01 & 3.49646e+00 & 4.60023e+00 & 0 \\ 
 79 & 165 & 244 & 1.90843e+00 & 4.31433e-01 & 2.56736e+00 & 8.46598e-01 & 3.70297e+00 & 4.81531e+00 & 0 \\ 
 79 & 166 & 245 & 1.72351e+00 & 3.64763e-01 & 2.75815e+00 & 8.69770e-01 & 3.78629e+00 & 4.93222e+00 & 0 \\ 
 79 & 167 & 246 & 1.59150e+00 & 3.34163e-01 & 2.99066e+00 & 8.69858e-01 & 3.86441e+00 & 5.01932e+00 & 0 \\ 
 79 & 168 & 247 & 1.55673e+00 & 3.59178e-01 & 2.83258e+00 & 8.89208e-01 & 3.94191e+00 & 5.10223e+00 & 0 \\ 
 79 & 169 & 248 & 1.44158e+00 & 3.72770e-01 & 2.97095e+00 & 8.78626e-01 & 4.00765e+00 & 5.19015e+00 & 0 \\ 
 79 & 170 & 249 & 1.54138e+00 & 3.56885e-01 & 2.77553e+00 & 9.22306e-01 & 4.06935e+00 & 5.26127e+00 & 0 \\ 
 79 & 171 & 250 & 1.50869e+00 & 3.59763e-01 & 2.97720e+00 & 9.25104e-01 & 4.18290e+00 & 5.39187e+00 & 0 \\ 
 79 & 172 & 251 & 1.66330e+00 & 4.05106e-01 & 2.88897e+00 & 9.72760e-01 & 4.21335e+00 & 5.42694e+00 & 0 \\ 
 79 & 173 & 252 & 1.41424e+00 & 3.32423e-01 & 3.21478e+00 & 9.57524e-01 & 4.37194e+00 & 5.60916e+00 & 0 \\ 
 79 & 174 & 253 & 1.64432e+00 & 4.16148e-01 & 3.11381e+00 & 1.00223e+00 & 4.41399e+00 & 5.63147e+00 & 0 \\ 
 79 & 175 & 254 & 1.46663e+00 & 3.61641e-01 & 3.49336e+00 & 1.00522e+00 & 4.50828e+00 & 5.75565e+00 & 0 \\ 
 79 & 176 & 255 & 1.43372e+00 & 3.63137e-01 & 3.39423e+00 & 9.94534e-01 & 4.60880e+00 & 5.85416e+00 & 0 \\ 
 79 & 177 & 256 & 1.43525e+00 & 3.73883e-01 & 3.71693e+00 & 1.01900e+00 & 4.72973e+00 & 6.02028e+00 & 0 \\ 
 79 & 178 & 257 & 1.21907e+00 & 2.99661e-01 & 3.81377e+00 & 9.87915e-01 & 4.83607e+00 & 6.09865e+00 & 0 \\ 
 79 & 179 & 258 & 1.28188e+00 & 3.23215e-01 & 4.13104e+00 & 1.01960e+00 & 5.10073e+00 & 6.41704e+00 & 0 \\ 
 79 & 180 & 259 & 1.26734e+00 & 2.95414e-01 & 4.38209e+00 & 1.02554e+00 & 5.04695e+00 & 6.35675e+00 & 0 \\ 
 79 & 181 & 260 & 1.18165e+00 & 2.80797e-01 & 4.91242e+00 & 1.02914e+00 & 5.15678e+00 & 6.51066e+00 & 0 \\ 
 79 & 182 & 261 & 1.27026e+00 & 2.94247e-01 & 5.00609e+00 & 1.03594e+00 & 5.29088e+00 & 6.66462e+00 & 0 \\ 
 79 & 183 & 262 & 1.21730e+00 & 2.87356e-01 & 5.51906e+00 & 1.03859e+00 & 5.34900e+00 & 6.71705e+00 & 0 \\ 
 79 & 184 & 263 & 1.18070e+00 & 2.64380e-01 & 5.59109e+00 & 1.01553e+00 & 5.54519e+00 & 6.95696e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Mercury (Hg)}} \\
\hline
 80 & 123 & 203 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.92072e-02 & 2.06494e-01 & 1 \\ 
 80 & 125 & 205 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.77179e-01 & 7.69271e-01 & 1 \\ 
 80 & 126 & 206 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.46001e-01 & 5.52811e-01 & 1 \\ 
 80 & 127 & 207 & 1.97585e+00 & 9.00302e-01 & 0.00000e+00 & 0.00000e+00 & 1.09180e+00 & 1.71043e+00 & 1 \\ 
 80 & 128 & 208 & 2.82497e+00 & 3.00503e-01 & 0.00000e+00 & 0.00000e+00 & 1.02314e+00 & 1.65100e+00 & 1 \\ 
 80 & 129 & 209 & 2.12259e+00 & 6.83105e-01 & 0.00000e+00 & 0.00000e+00 & 1.45324e+00 & 2.20183e+00 & 0 \\ 
 80 & 130 & 210 & 2.15537e+00 & 3.37165e-01 & 1.12204e-04 & 7.18337e-02 & 1.08741e+00 & 1.75778e+00 & 0 \\ 
 80 & 131 & 211 & 2.32818e+00 & 7.05582e-01 & 1.31099e-03 & 1.44787e-01 & 1.58826e+00 & 2.36377e+00 & 0 \\ 
 80 & 132 & 212 & 2.39008e+00 & 3.74424e-01 & 2.30586e-02 & 2.61011e-01 & 1.26224e+00 & 1.94369e+00 & 0 \\ 
 80 & 133 & 213 & 2.65611e+00 & 6.72955e-01 & 4.01326e-02 & 3.59475e-01 & 1.70920e+00 & 2.47931e+00 & 0 \\ 
 80 & 134 & 214 & 2.96753e+00 & 5.58045e-01 & 1.03575e-01 & 2.67721e-01 & 1.01749e+00 & 1.63028e+00 & 0 \\ 
 80 & 135 & 215 & 3.26891e+00 & 7.96763e-01 & 3.57086e-02 & 2.75511e-01 & 1.54881e+00 & 2.31191e+00 & 0 \\ 
 80 & 136 & 216 & 3.05144e+00 & 5.95958e-01 & 1.71431e-01 & 2.61727e-01 & 1.06136e+00 & 1.69364e+00 & 0 \\ 
 80 & 137 & 217 & 3.48979e+00 & 7.66228e-01 & 7.76931e-02 & 2.26980e-01 & 1.55597e+00 & 2.30542e+00 & 0 \\ 
 80 & 138 & 218 & 3.41058e+00 & 5.83880e-01 & 1.25588e-01 & 2.42578e-01 & 1.23135e+00 & 1.93964e+00 & 0 \\ 
 80 & 139 & 219 & 3.50418e+00 & 7.17309e-01 & 1.43795e-01 & 2.26876e-01 & 1.69049e+00 & 2.47903e+00 & 0 \\ 
 80 & 140 & 220 & 3.17426e+00 & 5.57445e-01 & 2.08228e-01 & 2.68937e-01 & 1.43634e+00 & 2.19138e+00 & 0 \\ 
 80 & 141 & 221 & 3.48688e+00 & 7.22782e-01 & 2.11092e-01 & 2.61787e-01 & 1.71237e+00 & 2.52279e+00 & 0 \\ 
 80 & 142 & 222 & 3.04672e+00 & 4.74020e-01 & 2.32498e-01 & 3.46823e-01 & 1.56272e+00 & 2.34091e+00 & 0 \\ 
 80 & 143 & 223 & 3.56221e+00 & 6.56242e-01 & 1.66850e-01 & 2.84085e-01 & 1.87977e+00 & 2.69546e+00 & 0 \\ 
 80 & 144 & 224 & 3.26666e+00 & 5.10471e-01 & 1.82990e-01 & 3.18704e-01 & 1.79549e+00 & 2.62223e+00 & 0 \\ 
 80 & 145 & 225 & 3.18900e+00 & 5.72232e-01 & 3.06577e-01 & 3.53193e-01 & 2.11292e+00 & 2.98611e+00 & 0 \\ 
 80 & 146 & 226 & 2.83803e+00 & 4.43819e-01 & 3.93735e-01 & 4.21312e-01 & 1.92623e+00 & 2.77778e+00 & 0 \\ 
 80 & 147 & 227 & 3.15135e+00 & 5.25447e-01 & 4.33942e-01 & 4.21695e-01 & 2.13632e+00 & 3.00141e+00 & 0 \\ 
 80 & 148 & 228 & 2.77828e+00 & 4.10232e-01 & 4.61692e-01 & 4.76164e-01 & 2.07349e+00 & 2.92831e+00 & 0 \\ 
 80 & 149 & 229 & 3.19423e+00 & 5.38359e-01 & 4.24155e-01 & 4.52817e-01 & 2.32523e+00 & 3.24913e+00 & 0 \\ 
 80 & 150 & 230 & 2.73763e+00 & 3.88736e-01 & 5.57797e-01 & 5.25822e-01 & 2.22576e+00 & 3.13242e+00 & 0 \\ 
 80 & 151 & 231 & 3.00201e+00 & 4.32280e-01 & 6.92089e-01 & 5.30835e-01 & 2.31374e+00 & 3.23669e+00 & 0 \\ 
 80 & 152 & 232 & 2.62460e+00 & 3.83280e-01 & 7.03193e-01 & 5.86890e-01 & 2.40756e+00 & 3.32655e+00 & 0 \\ 
 80 & 153 & 233 & 3.05675e+00 & 4.22222e-01 & 8.01376e-01 & 6.21586e-01 & 2.60376e+00 & 3.56214e+00 & 0 \\ 
 80 & 154 & 234 & 2.86469e+00 & 4.25187e-01 & 8.58931e-01 & 6.80076e-01 & 2.54772e+00 & 3.49932e+00 & 0 \\ 
 80 & 155 & 235 & 2.62746e+00 & 3.53471e-01 & 1.08611e+00 & 6.30152e-01 & 2.70869e+00 & 3.68326e+00 & 0 \\ 
 80 & 156 & 236 & 2.80523e+00 & 4.37623e-01 & 9.42856e-01 & 6.97401e-01 & 2.71288e+00 & 3.69226e+00 & 0 \\ 
 80 & 157 & 237 & 2.48258e+00 & 3.40492e-01 & 1.16950e+00 & 6.19286e-01 & 2.88833e+00 & 3.90410e+00 & 0 \\ 
 80 & 158 & 238 & 2.82674e+00 & 4.50540e-01 & 9.78601e-01 & 7.07132e-01 & 2.80057e+00 & 3.78472e+00 & 0 \\ 
 80 & 159 & 239 & 2.34516e+00 & 3.22494e-01 & 1.38757e+00 & 6.46796e-01 & 2.82058e+00 & 3.83193e+00 & 0 \\ 
 80 & 160 & 240 & 2.90645e+00 & 4.51263e-01 & 1.01163e+00 & 7.16564e-01 & 2.93998e+00 & 3.97141e+00 & 0 \\ 
 80 & 161 & 241 & 2.31103e+00 & 3.28521e-01 & 1.39513e+00 & 6.68552e-01 & 3.06056e+00 & 4.11134e+00 & 0 \\ 
 80 & 162 & 242 & 2.74222e+00 & 4.95401e-01 & 1.10953e+00 & 7.47741e-01 & 3.07834e+00 & 4.11605e+00 & 0 \\ 
 80 & 163 & 243 & 2.13117e+00 & 2.99684e-01 & 1.66613e+00 & 7.32221e-01 & 3.19141e+00 & 4.25609e+00 & 0 \\ 
 80 & 164 & 244 & 2.30649e+00 & 4.39757e-01 & 1.42629e+00 & 7.43391e-01 & 3.25902e+00 & 4.34277e+00 & 0 \\ 
 80 & 165 & 245 & 2.36981e+00 & 3.88684e-01 & 1.90855e+00 & 8.55394e-01 & 3.36553e+00 & 4.46632e+00 & 0 \\ 
 80 & 166 & 246 & 2.04851e+00 & 3.27116e-01 & 1.68996e+00 & 7.67136e-01 & 3.44687e+00 & 4.54877e+00 & 0 \\ 
 80 & 167 & 247 & 1.93525e+00 & 3.44138e-01 & 1.94975e+00 & 8.58774e-01 & 3.49789e+00 & 4.61547e+00 & 0 \\ 
 80 & 168 & 248 & 2.16521e+00 & 4.39013e-01 & 1.56530e+00 & 8.10666e-01 & 3.58551e+00 & 4.72218e+00 & 0 \\ 
 80 & 169 & 249 & 2.08411e+00 & 4.01467e-01 & 1.95671e+00 & 9.10742e-01 & 3.65673e+00 & 4.78161e+00 & 0 \\ 
 80 & 170 & 250 & 1.98313e+00 & 3.57197e-01 & 1.77044e+00 & 8.26701e-01 & 3.72866e+00 & 4.86605e+00 & 0 \\ 
 80 & 171 & 251 & 2.10996e+00 & 4.27562e-01 & 2.06230e+00 & 9.45114e-01 & 3.82127e+00 & 4.99301e+00 & 0 \\ 
 80 & 172 & 252 & 1.81085e+00 & 3.02346e-01 & 2.00542e+00 & 8.52983e-01 & 3.88673e+00 & 5.06924e+00 & 0 \\ 
 80 & 173 & 253 & 2.00274e+00 & 4.10889e-01 & 2.27531e+00 & 9.54888e-01 & 3.95506e+00 & 5.13749e+00 & 0 \\ 
 80 & 174 & 254 & 1.56934e+00 & 2.58088e-01 & 2.31066e+00 & 8.73484e-01 & 4.05187e+00 & 5.25900e+00 & 0 \\ 
 80 & 175 & 255 & 1.77892e+00 & 3.43119e-01 & 2.56430e+00 & 9.45469e-01 & 4.06616e+00 & 5.25501e+00 & 0 \\ 
 80 & 176 & 256 & 1.53691e+00 & 2.52218e-01 & 2.58076e+00 & 9.03451e-01 & 4.12219e+00 & 5.32946e+00 & 0 \\ 
 80 & 177 & 257 & 1.60280e+00 & 2.83753e-01 & 2.83728e+00 & 9.31507e-01 & 4.22011e+00 & 5.41940e+00 & 0 \\ 
 80 & 178 & 258 & 1.55781e+00 & 2.71579e-01 & 2.83954e+00 & 9.29963e-01 & 4.28670e+00 & 5.50700e+00 & 0 \\ 
 80 & 179 & 259 & 1.50269e+00 & 2.38225e-01 & 3.34869e+00 & 9.53382e-01 & 4.42943e+00 & 5.68958e+00 & 0 \\ 
 80 & 180 & 260 & 1.61948e+00 & 2.89191e-01 & 3.38285e+00 & 9.64635e-01 & 4.39098e+00 & 5.62625e+00 & 0 \\ 
 80 & 181 & 261 & 1.52032e+00 & 2.73990e-01 & 4.00652e+00 & 9.95119e-01 & 4.52715e+00 & 5.78171e+00 & 0 \\ 
 80 & 182 & 262 & 1.39877e+00 & 2.20098e-01 & 3.97704e+00 & 9.53032e-01 & 4.58708e+00 & 5.84029e+00 & 0 \\ 
 80 & 183 & 263 & 1.37682e+00 & 2.30027e-01 & 4.42319e+00 & 9.77391e-01 & 4.68113e+00 & 5.98835e+00 & 0 \\ 
 80 & 184 & 264 & 1.23692e+00 & 2.03766e-01 & 4.36435e+00 & 9.32980e-01 & 4.91195e+00 & 6.21544e+00 & 0 \\ 
 80 & 185 & 265 & 1.15812e+00 & 2.06457e-01 & 5.01015e+00 & 9.80253e-01 & 5.51842e+00 & 6.92649e+00 & 0 \\ 
 80 & 186 & 266 & 1.25791e+00 & 2.03797e-01 & 5.86925e+00 & 1.01764e+00 & 5.16806e+00 & 6.54969e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Thallium (Tl)}} \\
\hline
 81 & 123 & 204 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 81 & 125 & 206 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.19570e-01 & 5.17345e-01 & 1 \\ 
 81 & 126 & 207 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.47862e-01 & 5.53338e-01 & 1 \\ 
 81 & 127 & 208 & 1.92977e+00 & 1.67333e+00 & 0.00000e+00 & 0.00000e+00 & 6.47678e-01 & 1.15370e+00 & 1 \\ 
 81 & 128 & 209 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 7.11956e-01 & 1.23577e+00 & 1 \\ 
 81 & 129 & 210 & 3.79626e+00 & 6.30981e-01 & 2.59421e-04 & 1.22614e-01 & 1.22076e+00 & 1.90861e+00 & 1 \\ 
 81 & 130 & 211 & 1.90258e+00 & 6.51866e-01 & 1.87490e-03 & 2.08303e-01 & 1.25745e+00 & 1.94806e+00 & 1 \\ 
 81 & 131 & 212 & 2.41303e+00 & 8.76451e-01 & 1.10783e-03 & 2.69377e-01 & 1.64153e+00 & 2.41464e+00 & 0 \\ 
 81 & 132 & 213 & 2.69712e+00 & 4.70506e-01 & 4.84526e-02 & 4.31387e-01 & 1.41433e+00 & 2.15219e+00 & 1 \\ 
 81 & 133 & 214 & 2.54367e+00 & 8.96129e-01 & 2.55774e-02 & 3.64292e-01 & 1.77816e+00 & 2.59597e+00 & 0 \\ 
 81 & 134 & 215 & 1.65976e+00 & 6.23127e-01 & 2.71802e-01 & 7.59937e-01 & 1.30383e+00 & 1.98197e+00 & 0 \\ 
 81 & 135 & 216 & 2.25389e+00 & 8.27654e-01 & 2.82141e-01 & 6.21691e-01 & 1.57613e+00 & 2.31967e+00 & 0 \\ 
 81 & 136 & 217 & 1.13585e+00 & 5.11914e-01 & 7.26042e-01 & 6.67103e-01 & 1.01422e+00 & 1.65182e+00 & 0 \\ 
 81 & 137 & 218 & 1.97154e+00 & 7.86967e-01 & 5.80755e-01 & 5.30838e-01 & 1.23692e+00 & 1.91412e+00 & 0 \\ 
 81 & 138 & 219 & 1.07321e+00 & 4.42369e-01 & 8.56401e-01 & 6.19909e-01 & 1.12116e+00 & 1.80509e+00 & 0 \\ 
 81 & 139 & 220 & 2.29626e+00 & 7.84886e-01 & 5.63444e-01 & 5.04396e-01 & 1.40141e+00 & 2.13688e+00 & 0 \\ 
 81 & 140 & 221 & 1.29993e+00 & 3.60874e-01 & 9.22112e-01 & 6.74303e-01 & 1.25472e+00 & 1.93962e+00 & 0 \\ 
 81 & 141 & 222 & 2.17324e+00 & 6.94703e-01 & 6.50580e-01 & 4.90148e-01 & 1.55944e+00 & 2.30038e+00 & 0 \\ 
 81 & 142 & 223 & 1.71961e+00 & 4.79951e-01 & 8.03759e-01 & 6.50683e-01 & 1.48432e+00 & 2.25261e+00 & 0 \\ 
 81 & 143 & 224 & 2.76188e+00 & 7.48613e-01 & 4.77176e-01 & 5.05050e-01 & 1.72187e+00 & 2.49793e+00 & 0 \\ 
 81 & 144 & 225 & 1.90792e+00 & 5.01989e-01 & 7.58803e-01 & 6.35263e-01 & 1.57234e+00 & 2.33186e+00 & 0 \\ 
 81 & 145 & 226 & 2.43321e+00 & 5.67135e-01 & 7.47529e-01 & 5.66153e-01 & 1.69789e+00 & 2.51127e+00 & 0 \\ 
 81 & 146 & 227 & 2.09843e+00 & 4.87606e-01 & 8.38571e-01 & 6.92282e-01 & 1.80579e+00 & 2.61603e+00 & 0 \\ 
 81 & 147 & 228 & 2.62178e+00 & 6.06412e-01 & 6.81909e-01 & 6.09263e-01 & 2.04183e+00 & 2.89264e+00 & 0 \\ 
 81 & 148 & 229 & 2.25911e+00 & 5.28016e-01 & 8.35932e-01 & 7.09450e-01 & 1.95055e+00 & 2.78916e+00 & 0 \\ 
 81 & 149 & 230 & 2.49934e+00 & 5.37782e-01 & 7.90736e-01 & 5.91071e-01 & 2.18404e+00 & 3.09448e+00 & 0 \\ 
 81 & 150 & 231 & 2.26082e+00 & 5.32564e-01 & 9.00411e-01 & 7.10855e-01 & 2.10807e+00 & 2.97764e+00 & 0 \\ 
 81 & 151 & 232 & 2.48619e+00 & 4.76343e-01 & 9.80528e-01 & 6.59104e-01 & 2.18094e+00 & 3.08579e+00 & 0 \\ 
 81 & 152 & 233 & 2.53646e+00 & 5.90389e-01 & 9.59815e-01 & 7.43586e-01 & 2.29091e+00 & 3.19408e+00 & 0 \\ 
 81 & 153 & 234 & 2.25569e+00 & 4.58873e-01 & 1.17626e+00 & 6.71199e-01 & 2.48007e+00 & 3.42783e+00 & 0 \\ 
 81 & 154 & 235 & 2.66700e+00 & 6.36285e-01 & 1.10209e+00 & 7.42612e-01 & 2.44157e+00 & 3.38413e+00 & 0 \\ 
 81 & 155 & 236 & 2.03454e+00 & 4.29997e-01 & 1.47072e+00 & 7.09318e-01 & 2.57216e+00 & 3.55317e+00 & 0 \\ 
 81 & 156 & 237 & 2.35229e+00 & 5.93030e-01 & 1.32152e+00 & 6.99805e-01 & 2.50186e+00 & 3.44386e+00 & 0 \\ 
 81 & 157 & 238 & 1.98534e+00 & 4.26243e-01 & 1.66190e+00 & 7.35662e-01 & 2.58185e+00 & 3.56510e+00 & 0 \\ 
 81 & 158 & 239 & 2.25071e+00 & 5.88918e-01 & 1.37066e+00 & 6.89662e-01 & 2.63607e+00 & 3.61190e+00 & 0 \\ 
 81 & 159 & 240 & 2.02367e+00 & 4.14862e-01 & 1.75496e+00 & 7.51493e-01 & 2.62085e+00 & 3.61182e+00 & 0 \\ 
 81 & 160 & 241 & 2.12529e+00 & 5.61553e-01 & 1.43498e+00 & 7.01142e-01 & 2.72396e+00 & 3.73336e+00 & 0 \\ 
 81 & 161 & 242 & 1.95202e+00 & 4.38050e-01 & 1.76044e+00 & 7.85898e-01 & 2.83659e+00 & 3.83721e+00 & 0 \\ 
 81 & 162 & 243 & 1.97160e+00 & 5.14202e-01 & 1.57440e+00 & 7.48347e-01 & 2.88632e+00 & 3.89621e+00 & 0 \\ 
 81 & 163 & 244 & 2.06233e+00 & 4.96032e-01 & 1.88281e+00 & 8.59869e-01 & 2.97938e+00 & 4.03282e+00 & 0 \\ 
 81 & 164 & 245 & 1.84406e+00 & 4.35978e-01 & 1.85176e+00 & 8.18742e-01 & 3.12978e+00 & 4.20883e+00 & 0 \\ 
 81 & 165 & 246 & 2.15937e+00 & 5.68133e-01 & 2.03237e+00 & 9.31342e-01 & 3.22907e+00 & 4.32569e+00 & 0 \\ 
 81 & 166 & 247 & 1.52751e+00 & 4.14574e-01 & 1.90867e+00 & 8.34873e-01 & 3.33030e+00 & 4.44375e+00 & 0 \\ 
 81 & 167 & 248 & 1.88470e+00 & 5.40418e-01 & 2.06918e+00 & 9.60664e-01 & 3.33779e+00 & 4.42629e+00 & 0 \\ 
 81 & 168 & 249 & 1.43642e+00 & 3.99979e-01 & 2.03091e+00 & 8.71003e-01 & 3.35043e+00 & 4.46713e+00 & 0 \\ 
 81 & 169 & 250 & 1.94738e+00 & 5.79690e-01 & 2.16711e+00 & 9.64870e-01 & 3.38521e+00 & 4.49313e+00 & 0 \\ 
 81 & 170 & 251 & 1.28324e+00 & 3.61146e-01 & 2.18219e+00 & 8.77729e-01 & 3.49412e+00 & 4.60953e+00 & 0 \\ 
 81 & 171 & 252 & 1.84532e+00 & 5.54347e-01 & 2.23981e+00 & 9.73509e-01 & 3.58837e+00 & 4.72180e+00 & 0 \\ 
 81 & 172 & 253 & 1.33335e+00 & 3.53811e-01 & 2.37030e+00 & 9.23031e-01 & 3.66453e+00 & 4.81953e+00 & 0 \\ 
 81 & 173 & 254 & 1.69276e+00 & 4.89681e-01 & 2.53145e+00 & 9.63838e-01 & 3.73133e+00 & 4.88785e+00 & 0 \\ 
 81 & 174 & 255 & 1.44106e+00 & 3.57854e-01 & 2.71971e+00 & 9.70699e-01 & 3.75694e+00 & 4.94036e+00 & 0 \\ 
 81 & 175 & 256 & 1.43006e+00 & 3.55428e-01 & 2.96908e+00 & 9.60295e-01 & 3.78436e+00 & 4.97228e+00 & 0 \\ 
 81 & 176 & 257 & 1.49800e+00 & 3.85961e-01 & 2.90556e+00 & 9.90551e-01 & 3.87400e+00 & 5.05455e+00 & 0 \\ 
 81 & 177 & 258 & 1.27056e+00 & 2.98615e-01 & 3.26239e+00 & 9.60412e-01 & 3.95039e+00 & 5.16521e+00 & 0 \\ 
 81 & 178 & 259 & 1.53802e+00 & 3.89096e-01 & 3.12114e+00 & 9.97295e-01 & 4.05225e+00 & 5.27992e+00 & 0 \\ 
 81 & 179 & 260 & 1.31162e+00 & 3.05904e-01 & 3.54370e+00 & 9.88851e-01 & 4.19960e+00 & 5.41242e+00 & 0 \\ 
 81 & 180 & 261 & 1.39351e+00 & 3.51934e-01 & 3.51307e+00 & 9.87965e-01 & 4.30615e+00 & 5.53921e+00 & 0 \\ 
 81 & 181 & 262 & 1.39773e+00 & 3.63536e-01 & 3.83217e+00 & 1.01024e+00 & 4.41287e+00 & 5.65676e+00 & 0 \\ 
 81 & 182 & 263 & 1.18741e+00 & 2.89049e-01 & 3.86680e+00 & 9.69665e-01 & 4.47485e+00 & 5.73142e+00 & 0 \\ 
 81 & 183 & 264 & 1.27449e+00 & 3.28073e-01 & 4.15885e+00 & 9.97767e-01 & 4.60062e+00 & 5.90889e+00 & 0 \\ 
 81 & 184 & 265 & 1.12530e+00 & 2.71696e-01 & 4.23991e+00 & 9.65758e-01 & 4.80581e+00 & 6.15712e+00 & 0 \\ 
 81 & 185 & 266 & 1.12305e+00 & 2.75675e-01 & 4.79694e+00 & 1.00535e+00 & 5.41765e+00 & 6.86478e+00 & 0 \\ 
 81 & 186 & 267 & 1.24570e+00 & 2.82580e-01 & 5.64025e+00 & 1.03752e+00 & 5.08504e+00 & 6.46899e+00 & 0 \\ 
 81 & 187 & 268 & 1.22710e+00 & 2.83633e-01 & 6.43779e+00 & 1.06029e+00 & 5.62609e+00 & 7.10454e+00 & 0 \\ 
 81 & 188 & 269 & 1.30806e+00 & 3.00861e-01 & 7.35524e+00 & 1.07787e+00 & 5.38589e+00 & 6.79972e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Lead (Pb)}} \\
\hline
 82 & 127 & 209 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 82 & 128 & 210 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 82 & 129 & 211 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.36931e-01 & 5.42004e-01 & 1 \\ 
 82 & 130 & 212 & 2.02124e+00 & 1.17666e-01 & 0.00000e+00 & 0.00000e+00 & 9.47641e-02 & 2.77881e-01 & 1 \\ 
 82 & 131 & 213 & 2.29446e+00 & 1.96268e-01 & 0.00000e+00 & 0.00000e+00 & 5.71784e-01 & 1.05978e+00 & 1 \\ 
 82 & 132 & 214 & 2.20650e+00 & 1.52329e-01 & 0.00000e+00 & 0.00000e+00 & 2.11303e-01 & 5.20947e-01 & 1 \\ 
 82 & 133 & 215 & 2.29297e+00 & 2.91313e-01 & 0.00000e+00 & 0.00000e+00 & 7.51780e-01 & 1.32223e+00 & 1 \\ 
 82 & 134 & 216 & 1.64681e+00 & 2.47340e-01 & 0.00000e+00 & 0.00000e+00 & 4.69073e-01 & 9.37109e-01 & 0 \\ 
 82 & 135 & 217 & 2.53482e+00 & 4.61638e-01 & 0.00000e+00 & 0.00000e+00 & 1.00605e+00 & 1.62208e+00 & 0 \\ 
 82 & 136 & 218 & 3.16281e+00 & 4.10367e-01 & 0.00000e+00 & 0.00000e+00 & 4.54663e-01 & 8.72453e-01 & 0 \\ 
 82 & 137 & 219 & 3.41013e+00 & 6.78430e-01 & 0.00000e+00 & 0.00000e+00 & 8.34929e-01 & 1.41407e+00 & 0 \\ 
 82 & 138 & 220 & 3.53857e+00 & 4.93050e-01 & 0.00000e+00 & 0.00000e+00 & 5.55913e-01 & 1.06139e+00 & 0 \\ 
 82 & 139 & 221 & 3.17858e+00 & 5.57232e-01 & 2.39085e-04 & 9.63141e-02 & 1.38728e+00 & 2.14383e+00 & 0 \\ 
 82 & 140 & 222 & 3.74323e+00 & 5.09846e-01 & 6.52927e-05 & 1.53870e-01 & 7.77157e-01 & 1.36206e+00 & 0 \\ 
 82 & 141 & 223 & 3.79506e+00 & 7.32831e-01 & 1.04545e-02 & 1.46457e-01 & 1.18149e+00 & 1.86957e+00 & 0 \\ 
 82 & 142 & 224 & 3.50315e+00 & 4.77997e-01 & 7.75127e-03 & 1.83169e-01 & 1.21747e+00 & 1.93189e+00 & 0 \\ 
 82 & 143 & 225 & 3.75019e+00 & 6.60992e-01 & 2.14323e-02 & 1.89892e-01 & 1.54049e+00 & 2.29900e+00 & 0 \\ 
 82 & 144 & 226 & 3.58848e+00 & 4.87548e-01 & 3.36698e-02 & 2.21490e-01 & 1.27445e+00 & 1.99199e+00 & 0 \\ 
 82 & 145 & 227 & 4.05078e+00 & 7.38757e-01 & 5.23356e-02 & 1.90900e-01 & 1.47761e+00 & 2.25349e+00 & 0 \\ 
 82 & 146 & 228 & 3.39437e+00 & 4.91041e-01 & 1.06065e-01 & 2.90791e-01 & 1.53658e+00 & 2.31195e+00 & 0 \\ 
 82 & 147 & 229 & 3.52404e+00 & 6.30268e-01 & 1.52110e-01 & 2.69032e-01 & 1.82533e+00 & 2.64730e+00 & 0 \\ 
 82 & 148 & 230 & 3.17541e+00 & 4.58804e-01 & 2.08723e-01 & 3.58732e-01 & 1.69593e+00 & 2.50419e+00 & 0 \\ 
 82 & 149 & 231 & 3.56938e+00 & 6.15252e-01 & 1.80940e-01 & 3.29978e-01 & 1.99328e+00 & 2.86014e+00 & 0 \\ 
 82 & 150 & 232 & 2.97934e+00 & 4.41179e-01 & 3.11416e-01 & 3.96554e-01 & 1.85423e+00 & 2.68463e+00 & 0 \\ 
 82 & 151 & 233 & 3.21064e+00 & 5.34280e-01 & 4.51282e-01 & 4.06832e-01 & 1.92167e+00 & 2.76684e+00 & 0 \\ 
 82 & 152 & 234 & 2.74026e+00 & 4.03928e-01 & 4.77017e-01 & 4.50548e-01 & 2.01864e+00 & 2.89306e+00 & 0 \\ 
 82 & 153 & 235 & 3.09528e+00 & 4.74761e-01 & 5.72117e-01 & 5.15063e-01 & 2.20845e+00 & 3.13457e+00 & 0 \\ 
 82 & 154 & 236 & 2.69542e+00 & 3.70065e-01 & 6.97799e-01 & 5.79299e-01 & 2.16832e+00 & 3.05465e+00 & 0 \\ 
 82 & 155 & 237 & 2.97918e+00 & 4.03345e-01 & 7.81709e-01 & 5.98368e-01 & 2.34273e+00 & 3.29463e+00 & 0 \\ 
 82 & 156 & 238 & 2.68833e+00 & 3.66005e-01 & 8.41683e-01 & 6.27565e-01 & 2.28453e+00 & 3.19538e+00 & 0 \\ 
 82 & 157 & 239 & 2.86866e+00 & 3.64173e-01 & 9.18983e-01 & 6.24987e-01 & 2.37334e+00 & 3.30534e+00 & 0 \\ 
 82 & 158 & 240 & 2.64126e+00 & 3.69643e-01 & 8.69918e-01 & 6.34649e-01 & 2.38826e+00 & 3.33036e+00 & 0 \\ 
 82 & 159 & 241 & 2.89233e+00 & 3.77788e-01 & 9.56104e-01 & 6.33065e-01 & 2.44494e+00 & 3.40232e+00 & 0 \\ 
 82 & 160 & 242 & 2.81734e+00 & 4.04115e-01 & 8.90690e-01 & 6.84307e-01 & 2.48893e+00 & 3.43736e+00 & 0 \\ 
 82 & 161 & 243 & 2.81679e+00 & 3.74683e-01 & 1.01164e+00 & 6.66128e-01 & 2.63229e+00 & 3.62248e+00 & 0 \\ 
 82 & 162 & 244 & 2.71028e+00 & 4.47849e-01 & 9.16775e-01 & 7.32662e-01 & 2.66684e+00 & 3.66689e+00 & 0 \\ 
 82 & 163 & 245 & 2.39200e+00 & 3.70719e-01 & 1.26624e+00 & 6.99970e-01 & 2.74632e+00 & 3.74760e+00 & 0 \\ 
 82 & 164 & 246 & 2.45806e+00 & 3.56723e-01 & 1.00398e+00 & 7.48012e-01 & 3.16896e+00 & 4.27341e+00 & 0 \\ 
 82 & 165 & 247 & 2.00208e+00 & 3.21702e-01 & 1.44145e+00 & 7.25570e-01 & 2.92326e+00 & 3.96544e+00 & 0 \\ 
 82 & 166 & 248 & 2.40001e+00 & 4.62409e-01 & 1.01135e+00 & 8.38471e-01 & 3.00949e+00 & 4.08517e+00 & 0 \\ 
 82 & 167 & 249 & 2.01109e+00 & 3.30087e-01 & 1.40007e+00 & 7.51969e-01 & 3.10130e+00 & 4.19411e+00 & 0 \\ 
 82 & 168 & 250 & 2.69084e+00 & 5.71527e-01 & 1.02839e+00 & 9.13073e-01 & 3.13497e+00 & 4.23361e+00 & 0 \\ 
 82 & 169 & 251 & 1.77762e+00 & 3.14330e-01 & 1.69446e+00 & 8.04972e-01 & 3.06794e+00 & 4.15417e+00 & 0 \\ 
 82 & 170 & 252 & 2.37583e+00 & 5.69783e-01 & 1.20683e+00 & 8.57283e-01 & 3.15502e+00 & 4.25644e+00 & 0 \\ 
 82 & 171 & 253 & 1.79341e+00 & 3.36059e-01 & 1.78448e+00 & 8.48247e-01 & 3.23595e+00 & 4.35117e+00 & 0 \\ 
 82 & 172 & 254 & 1.98643e+00 & 4.60778e-01 & 1.50605e+00 & 8.15392e-01 & 3.31594e+00 & 4.44498e+00 & 0 \\ 
 82 & 173 & 255 & 1.89390e+00 & 3.95792e-01 & 1.91145e+00 & 9.08502e-01 & 3.42168e+00 & 4.56871e+00 & 0 \\ 
 82 & 174 & 256 & 1.79252e+00 & 4.13201e-01 & 1.64354e+00 & 8.13291e-01 & 3.65928e+00 & 4.84518e+00 & 0 \\ 
 82 & 175 & 257 & 1.99339e+00 & 4.31388e-01 & 2.08392e+00 & 9.34001e-01 & 3.52053e+00 & 4.67909e+00 & 0 \\ 
 82 & 176 & 258 & 1.68612e+00 & 3.06602e-01 & 1.93099e+00 & 8.23874e-01 & 3.74058e+00 & 4.94170e+00 & 0 \\ 
 82 & 177 & 259 & 1.93953e+00 & 4.03581e-01 & 2.28670e+00 & 9.27066e-01 & 3.71981e+00 & 4.91747e+00 & 0 \\ 
 82 & 178 & 260 & 1.57018e+00 & 2.58021e-01 & 2.23281e+00 & 8.32981e-01 & 3.92344e+00 & 5.15378e+00 & 0 \\ 
 82 & 179 & 261 & 1.86840e+00 & 3.50087e-01 & 2.55051e+00 & 9.04935e-01 & 3.90108e+00 & 5.10752e+00 & 0 \\ 
 82 & 180 & 262 & 1.52594e+00 & 2.49719e-01 & 2.69614e+00 & 8.64607e-01 & 3.83529e+00 & 5.05199e+00 & 0 \\ 
 82 & 181 & 263 & 1.59375e+00 & 2.52964e-01 & 3.04556e+00 & 8.83503e-01 & 3.83898e+00 & 5.04464e+00 & 0 \\ 
 82 & 182 & 264 & 1.64809e+00 & 2.78298e-01 & 2.93821e+00 & 8.86692e-01 & 3.88638e+00 & 5.11033e+00 & 0 \\ 
 82 & 183 & 265 & 1.45076e+00 & 2.24790e-01 & 3.42536e+00 & 8.84105e-01 & 3.95866e+00 & 5.19593e+00 & 0 \\ 
 82 & 184 & 266 & 1.63372e+00 & 2.77865e-01 & 3.12966e+00 & 8.88910e-01 & 4.22664e+00 & 5.50247e+00 & 0 \\ 
 82 & 185 & 267 & 1.51712e+00 & 2.75335e-01 & 3.63975e+00 & 9.53680e-01 & 4.85295e+00 & 6.23659e+00 & 0 \\ 
 82 & 186 & 268 & 1.52580e+00 & 2.43939e-01 & 4.54721e+00 & 9.56259e-01 & 4.47458e+00 & 5.77145e+00 & 0 \\ 
 82 & 187 & 269 & 1.41316e+00 & 2.48020e-01 & 5.20062e+00 & 9.82167e-01 & 5.08306e+00 & 6.46283e+00 & 0 \\ 
 82 & 188 & 270 & 1.45833e+00 & 2.36849e-01 & 6.18586e+00 & 9.91920e-01 & 4.75954e+00 & 6.12788e+00 & 0 \\ 
 82 & 189 & 271 & 1.41759e+00 & 2.43818e-01 & 6.90651e+00 & 9.90498e-01 & 5.17881e+00 & 6.61459e+00 & 0 \\ 
 82 & 190 & 272 & 1.46779e+00 & 2.53336e-01 & 7.72950e+00 & 9.85008e-01 & 4.91423e+00 & 6.29862e+00 & 0 \\ 
 82 & 191 & 273 & 1.56350e+00 & 3.51704e-01 & 8.27124e+00 & 9.74281e-01 & 5.40195e+00 & 6.85198e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Bismuth (Bi)}} \\
\hline
 83 & 127 & 210 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 83 & 128 & 211 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 83 & 129 & 212 & 1.96962e+00 & 5.82719e-01 & 0.00000e+00 & 0.00000e+00 & 3.84006e-01 & 7.77092e-01 & 1 \\ 
 83 & 130 & 213 & 2.08862e+00 & 1.76034e-01 & 0.00000e+00 & 0.00000e+00 & 3.44622e-01 & 7.28935e-01 & 1 \\ 
 83 & 131 & 214 & 1.82849e+00 & 9.92906e-01 & 0.00000e+00 & 0.00000e+00 & 5.15420e-01 & 9.79422e-01 & 1 \\ 
 83 & 132 & 215 & 2.10336e+00 & 2.12570e-01 & 0.00000e+00 & 0.00000e+00 & 6.13290e-01 & 1.13400e+00 & 1 \\ 
 83 & 133 & 216 & 2.81303e+00 & 6.98395e-01 & 0.00000e+00 & 0.00000e+00 & 7.88336e-01 & 1.35819e+00 & 1 \\ 
 83 & 134 & 217 & 2.14962e+00 & 3.78827e-01 & 0.00000e+00 & 0.00000e+00 & 7.54971e-01 & 1.30977e+00 & 1 \\ 
 83 & 135 & 218 & 2.90512e+00 & 8.64573e-01 & 0.00000e+00 & 0.00000e+00 & 8.79647e-01 & 1.50171e+00 & 1 \\ 
 83 & 136 & 219 & 2.90683e+00 & 7.43967e-01 & 0.00000e+00 & 0.00000e+00 & 5.78417e-01 & 1.05503e+00 & 0 \\ 
 83 & 137 & 220 & 3.35734e+00 & 9.86374e-01 & 5.42880e-04 & 3.59893e-02 & 8.59369e-01 & 1.42963e+00 & 0 \\ 
 83 & 138 & 221 & 3.28071e+00 & 7.71877e-01 & 1.48672e-02 & 1.79320e-01 & 7.03143e-01 & 1.26381e+00 & 0 \\ 
 83 & 139 & 222 & 3.50745e+00 & 1.04474e+00 & 6.07957e-02 & 1.91805e-01 & 8.66742e-01 & 1.46242e+00 & 0 \\ 
 83 & 140 & 223 & 2.86440e+00 & 7.38768e-01 & 1.64759e-01 & 3.12411e-01 & 9.26314e-01 & 1.55883e+00 & 0 \\ 
 83 & 141 & 224 & 3.47401e+00 & 9.95290e-01 & 1.14436e-01 & 2.85179e-01 & 1.07032e+00 & 1.72061e+00 & 0 \\ 
 83 & 142 & 225 & 2.71793e+00 & 7.30363e-01 & 2.47994e-01 & 3.62895e-01 & 1.09068e+00 & 1.77228e+00 & 0 \\ 
 83 & 143 & 226 & 3.28190e+00 & 9.03482e-01 & 1.52771e-01 & 3.65355e-01 & 1.46672e+00 & 2.24288e+00 & 0 \\ 
 83 & 144 & 227 & 2.42999e+00 & 6.42583e-01 & 3.88852e-01 & 4.70811e-01 & 1.20995e+00 & 1.89080e+00 & 0 \\ 
 83 & 145 & 228 & 3.26704e+00 & 8.68926e-01 & 2.12862e-01 & 3.97850e-01 & 1.60034e+00 & 2.40227e+00 & 0 \\ 
 83 & 146 & 229 & 2.22949e+00 & 5.81394e-01 & 5.38314e-01 & 5.30333e-01 & 1.44620e+00 & 2.21438e+00 & 0 \\ 
 83 & 147 & 230 & 2.89761e+00 & 7.35182e-01 & 4.21960e-01 & 5.03115e-01 & 1.73961e+00 & 2.57639e+00 & 0 \\ 
 83 & 148 & 231 & 2.40827e+00 & 5.60536e-01 & 4.33414e-01 & 5.35300e-01 & 1.91688e+00 & 2.79319e+00 & 0 \\ 
 83 & 149 & 232 & 2.79563e+00 & 7.32491e-01 & 4.27464e-01 & 4.53396e-01 & 2.04849e+00 & 2.92770e+00 & 0 \\ 
 83 & 150 & 233 & 2.22205e+00 & 5.08840e-01 & 5.99660e-01 & 5.90839e-01 & 2.04802e+00 & 2.94200e+00 & 0 \\ 
 83 & 151 & 234 & 2.63770e+00 & 5.40661e-01 & 7.88615e-01 & 6.13454e-01 & 1.81371e+00 & 2.66844e+00 & 0 \\ 
 83 & 152 & 235 & 2.35372e+00 & 5.30869e-01 & 8.39541e-01 & 6.78174e-01 & 1.92741e+00 & 2.80856e+00 & 0 \\ 
 83 & 153 & 236 & 2.55220e+00 & 5.26133e-01 & 9.01979e-01 & 6.34573e-01 & 2.09708e+00 & 2.99636e+00 & 0 \\ 
 83 & 154 & 237 & 2.63068e+00 & 6.07552e-01 & 9.61677e-01 & 7.32082e-01 & 2.04372e+00 & 2.94899e+00 & 0 \\ 
 83 & 155 & 238 & 2.22291e+00 & 4.62208e-01 & 1.16730e+00 & 6.59813e-01 & 2.23957e+00 & 3.17824e+00 & 0 \\ 
 83 & 156 & 239 & 2.80275e+00 & 6.71652e-01 & 1.02891e+00 & 7.42955e-01 & 2.15190e+00 & 3.06737e+00 & 0 \\ 
 83 & 157 & 240 & 2.00054e+00 & 4.13247e-01 & 1.41144e+00 & 6.72922e-01 & 2.24446e+00 & 3.18632e+00 & 0 \\ 
 83 & 158 & 241 & 2.78268e+00 & 6.63762e-01 & 1.05022e+00 & 7.31326e-01 & 2.22536e+00 & 3.15541e+00 & 0 \\ 
 83 & 159 & 242 & 1.92160e+00 & 4.14889e-01 & 1.47777e+00 & 6.75727e-01 & 2.30724e+00 & 3.26683e+00 & 0 \\ 
 83 & 160 & 243 & 2.70232e+00 & 6.73794e-01 & 1.08488e+00 & 7.24759e-01 & 2.32662e+00 & 3.28570e+00 & 0 \\ 
 83 & 161 & 244 & 1.85314e+00 & 4.21938e-01 & 1.47644e+00 & 6.85272e-01 & 2.49822e+00 & 3.49463e+00 & 0 \\ 
 83 & 162 & 245 & 2.53510e+00 & 6.98240e-01 & 1.18139e+00 & 7.38641e-01 & 2.51058e+00 & 3.51014e+00 & 0 \\ 
 83 & 163 & 246 & 1.83048e+00 & 4.09857e-01 & 1.70661e+00 & 7.70610e-01 & 2.60217e+00 & 3.59052e+00 & 0 \\ 
 83 & 164 & 247 & 1.99567e+00 & 5.63917e-01 & 1.53962e+00 & 7.47241e-01 & 2.66635e+00 & 3.67647e+00 & 0 \\ 
 83 & 165 & 248 & 1.60498e+00 & 3.71571e-01 & 1.89718e+00 & 8.16316e-01 & 2.88732e+00 & 3.94918e+00 & 0 \\ 
 83 & 166 & 249 & 1.90217e+00 & 6.56933e-01 & 1.41962e+00 & 7.60244e-01 & 2.87844e+00 & 3.93878e+00 & 0 \\ 
 83 & 167 & 250 & 1.44304e+00 & 3.81892e-01 & 1.88733e+00 & 8.46281e-01 & 2.92055e+00 & 3.99806e+00 & 0 \\ 
 83 & 168 & 251 & 1.80267e+00 & 6.64718e-01 & 1.50232e+00 & 7.84044e-01 & 2.92450e+00 & 4.00240e+00 & 0 \\ 
 83 & 169 & 252 & 1.76343e+00 & 4.76014e-01 & 1.91946e+00 & 9.17916e-01 & 2.91397e+00 & 3.96058e+00 & 0 \\ 
 83 & 170 & 253 & 1.57028e+00 & 5.20166e-01 & 1.71530e+00 & 8.12278e-01 & 3.03159e+00 & 4.11943e+00 & 0 \\ 
 83 & 171 & 254 & 1.85357e+00 & 5.30761e-01 & 1.94633e+00 & 9.40656e-01 & 3.10144e+00 & 4.20229e+00 & 0 \\ 
 83 & 172 & 255 & 1.51619e+00 & 4.39333e-01 & 1.89797e+00 & 8.49937e-01 & 3.18108e+00 & 4.30456e+00 & 0 \\ 
 83 & 173 & 256 & 2.04307e+00 & 5.93420e-01 & 2.06630e+00 & 9.46804e-01 & 3.23248e+00 & 4.36500e+00 & 0 \\ 
 83 & 174 & 257 & 1.37208e+00 & 3.59614e-01 & 2.14334e+00 & 8.60871e-01 & 3.37987e+00 & 4.52252e+00 & 0 \\ 
 83 & 175 & 258 & 1.81117e+00 & 5.27326e-01 & 2.33848e+00 & 9.06465e-01 & 3.36424e+00 & 4.51984e+00 & 0 \\ 
 83 & 176 & 259 & 1.36008e+00 & 3.20636e-01 & 2.50640e+00 & 8.72361e-01 & 3.40705e+00 & 4.56398e+00 & 0 \\ 
 83 & 177 & 260 & 1.63981e+00 & 4.35675e-01 & 2.65167e+00 & 8.88768e-01 & 3.48822e+00 & 4.64338e+00 & 0 \\ 
 83 & 178 & 261 & 1.40950e+00 & 3.22292e-01 & 2.74725e+00 & 8.89061e-01 & 3.60932e+00 & 4.79563e+00 & 0 \\ 
 83 & 179 & 262 & 1.47585e+00 & 3.37517e-01 & 3.02213e+00 & 8.85260e-01 & 3.66361e+00 & 4.86790e+00 & 0 \\ 
 83 & 180 & 263 & 1.76240e+00 & 4.14933e-01 & 3.03413e+00 & 9.32130e-01 & 3.63699e+00 & 4.84048e+00 & 0 \\ 
 83 & 181 & 264 & 1.29712e+00 & 2.81107e-01 & 3.49783e+00 & 8.95255e-01 & 3.67700e+00 & 4.88146e+00 & 0 \\ 
 83 & 182 & 265 & 1.62823e+00 & 3.96663e-01 & 3.28593e+00 & 9.17606e-01 & 3.76488e+00 & 4.99055e+00 & 0 \\ 
 83 & 183 & 266 & 1.28290e+00 & 3.08250e-01 & 3.78102e+00 & 9.07972e-01 & 3.83604e+00 & 5.07407e+00 & 0 \\ 
 83 & 184 & 267 & 1.47421e+00 & 3.67266e-01 & 3.60152e+00 & 9.06708e-01 & 4.04332e+00 & 5.31697e+00 & 0 \\ 
 83 & 185 & 268 & 1.46398e+00 & 3.41919e-01 & 3.98847e+00 & 9.56844e-01 & 4.70386e+00 & 6.08832e+00 & 0 \\ 
 83 & 186 & 269 & 1.50458e+00 & 3.38520e-01 & 4.91974e+00 & 9.74038e-01 & 4.29067e+00 & 5.56379e+00 & 0 \\ 
 83 & 187 & 270 & 1.40990e+00 & 3.24080e-01 & 5.44548e+00 & 9.95042e-01 & 4.90112e+00 & 6.31854e+00 & 0 \\ 
 83 & 188 & 271 & 1.43255e+00 & 3.11635e-01 & 6.44374e+00 & 9.96884e-01 & 4.61340e+00 & 5.98286e+00 & 0 \\ 
 83 & 189 & 272 & 1.39694e+00 & 3.15809e-01 & 7.02413e+00 & 9.93225e-01 & 5.03630e+00 & 6.47617e+00 & 0 \\ 
 83 & 190 & 273 & 1.40542e+00 & 3.11806e-01 & 7.71120e+00 & 9.82167e-01 & 4.84693e+00 & 6.25560e+00 & 0 \\ 
 83 & 191 & 274 & 1.53709e+00 & 3.87651e-01 & 8.61607e+00 & 9.87109e-01 & 4.88300e+00 & 6.29790e+00 & 0 \\ 
 83 & 192 & 275 & 1.71970e+00 & 4.84078e-01 & 8.74041e+00 & 9.67473e-01 & 5.06646e+00 & 6.51212e+00 & 0 \\ 
 83 & 193 & 276 & 2.35238e+00 & 8.00746e-01 & 8.95632e+00 & 9.67494e-01 & 5.45340e+00 & 6.94945e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Polonium (Po)}} \\
\hline
 84 & 131 & 215 & 2.03986e+00 & 1.36101e-01 & 0.00000e+00 & 0.00000e+00 & 1.29662e-01 & 3.58509e-01 & 1 \\ 
 84 & 133 & 217 & 2.48758e+00 & 2.57221e-01 & 0.00000e+00 & 0.00000e+00 & 2.89905e-01 & 6.34924e-01 & 1 \\ 
 84 & 134 & 218 & 1.57727e+00 & 7.75738e-02 & 0.00000e+00 & 0.00000e+00 & 3.76129e-02 & 1.32629e-01 & 1 \\ 
 84 & 135 & 219 & 2.61867e+00 & 4.07793e-01 & 0.00000e+00 & 0.00000e+00 & 4.25439e-01 & 8.31885e-01 & 1 \\ 
 84 & 136 & 220 & 2.29836e+00 & 1.60204e-01 & 0.00000e+00 & 0.00000e+00 & 1.67811e-01 & 4.08976e-01 & 1 \\ 
 84 & 137 & 221 & 2.73849e+00 & 4.77276e-01 & 0.00000e+00 & 0.00000e+00 & 6.35954e-01 & 1.11361e+00 & 1 \\ 
 84 & 138 & 222 & 2.77067e+00 & 2.49211e-01 & 0.00000e+00 & 0.00000e+00 & 2.86947e-01 & 6.40642e-01 & 1 \\ 
 84 & 139 & 223 & 2.95609e+00 & 5.00453e-01 & 0.00000e+00 & 0.00000e+00 & 9.19907e-01 & 1.53451e+00 & 0 \\ 
 84 & 140 & 224 & 2.98633e+00 & 3.23589e-01 & 0.00000e+00 & 0.00000e+00 & 6.29326e-01 & 1.16764e+00 & 0 \\ 
 84 & 141 & 225 & 3.51123e+00 & 6.25910e-01 & 0.00000e+00 & 0.00000e+00 & 8.05651e-01 & 1.39589e+00 & 0 \\ 
 84 & 142 & 226 & 3.19780e+00 & 3.70309e-01 & 0.00000e+00 & 0.00000e+00 & 8.10857e-01 & 1.41332e+00 & 0 \\ 
 84 & 143 & 227 & 3.27830e+00 & 5.54140e-01 & 0.00000e+00 & 0.00000e+00 & 1.25289e+00 & 1.98547e+00 & 0 \\ 
 84 & 144 & 228 & 3.36337e+00 & 4.00834e-01 & 0.00000e+00 & 0.00000e+00 & 9.76620e-01 & 1.61119e+00 & 0 \\ 
 84 & 145 & 229 & 3.37198e+00 & 6.08441e-01 & 8.39844e-04 & 1.20865e-01 & 1.39321e+00 & 2.15260e+00 & 0 \\ 
 84 & 146 & 230 & 3.51530e+00 & 4.49346e-01 & 3.23190e-03 & 1.51494e-01 & 1.17469e+00 & 1.88094e+00 & 0 \\ 
 84 & 147 & 231 & 3.53901e+00 & 6.03726e-01 & 8.28501e-03 & 1.75609e-01 & 1.55912e+00 & 2.36280e+00 & 0 \\ 
 84 & 148 & 232 & 3.53358e+00 & 4.62539e-01 & 2.04184e-02 & 2.29678e-01 & 1.36491e+00 & 2.10336e+00 & 0 \\ 
 84 & 149 & 233 & 3.65158e+00 & 6.22674e-01 & 3.39861e-02 & 2.24628e-01 & 1.68712e+00 & 2.50990e+00 & 0 \\ 
 84 & 150 & 234 & 3.45097e+00 & 4.79132e-01 & 7.48973e-02 & 2.59827e-01 & 1.52823e+00 & 2.32978e+00 & 0 \\ 
 84 & 151 & 235 & 3.68043e+00 & 6.54671e-01 & 1.67851e-01 & 2.82333e-01 & 1.61744e+00 & 2.44094e+00 & 0 \\ 
 84 & 152 & 236 & 3.23656e+00 & 4.68067e-01 & 2.03238e-01 & 3.26820e-01 & 1.69841e+00 & 2.54187e+00 & 0 \\ 
 84 & 153 & 237 & 3.28224e+00 & 5.50784e-01 & 3.59343e-01 & 3.97664e-01 & 1.89468e+00 & 2.77553e+00 & 0 \\ 
 84 & 154 & 238 & 2.85744e+00 & 4.01350e-01 & 4.60447e-01 & 4.65134e-01 & 1.80395e+00 & 2.66617e+00 & 0 \\ 
 84 & 155 & 239 & 3.01739e+00 & 4.55588e-01 & 5.78858e-01 & 4.90633e-01 & 2.00723e+00 & 2.91635e+00 & 0 \\ 
 84 & 156 & 240 & 2.61957e+00 & 3.49005e-01 & 6.87248e-01 & 5.27705e-01 & 1.89284e+00 & 2.77532e+00 & 0 \\ 
 84 & 157 & 241 & 2.88701e+00 & 3.90428e-01 & 7.25376e-01 & 5.45938e-01 & 1.97754e+00 & 2.88137e+00 & 0 \\ 
 84 & 158 & 242 & 2.62013e+00 & 3.47591e-01 & 7.08265e-01 & 5.29108e-01 & 1.99830e+00 & 2.90934e+00 & 0 \\ 
 84 & 159 & 243 & 2.97162e+00 & 3.83089e-01 & 7.89802e-01 & 5.59737e-01 & 2.03957e+00 & 2.95912e+00 & 0 \\ 
 84 & 160 & 244 & 2.72205e+00 & 3.44803e-01 & 7.57560e-01 & 5.86609e-01 & 2.05587e+00 & 2.95701e+00 & 0 \\ 
 84 & 161 & 245 & 2.91963e+00 & 3.78832e-01 & 7.79457e-01 & 5.71504e-01 & 2.26679e+00 & 3.23228e+00 & 0 \\ 
 84 & 162 & 246 & 2.70699e+00 & 3.71109e-01 & 8.12585e-01 & 6.47446e-01 & 2.26028e+00 & 3.21543e+00 & 0 \\ 
 84 & 163 & 247 & 2.92695e+00 & 3.99078e-01 & 9.43505e-01 & 6.78870e-01 & 2.33962e+00 & 3.31516e+00 & 0 \\ 
 84 & 164 & 248 & 2.71910e+00 & 4.56183e-01 & 9.16882e-01 & 7.36673e-01 & 2.44149e+00 & 3.41850e+00 & 0 \\ 
 84 & 165 & 249 & 2.67799e+00 & 3.72596e-01 & 1.14188e+00 & 7.27424e-01 & 2.47233e+00 & 3.48107e+00 & 0 \\ 
 84 & 166 & 250 & 2.45424e+00 & 3.93672e-01 & 9.86681e-01 & 7.51159e-01 & 2.54139e+00 & 3.54250e+00 & 0 \\ 
 84 & 167 & 251 & 2.58393e+00 & 3.55915e-01 & 1.09534e+00 & 7.29163e-01 & 2.57873e+00 & 3.57891e+00 & 0 \\ 
 84 & 168 & 252 & 2.51642e+00 & 4.30530e-01 & 9.80294e-01 & 7.87327e-01 & 2.68239e+00 & 3.72870e+00 & 0 \\ 
 84 & 169 & 253 & 2.51362e+00 & 3.86457e-01 & 1.18866e+00 & 7.62680e-01 & 2.70000e+00 & 3.72339e+00 & 0 \\ 
 84 & 170 & 254 & 2.61378e+00 & 5.07866e-01 & 9.92097e-01 & 8.39518e-01 & 2.79901e+00 & 3.86540e+00 & 0 \\ 
 84 & 171 & 255 & 1.99633e+00 & 3.75567e-01 & 1.43975e+00 & 7.53548e-01 & 2.82103e+00 & 3.87677e+00 & 0 \\ 
 84 & 172 & 256 & 2.55325e+00 & 5.63802e-01 & 1.09258e+00 & 8.34955e-01 & 2.93524e+00 & 4.03197e+00 & 0 \\ 
 84 & 173 & 257 & 1.73259e+00 & 3.34309e-01 & 1.68285e+00 & 7.74665e-01 & 2.97204e+00 & 4.07533e+00 & 0 \\ 
 84 & 174 & 258 & 2.13673e+00 & 5.10571e-01 & 1.36644e+00 & 7.70296e-01 & 3.02993e+00 & 4.14399e+00 & 0 \\ 
 84 & 175 & 259 & 1.82698e+00 & 3.56638e-01 & 1.84402e+00 & 8.26602e-01 & 3.10485e+00 & 4.23250e+00 & 0 \\ 
 84 & 176 & 260 & 1.94357e+00 & 4.47683e-01 & 1.53851e+00 & 7.57840e-01 & 3.23210e+00 & 4.38359e+00 & 0 \\ 
 84 & 177 & 261 & 1.98631e+00 & 4.05501e-01 & 1.96192e+00 & 8.68945e-01 & 3.23883e+00 & 4.36323e+00 & 0 \\ 
 84 & 178 & 262 & 1.87930e+00 & 3.44466e-01 & 1.79342e+00 & 7.68211e-01 & 3.40444e+00 & 4.57598e+00 & 0 \\ 
 84 & 179 & 263 & 2.02794e+00 & 4.23917e-01 & 2.08853e+00 & 8.82572e-01 & 3.56895e+00 & 4.76887e+00 & 0 \\ 
 84 & 180 & 264 & 1.70541e+00 & 2.62766e-01 & 2.17777e+00 & 7.82344e-01 & 3.49070e+00 & 4.68883e+00 & 0 \\ 
 84 & 181 & 265 & 1.97112e+00 & 3.85649e-01 & 2.39353e+00 & 8.49309e-01 & 3.50627e+00 & 4.68415e+00 & 0 \\ 
 84 & 182 & 266 & 1.50561e+00 & 2.15514e-01 & 2.45767e+00 & 7.64481e-01 & 3.56296e+00 & 4.75196e+00 & 0 \\ 
 84 & 183 & 267 & 1.71362e+00 & 3.11089e-01 & 2.66263e+00 & 8.20617e-01 & 3.60447e+00 & 4.80116e+00 & 0 \\ 
 84 & 184 & 268 & 1.58049e+00 & 2.31460e-01 & 2.62844e+00 & 7.93758e-01 & 3.79174e+00 & 5.04388e+00 & 0 \\ 
 84 & 185 & 269 & 1.52474e+00 & 2.38244e-01 & 3.28039e+00 & 8.64640e-01 & 4.21612e+00 & 5.54224e+00 & 0 \\ 
 84 & 186 & 270 & 1.61904e+00 & 2.56929e-01 & 3.87421e+00 & 8.83846e-01 & 3.92322e+00 & 5.17654e+00 & 0 \\ 
 84 & 187 & 271 & 1.57291e+00 & 2.51283e-01 & 4.49135e+00 & 9.29846e-01 & 4.38955e+00 & 5.72376e+00 & 0 \\ 
 84 & 188 & 272 & 1.66845e+00 & 2.67681e-01 & 5.32558e+00 & 9.20192e-01 & 4.13242e+00 & 5.44348e+00 & 0 \\ 
 84 & 189 & 273 & 1.54506e+00 & 2.62144e-01 & 5.79142e+00 & 9.24170e-01 & 4.48548e+00 & 5.85042e+00 & 0 \\ 
 84 & 190 & 274 & 1.55844e+00 & 2.64785e-01 & 6.43317e+00 & 8.95106e-01 & 4.32137e+00 & 5.63124e+00 & 0 \\ 
 84 & 191 & 275 & 1.55589e+00 & 2.69625e-01 & 7.42768e+00 & 8.94831e-01 & 4.42263e+00 & 5.77633e+00 & 0 \\ 
 84 & 192 & 276 & 1.49600e+00 & 2.53899e-01 & 7.50408e+00 & 8.68305e-01 & 4.50588e+00 & 5.86045e+00 & 0 \\ 
 84 & 193 & 277 & 1.56887e+00 & 3.63022e-01 & 7.64568e+00 & 8.65132e-01 & 4.99249e+00 & 6.41647e+00 & 0 \\ 
 84 & 194 & 278 & 1.95069e+00 & 4.30920e-01 & 8.43005e+00 & 8.58108e-01 & 4.75219e+00 & 6.17178e+00 & 0 \\ 
 84 & 195 & 279 & 2.58430e+00 & 7.60698e-01 & 8.94950e+00 & 8.70886e-01 & 4.98763e+00 & 6.40855e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Astatine (At)}} \\
\hline
 85 & 129 & 214 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.87141e-02 & 1.97086e-01 & 1 \\ 
 85 & 131 & 216 & 1.30277e+00 & 4.38573e-01 & 0.00000e+00 & 0.00000e+00 & 4.98746e-01 & 9.55049e-01 & 1 \\ 
 85 & 132 & 217 & 2.11729e+00 & 1.39544e-01 & 0.00000e+00 & 0.00000e+00 & 1.40125e-01 & 3.84354e-01 & 1 \\ 
 85 & 133 & 218 & 1.97746e+00 & 9.53936e-01 & 0.00000e+00 & 0.00000e+00 & 3.41476e-01 & 6.82789e-01 & 1 \\ 
 85 & 134 & 219 & 1.85520e+00 & 2.21537e-01 & 0.00000e+00 & 0.00000e+00 & 3.86582e-01 & 7.98805e-01 & 1 \\ 
 85 & 135 & 220 & 2.29410e+00 & 5.70379e-01 & 0.00000e+00 & 0.00000e+00 & 9.35239e-01 & 1.55169e+00 & 1 \\ 
 85 & 136 & 221 & 2.29589e+00 & 2.15646e-01 & 0.00000e+00 & 0.00000e+00 & 6.54320e-01 & 1.18257e+00 & 1 \\ 
 85 & 137 & 222 & 3.05856e+00 & 8.28543e-01 & 0.00000e+00 & 0.00000e+00 & 7.63698e-01 & 1.34725e+00 & 1 \\ 
 85 & 138 & 223 & 2.55254e+00 & 5.49010e-01 & 0.00000e+00 & 0.00000e+00 & 6.13463e-01 & 1.10731e+00 & 1 \\ 
 85 & 139 & 224 & 3.18957e+00 & 8.67817e-01 & 0.00000e+00 & 0.00000e+00 & 9.41797e-01 & 1.59254e+00 & 1 \\ 
 85 & 140 & 225 & 3.01799e+00 & 4.00575e-01 & 0.00000e+00 & 0.00000e+00 & 9.89274e-01 & 1.65808e+00 & 0 \\ 
 85 & 141 & 226 & 3.18287e+00 & 8.40544e-01 & 0.00000e+00 & 0.00000e+00 & 1.08238e+00 & 1.74925e+00 & 0 \\ 
 85 & 142 & 227 & 3.26036e+00 & 6.71085e-01 & 3.22910e-03 & 1.42105e-01 & 8.68756e-01 & 1.48843e+00 & 0 \\ 
 85 & 143 & 228 & 3.45533e+00 & 8.81254e-01 & 1.08677e-03 & 1.46673e-01 & 1.23263e+00 & 1.96584e+00 & 0 \\ 
 85 & 144 & 229 & 2.98688e+00 & 6.54943e-01 & 2.78071e-02 & 2.67832e-01 & 1.16152e+00 & 1.87277e+00 & 0 \\ 
 85 & 145 & 230 & 3.19532e+00 & 8.06898e-01 & 1.67687e-02 & 2.55846e-01 & 1.64761e+00 & 2.47413e+00 & 0 \\ 
 85 & 146 & 231 & 3.12558e+00 & 6.67639e-01 & 1.18604e-01 & 3.73032e-01 & 1.26356e+00 & 1.99930e+00 & 0 \\ 
 85 & 147 & 232 & 3.44456e+00 & 8.87387e-01 & 8.33299e-02 & 3.35450e-01 & 1.50757e+00 & 2.30343e+00 & 0 \\ 
 85 & 148 & 233 & 2.84492e+00 & 6.66734e-01 & 2.81334e-01 & 4.35708e-01 & 1.33211e+00 & 2.09093e+00 & 0 \\ 
 85 & 149 & 234 & 3.29972e+00 & 8.72917e-01 & 2.05989e-01 & 3.58482e-01 & 1.56599e+00 & 2.35892e+00 & 0 \\ 
 85 & 150 & 235 & 2.52642e+00 & 6.02268e-01 & 4.59671e-01 & 5.16187e-01 & 1.45472e+00 & 2.24410e+00 & 0 \\ 
 85 & 151 & 236 & 2.94707e+00 & 7.51624e-01 & 3.51111e-01 & 4.41988e-01 & 1.82208e+00 & 2.65834e+00 & 0 \\ 
 85 & 152 & 237 & 2.17996e+00 & 4.98274e-01 & 5.55366e-01 & 5.29327e-01 & 1.86854e+00 & 2.75256e+00 & 0 \\ 
 85 & 153 & 238 & 2.60043e+00 & 6.15860e-01 & 5.86289e-01 & 5.09319e-01 & 1.98783e+00 & 2.90256e+00 & 0 \\ 
 85 & 154 & 239 & 2.19646e+00 & 4.72801e-01 & 7.76227e-01 & 6.52461e-01 & 1.94347e+00 & 2.84852e+00 & 0 \\ 
 85 & 155 & 240 & 2.45737e+00 & 4.89132e-01 & 7.92923e-01 & 6.06939e-01 & 2.12476e+00 & 3.06457e+00 & 0 \\ 
 85 & 156 & 241 & 2.61818e+00 & 5.82702e-01 & 9.36390e-01 & 7.24003e-01 & 1.80543e+00 & 2.68405e+00 & 0 \\ 
 85 & 157 & 242 & 2.41995e+00 & 4.83269e-01 & 1.04983e+00 & 6.45688e-01 & 1.87614e+00 & 2.76462e+00 & 0 \\ 
 85 & 158 & 243 & 2.64087e+00 & 5.91045e-01 & 9.35559e-01 & 7.22381e-01 & 1.85875e+00 & 2.74950e+00 & 0 \\ 
 85 & 159 & 244 & 2.55429e+00 & 4.95212e-01 & 1.05753e+00 & 6.52097e-01 & 1.99621e+00 & 2.91322e+00 & 0 \\ 
 85 & 160 & 245 & 2.79672e+00 & 6.32893e-01 & 9.41106e-01 & 7.23282e-01 & 1.92927e+00 & 2.83437e+00 & 0 \\ 
 85 & 161 & 246 & 2.24743e+00 & 4.88332e-01 & 1.16468e+00 & 6.39046e-01 & 2.07193e+00 & 3.00470e+00 & 0 \\ 
 85 & 162 & 247 & 2.74564e+00 & 6.67495e-01 & 9.56777e-01 & 7.33606e-01 & 2.15393e+00 & 3.10808e+00 & 0 \\ 
 85 & 163 & 248 & 1.94796e+00 & 4.46918e-01 & 1.39910e+00 & 6.74948e-01 & 2.21342e+00 & 3.15115e+00 & 0 \\ 
 85 & 164 & 249 & 2.55226e+00 & 7.09826e-01 & 1.14908e+00 & 7.29623e-01 & 2.30851e+00 & 3.29592e+00 & 0 \\ 
 85 & 165 & 250 & 1.78128e+00 & 3.96406e-01 & 1.60549e+00 & 7.38333e-01 & 2.44123e+00 & 3.44908e+00 & 0 \\ 
 85 & 166 & 251 & 2.46087e+00 & 7.44572e-01 & 1.17054e+00 & 7.74776e-01 & 2.38852e+00 & 3.37660e+00 & 0 \\ 
 85 & 167 & 252 & 1.54054e+00 & 4.15231e-01 & 1.68703e+00 & 7.63182e-01 & 2.40195e+00 & 3.38095e+00 & 0 \\ 
 85 & 168 & 253 & 2.44986e+00 & 7.55892e-01 & 1.12839e+00 & 7.98687e-01 & 2.47141e+00 & 3.48561e+00 & 0 \\ 
 85 & 169 & 254 & 1.46297e+00 & 4.19133e-01 & 1.68140e+00 & 7.62835e-01 & 2.50883e+00 & 3.53887e+00 & 0 \\ 
 85 & 170 & 255 & 2.24637e+00 & 7.61043e-01 & 1.26397e+00 & 7.78366e-01 & 2.63069e+00 & 3.68550e+00 & 0 \\ 
 85 & 171 & 256 & 1.58218e+00 & 4.21672e-01 & 1.80945e+00 & 8.30892e-01 & 2.68352e+00 & 3.71924e+00 & 0 \\ 
 85 & 172 & 257 & 1.67178e+00 & 5.57888e-01 & 1.61940e+00 & 7.66369e-01 & 2.73650e+00 & 3.80239e+00 & 0 \\ 
 85 & 173 & 258 & 1.85995e+00 & 5.16888e-01 & 1.91829e+00 & 8.88601e-01 & 2.75269e+00 & 3.83097e+00 & 0 \\ 
 85 & 174 & 259 & 1.54324e+00 & 4.40065e-01 & 1.82730e+00 & 7.96455e-01 & 2.85859e+00 & 3.93805e+00 & 0 \\ 
 85 & 175 & 260 & 2.00401e+00 & 5.64053e-01 & 1.97895e+00 & 8.99617e-01 & 2.91422e+00 & 4.02341e+00 & 0 \\ 
 85 & 176 & 261 & 1.56330e+00 & 4.01261e-01 & 2.02082e+00 & 8.22811e-01 & 2.97463e+00 & 4.09569e+00 & 0 \\ 
 85 & 177 & 262 & 1.98716e+00 & 5.74408e-01 & 2.16149e+00 & 8.72362e-01 & 3.07922e+00 & 4.19201e+00 & 0 \\ 
 85 & 178 & 263 & 1.44087e+00 & 3.41822e-01 & 2.37117e+00 & 8.15910e-01 & 3.10564e+00 & 4.23234e+00 & 0 \\ 
 85 & 179 & 264 & 1.82833e+00 & 4.86089e-01 & 2.52491e+00 & 8.38320e-01 & 3.26155e+00 & 4.42195e+00 & 0 \\ 
 85 & 180 & 265 & 1.54158e+00 & 3.26764e-01 & 2.73861e+00 & 8.34754e-01 & 3.31660e+00 & 4.47518e+00 & 0 \\ 
 85 & 181 & 266 & 1.52097e+00 & 3.28872e-01 & 3.01322e+00 & 8.27588e-01 & 3.25359e+00 & 4.40127e+00 & 0 \\ 
 85 & 182 & 267 & 1.79573e+00 & 4.03440e-01 & 2.96103e+00 & 8.62408e-01 & 3.32212e+00 & 4.49132e+00 & 0 \\ 
 85 & 183 & 268 & 1.35990e+00 & 2.70341e-01 & 3.40946e+00 & 8.30865e-01 & 3.35805e+00 & 4.52864e+00 & 0 \\ 
 85 & 184 & 269 & 1.68439e+00 & 3.80389e-01 & 3.10491e+00 & 8.52298e-01 & 3.59262e+00 & 4.82994e+00 & 0 \\ 
 85 & 185 & 270 & 1.42556e+00 & 3.40480e-01 & 3.60534e+00 & 8.73796e-01 & 4.15860e+00 & 5.49801e+00 & 0 \\ 
 85 & 186 & 271 & 1.41158e+00 & 2.99587e-01 & 4.32196e+00 & 8.88414e-01 & 3.81335e+00 & 5.05243e+00 & 0 \\ 
 85 & 187 & 272 & 1.40478e+00 & 2.99462e-01 & 4.73291e+00 & 9.16263e-01 & 4.40330e+00 & 5.76006e+00 & 0 \\ 
 85 & 188 & 273 & 1.47367e+00 & 3.23263e-01 & 5.55331e+00 & 9.10430e-01 & 4.09605e+00 & 5.42369e+00 & 0 \\ 
 85 & 189 & 274 & 1.44418e+00 & 3.16490e-01 & 5.87506e+00 & 9.10010e-01 & 4.44398e+00 & 5.80794e+00 & 0 \\ 
 85 & 190 & 275 & 1.53372e+00 & 3.37860e-01 & 6.51669e+00 & 8.87231e-01 & 4.25173e+00 & 5.60733e+00 & 0 \\ 
 85 & 191 & 276 & 1.48724e+00 & 3.33300e-01 & 7.31775e+00 & 8.81446e-01 & 4.30731e+00 & 5.67320e+00 & 0 \\ 
 85 & 192 & 277 & 1.45332e+00 & 3.07584e-01 & 7.44970e+00 & 8.51313e-01 & 4.46366e+00 & 5.85788e+00 & 0 \\ 
 85 & 193 & 278 & 1.52540e+00 & 3.75212e-01 & 8.15426e+00 & 8.51365e-01 & 4.64837e+00 & 6.04875e+00 & 0 \\ 
 85 & 194 & 279 & 1.73921e+00 & 4.46475e-01 & 8.13065e+00 & 8.38961e-01 & 4.73068e+00 & 6.15083e+00 & 0 \\ 
 85 & 195 & 280 & 2.58329e+00 & 7.80853e-01 & 9.11896e+00 & 8.68477e-01 & 4.65063e+00 & 6.07963e+00 & 0 \\ 
 85 & 196 & 281 & 2.06322e+00 & 6.87607e-01 & 9.11666e+00 & 8.44622e-01 & 4.72694e+00 & 6.16994e+00 & 0 \\ 
 85 & 197 & 282 & 2.82493e+00 & 8.98285e-01 & 9.18918e+00 & 8.58597e-01 & 4.88782e+00 & 6.34450e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Radon (Rn)}} \\
\hline
 86 & 133 & 219 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 3.72748e-02 & 1.30260e-01 & 1 \\ 
 86 & 135 & 221 & 2.11440e+00 & 1.52186e-01 & 0.00000e+00 & 0.00000e+00 & 2.85502e-01 & 6.31842e-01 & 1 \\ 
 86 & 137 & 223 & 2.18451e+00 & 1.89884e-01 & 0.00000e+00 & 0.00000e+00 & 5.59745e-01 & 1.06990e+00 & 1 \\ 
 86 & 138 & 224 & 2.26526e+00 & 1.25463e-01 & 0.00000e+00 & 0.00000e+00 & 1.27529e-01 & 3.56721e-01 & 1 \\ 
 86 & 139 & 225 & 3.15925e+00 & 2.66104e-01 & 0.00000e+00 & 0.00000e+00 & 6.89849e-01 & 1.25645e+00 & 1 \\ 
 86 & 140 & 226 & 2.50747e+00 & 1.59215e-01 & 0.00000e+00 & 0.00000e+00 & 2.75921e-01 & 6.41274e-01 & 1 \\ 
 86 & 141 & 227 & 3.54555e+00 & 4.35635e-01 & 0.00000e+00 & 0.00000e+00 & 6.04072e-01 & 1.12060e+00 & 1 \\ 
 86 & 142 & 228 & 2.68239e+00 & 2.10663e-01 & 0.00000e+00 & 0.00000e+00 & 4.42813e-01 & 9.07161e-01 & 1 \\ 
 86 & 143 & 229 & 3.31543e+00 & 5.56817e-01 & 0.00000e+00 & 0.00000e+00 & 6.78120e-01 & 1.23539e+00 & 1 \\ 
 86 & 144 & 230 & 2.98200e+00 & 2.92385e-01 & 0.00000e+00 & 0.00000e+00 & 6.63068e-01 & 1.22745e+00 & 0 \\ 
 86 & 145 & 231 & 2.88215e+00 & 5.16915e-01 & 0.00000e+00 & 0.00000e+00 & 1.04490e+00 & 1.68614e+00 & 0 \\ 
 86 & 146 & 232 & 3.18546e+00 & 3.52579e-01 & 0.00000e+00 & 0.00000e+00 & 8.32215e-01 & 1.45285e+00 & 0 \\ 
 86 & 147 & 233 & 3.13090e+00 & 4.96228e-01 & 0.00000e+00 & 0.00000e+00 & 1.27486e+00 & 2.02747e+00 & 0 \\ 
 86 & 148 & 234 & 3.23762e+00 & 3.90851e-01 & 0.00000e+00 & 0.00000e+00 & 1.00754e+00 & 1.66370e+00 & 0 \\ 
 86 & 149 & 235 & 3.43481e+00 & 5.76080e-01 & 3.72946e-04 & 9.61478e-02 & 1.34832e+00 & 2.09842e+00 & 0 \\ 
 86 & 150 & 236 & 3.45304e+00 & 4.21052e-01 & 2.19340e-03 & 1.64135e-01 & 1.18277e+00 & 1.91313e+00 & 0 \\ 
 86 & 151 & 237 & 3.87372e+00 & 6.79887e-01 & 1.55738e-02 & 1.73612e-01 & 1.29148e+00 & 2.05065e+00 & 0 \\ 
 86 & 152 & 238 & 3.59038e+00 & 4.62769e-01 & 3.03914e-02 & 2.16607e-01 & 1.34808e+00 & 2.12397e+00 & 0 \\ 
 86 & 153 & 239 & 3.63934e+00 & 6.43939e-01 & 1.09385e-01 & 2.49865e-01 & 1.61770e+00 & 2.43309e+00 & 0 \\ 
 86 & 154 & 240 & 3.11684e+00 & 4.44959e-01 & 2.37273e-01 & 3.34197e-01 & 1.47364e+00 & 2.25686e+00 & 0 \\ 
 86 & 155 & 241 & 3.28326e+00 & 5.71716e-01 & 3.36608e-01 & 3.68273e-01 & 1.64971e+00 & 2.49845e+00 & 0 \\ 
 86 & 156 & 242 & 2.84129e+00 & 4.03870e-01 & 4.18333e-01 & 4.11168e-01 & 1.56619e+00 & 2.37044e+00 & 0 \\ 
 86 & 157 & 243 & 3.10649e+00 & 4.98891e-01 & 4.79082e-01 & 4.12012e-01 & 1.65209e+00 & 2.49853e+00 & 0 \\ 
 86 & 158 & 244 & 2.72296e+00 & 4.04918e-01 & 4.76068e-01 & 3.78549e-01 & 1.63298e+00 & 2.48065e+00 & 0 \\ 
 86 & 159 & 245 & 2.98010e+00 & 4.40942e-01 & 5.86188e-01 & 4.31013e-01 & 1.76106e+00 & 2.63913e+00 & 0 \\ 
 86 & 160 & 246 & 2.70323e+00 & 3.60202e-01 & 5.84448e-01 & 4.49032e-01 & 1.74126e+00 & 2.58853e+00 & 0 \\ 
 86 & 161 & 247 & 2.92873e+00 & 4.22489e-01 & 6.25863e-01 & 4.77227e-01 & 1.87095e+00 & 2.73498e+00 & 0 \\ 
 86 & 162 & 248 & 2.56258e+00 & 3.41710e-01 & 6.47540e-01 & 4.92102e-01 & 1.89243e+00 & 2.78532e+00 & 0 \\ 
 86 & 163 & 249 & 3.02742e+00 & 3.97658e-01 & 7.71422e-01 & 5.79545e-01 & 1.94838e+00 & 2.87139e+00 & 0 \\ 
 86 & 164 & 250 & 2.60051e+00 & 3.66589e-01 & 8.22608e-01 & 6.18877e-01 & 2.00673e+00 & 2.94379e+00 & 0 \\ 
 86 & 165 & 251 & 2.96756e+00 & 4.13623e-01 & 8.86346e-01 & 6.67429e-01 & 2.13035e+00 & 3.09398e+00 & 0 \\ 
 86 & 166 & 252 & 2.52433e+00 & 3.78620e-01 & 9.28076e-01 & 6.81725e-01 & 2.07290e+00 & 2.99392e+00 & 0 \\ 
 86 & 167 & 253 & 2.74907e+00 & 3.64102e-01 & 9.90262e-01 & 6.68516e-01 & 2.02391e+00 & 2.95261e+00 & 0 \\ 
 86 & 168 & 254 & 2.24619e+00 & 3.36331e-01 & 9.11429e-01 & 6.27654e-01 & 2.21618e+00 & 3.19123e+00 & 0 \\ 
 86 & 169 & 255 & 2.81631e+00 & 3.65605e-01 & 9.35280e-01 & 6.82221e-01 & 2.25969e+00 & 3.24705e+00 & 0 \\ 
 86 & 170 & 256 & 2.42812e+00 & 4.00776e-01 & 9.12224e-01 & 7.04538e-01 & 2.37516e+00 & 3.37070e+00 & 0 \\ 
 86 & 171 & 257 & 2.79272e+00 & 4.12666e-01 & 1.00909e+00 & 7.34972e-01 & 2.47461e+00 & 3.51285e+00 & 0 \\ 
 86 & 172 & 258 & 2.62635e+00 & 5.00429e-01 & 9.51895e-01 & 7.78619e-01 & 2.52950e+00 & 3.57941e+00 & 0 \\ 
 86 & 173 & 259 & 2.31423e+00 & 3.95135e-01 & 1.24118e+00 & 7.19383e-01 & 2.56799e+00 & 3.62582e+00 & 0 \\ 
 86 & 174 & 260 & 2.73288e+00 & 5.75415e-01 & 1.01561e+00 & 8.09135e-01 & 2.59431e+00 & 3.63172e+00 & 0 \\ 
 86 & 175 & 261 & 1.79291e+00 & 3.49915e-01 & 1.58557e+00 & 7.23781e-01 & 2.64607e+00 & 3.71933e+00 & 0 \\ 
 86 & 176 & 262 & 2.45448e+00 & 5.63348e-01 & 1.17653e+00 & 7.64010e-01 & 2.70981e+00 & 3.79638e+00 & 0 \\ 
 86 & 177 & 263 & 1.76241e+00 & 3.35762e-01 & 1.75853e+00 & 7.58399e-01 & 2.78069e+00 & 3.88127e+00 & 0 \\ 
 86 & 178 & 264 & 2.01040e+00 & 4.71359e-01 & 1.48394e+00 & 7.13744e-01 & 2.85878e+00 & 3.97507e+00 & 0 \\ 
 86 & 179 & 265 & 1.98646e+00 & 3.92520e-01 & 1.91670e+00 & 8.11648e-01 & 2.95827e+00 & 4.06504e+00 & 0 \\ 
 86 & 180 & 266 & 1.86294e+00 & 3.26710e-01 & 1.81302e+00 & 7.18577e-01 & 3.08790e+00 & 4.22084e+00 & 0 \\ 
 86 & 181 & 267 & 2.09023e+00 & 4.31987e-01 & 2.06885e+00 & 8.22704e-01 & 3.17756e+00 & 4.33819e+00 & 0 \\ 
 86 & 182 & 268 & 1.83714e+00 & 2.58636e-01 & 2.11225e+00 & 7.29287e-01 & 3.13216e+00 & 4.30254e+00 & 0 \\ 
 86 & 183 & 269 & 1.91861e+00 & 3.70976e-01 & 2.31416e+00 & 7.82793e-01 & 3.20469e+00 & 4.38900e+00 & 0 \\ 
 86 & 184 & 270 & 1.61154e+00 & 2.38576e-01 & 2.23341e+00 & 7.10726e-01 & 3.39050e+00 & 4.61084e+00 & 0 \\ 
 86 & 185 & 271 & 1.73938e+00 & 2.71299e-01 & 2.78237e+00 & 7.83588e-01 & 3.82048e+00 & 5.12149e+00 & 0 \\ 
 86 & 186 & 272 & 1.99172e+00 & 3.49794e-01 & 3.26806e+00 & 8.28918e-01 & 3.51167e+00 & 4.73839e+00 & 0 \\ 
 86 & 187 & 273 & 1.80469e+00 & 3.31602e-01 & 3.87797e+00 & 8.63938e-01 & 3.91678e+00 & 5.23449e+00 & 0 \\ 
 86 & 188 & 274 & 1.88260e+00 & 3.10014e-01 & 4.55296e+00 & 8.45899e-01 & 3.67874e+00 & 4.93628e+00 & 0 \\ 
 86 & 189 & 275 & 1.72527e+00 & 3.00573e-01 & 4.96790e+00 & 8.48828e-01 & 3.91867e+00 & 5.23263e+00 & 0 \\ 
 86 & 190 & 276 & 1.63429e+00 & 2.47849e-01 & 5.45598e+00 & 7.97969e-01 & 3.80192e+00 & 5.07357e+00 & 0 \\ 
 86 & 191 & 277 & 1.61034e+00 & 2.61893e-01 & 6.20283e+00 & 7.92964e-01 & 3.89025e+00 & 5.20100e+00 & 0 \\ 
 86 & 192 & 278 & 1.67483e+00 & 2.61251e-01 & 6.15928e+00 & 7.51869e-01 & 3.98947e+00 & 5.31899e+00 & 0 \\ 
 86 & 193 & 279 & 1.59156e+00 & 2.64235e-01 & 6.86169e+00 & 7.55957e-01 & 4.17580e+00 & 5.53665e+00 & 0 \\ 
 86 & 194 & 280 & 1.68539e+00 & 2.43512e-01 & 6.99556e+00 & 7.26107e-01 & 4.21940e+00 & 5.56158e+00 & 0 \\ 
 86 & 195 & 281 & 1.73847e+00 & 3.30797e-01 & 8.29569e+00 & 7.48646e-01 & 4.15632e+00 & 5.52117e+00 & 0 \\ 
 86 & 196 & 282 & 1.54691e+00 & 2.45324e-01 & 7.82402e+00 & 7.17063e-01 & 4.29446e+00 & 5.67950e+00 & 0 \\ 
 86 & 197 & 283 & 1.79988e+00 & 3.96669e-01 & 8.43444e+00 & 7.44762e-01 & 4.51799e+00 & 5.90774e+00 & 0 \\ 
 86 & 198 & 284 & 1.47006e+00 & 2.71570e-01 & 8.50065e+00 & 7.20593e-01 & 4.44964e+00 & 5.84332e+00 & 0 \\ 
 86 & 199 & 285 & 1.87103e+00 & 4.44243e-01 & 9.13602e+00 & 7.49073e-01 & 4.41935e+00 & 5.83322e+00 & 0 \\ 
 86 & 200 & 286 & 1.89165e+00 & 4.12893e-01 & 9.05926e+00 & 7.37413e-01 & 4.54243e+00 & 5.94059e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Francium (Fr)}} \\
\hline
 87 & 131 & 218 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1 \\ 
 87 & 133 & 220 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 2.55147e-01 & 5.84756e-01 & 1 \\ 
 87 & 134 & 221 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 5.47100e-02 & 1.87260e-01 & 1 \\ 
 87 & 135 & 222 & 1.63602e+00 & 1.64647e-01 & 0.00000e+00 & 0.00000e+00 & 6.38818e-01 & 1.17575e+00 & 1 \\ 
 87 & 136 & 223 & 2.88271e+00 & 1.45133e-01 & 0.00000e+00 & 0.00000e+00 & 2.37989e-01 & 5.48654e-01 & 1 \\ 
 87 & 137 & 224 & 2.64299e+00 & 6.95401e-01 & 0.00000e+00 & 0.00000e+00 & 3.71613e-01 & 7.57519e-01 & 1 \\ 
 87 & 138 & 225 & 3.10017e+00 & 2.04280e-01 & 0.00000e+00 & 0.00000e+00 & 4.14088e-01 & 8.55428e-01 & 1 \\ 
 87 & 139 & 226 & 3.08732e+00 & 6.89497e-01 & 0.00000e+00 & 0.00000e+00 & 6.18997e-01 & 1.16053e+00 & 1 \\ 
 87 & 140 & 227 & 2.49993e+00 & 3.32285e-01 & 0.00000e+00 & 0.00000e+00 & 5.97324e-01 & 1.11605e+00 & 1 \\ 
 87 & 141 & 228 & 2.84018e+00 & 5.93496e-01 & 0.00000e+00 & 0.00000e+00 & 1.06804e+00 & 1.70969e+00 & 1 \\ 
 87 & 142 & 229 & 2.70706e+00 & 4.80266e-01 & 0.00000e+00 & 0.00000e+00 & 6.66639e-01 & 1.19813e+00 & 1 \\ 
 87 & 143 & 230 & 3.01690e+00 & 8.22453e-01 & 0.00000e+00 & 0.00000e+00 & 9.53195e-01 & 1.59150e+00 & 1 \\ 
 87 & 144 & 231 & 2.81280e+00 & 6.15448e-01 & 0.00000e+00 & 0.00000e+00 & 7.94962e-01 & 1.38414e+00 & 1 \\ 
 87 & 145 & 232 & 3.27396e+00 & 7.97212e-01 & 0.00000e+00 & 0.00000e+00 & 1.15998e+00 & 1.87041e+00 & 1 \\ 
 87 & 146 & 233 & 3.27452e+00 & 6.59260e-01 & 1.75824e-03 & 1.21139e-01 & 9.22115e-01 & 1.56034e+00 & 1 \\ 
 87 & 147 & 234 & 3.16891e+00 & 7.94829e-01 & 9.18171e-04 & 1.59131e-01 & 1.39125e+00 & 2.18288e+00 & 0 \\ 
 87 & 148 & 235 & 2.83253e+00 & 5.88230e-01 & 1.21625e-02 & 2.38932e-01 & 1.35258e+00 & 2.10747e+00 & 0 \\ 
 87 & 149 & 236 & 3.51271e+00 & 8.61803e-01 & 1.23166e-02 & 2.37665e-01 & 1.42350e+00 & 2.22516e+00 & 0 \\ 
 87 & 150 & 237 & 2.98607e+00 & 6.16659e-01 & 7.74203e-02 & 3.34638e-01 & 1.43918e+00 & 2.23935e+00 & 0 \\ 
 87 & 151 & 238 & 3.37130e+00 & 8.49029e-01 & 9.41247e-02 & 3.26044e-01 & 1.57060e+00 & 2.40055e+00 & 0 \\ 
 87 & 152 & 239 & 2.81636e+00 & 6.07782e-01 & 2.25124e-01 & 4.31514e-01 & 1.54460e+00 & 2.37280e+00 & 0 \\ 
 87 & 153 & 240 & 3.11427e+00 & 7.98342e-01 & 2.90613e-01 & 4.20783e-01 & 1.70473e+00 & 2.53712e+00 & 0 \\ 
 87 & 154 & 241 & 2.22493e+00 & 4.96106e-01 & 5.75792e-01 & 5.31129e-01 & 1.65553e+00 & 2.50936e+00 & 0 \\ 
 87 & 155 & 242 & 2.58764e+00 & 5.98836e-01 & 5.90573e-01 & 5.04028e-01 & 1.80730e+00 & 2.67401e+00 & 0 \\ 
 87 & 156 & 243 & 2.21214e+00 & 4.36915e-01 & 7.35662e-01 & 6.12641e-01 & 1.75948e+00 & 2.63631e+00 & 0 \\ 
 87 & 157 & 244 & 2.65489e+00 & 5.10244e-01 & 7.79502e-01 & 5.96588e-01 & 1.60864e+00 & 2.43777e+00 & 0 \\ 
 87 & 158 & 245 & 2.22921e+00 & 4.58370e-01 & 7.76082e-01 & 6.02393e-01 & 1.77586e+00 & 2.66553e+00 & 0 \\ 
 87 & 159 & 246 & 2.74411e+00 & 5.08743e-01 & 8.35351e-01 & 6.19592e-01 & 1.65940e+00 & 2.47556e+00 & 0 \\ 
 87 & 160 & 247 & 2.58304e+00 & 5.39727e-01 & 8.74549e-01 & 6.64117e-01 & 1.64732e+00 & 2.50739e+00 & 0 \\ 
 87 & 161 & 248 & 2.78673e+00 & 5.27126e-01 & 8.50946e-01 & 6.17947e-01 & 1.79060e+00 & 2.65096e+00 & 0 \\ 
 87 & 162 & 249 & 2.63573e+00 & 5.82428e-01 & 8.64942e-01 & 6.77128e-01 & 1.83420e+00 & 2.73886e+00 & 0 \\ 
 87 & 163 & 250 & 2.50513e+00 & 5.23192e-01 & 1.05968e+00 & 6.36954e-01 & 1.82968e+00 & 2.73541e+00 & 0 \\ 
 87 & 164 & 251 & 2.83561e+00 & 6.89470e-01 & 9.60011e-01 & 7.25233e-01 & 1.88639e+00 & 2.80579e+00 & 0 \\ 
 87 & 165 & 252 & 1.90668e+00 & 4.61261e-01 & 1.37557e+00 & 6.60253e-01 & 2.01367e+00 & 2.93118e+00 & 0 \\ 
 87 & 166 & 253 & 2.72696e+00 & 7.37148e-01 & 1.03141e+00 & 7.64930e-01 & 1.98792e+00 & 2.93449e+00 & 0 \\ 
 87 & 167 & 254 & 1.64772e+00 & 4.19341e-01 & 1.55724e+00 & 7.00519e-01 & 1.90552e+00 & 2.81704e+00 & 0 \\ 
 87 & 168 & 255 & 2.56072e+00 & 6.93446e-01 & 1.00622e+00 & 7.64097e-01 & 2.10168e+00 & 3.05833e+00 & 0 \\ 
 87 & 169 & 256 & 1.89316e+00 & 5.09224e-01 & 1.31280e+00 & 6.83329e-01 & 2.16241e+00 & 3.11717e+00 & 0 \\ 
 87 & 170 & 257 & 2.50830e+00 & 7.05681e-01 & 1.02102e+00 & 7.75786e-01 & 2.32559e+00 & 3.34697e+00 & 0 \\ 
 87 & 171 & 258 & 1.75503e+00 & 4.70367e-01 & 1.44247e+00 & 7.10475e-01 & 2.41058e+00 & 3.43179e+00 & 0 \\ 
 87 & 172 & 259 & 2.29505e+00 & 7.19918e-01 & 1.21023e+00 & 7.43666e-01 & 2.40835e+00 & 3.43049e+00 & 0 \\ 
 87 & 173 & 260 & 1.64829e+00 & 4.32644e-01 & 1.69279e+00 & 7.71811e-01 & 2.48303e+00 & 3.53776e+00 & 0 \\ 
 87 & 174 & 261 & 1.84077e+00 & 6.24096e-01 & 1.48727e+00 & 7.21289e-01 & 2.50534e+00 & 3.56528e+00 & 0 \\ 
 87 & 175 & 262 & 1.79992e+00 & 4.96428e-01 & 1.81556e+00 & 8.11252e-01 & 2.56344e+00 & 3.60658e+00 & 0 \\ 
 87 & 176 & 263 & 1.68033e+00 & 5.13470e-01 & 1.67599e+00 & 7.46392e-01 & 2.62968e+00 & 3.71549e+00 & 0 \\ 
 87 & 177 & 264 & 2.03498e+00 & 5.56747e-01 & 1.92570e+00 & 8.47577e-01 & 2.63963e+00 & 3.71924e+00 & 0 \\ 
 87 & 178 & 265 & 1.61884e+00 & 4.11304e-01 & 1.97140e+00 & 7.74351e-01 & 2.68803e+00 & 3.75742e+00 & 0 \\ 
 87 & 179 & 266 & 2.16986e+00 & 6.15197e-01 & 2.10813e+00 & 8.21688e-01 & 2.78290e+00 & 3.88397e+00 & 0 \\ 
 87 & 180 & 267 & 1.53769e+00 & 3.43512e-01 & 2.37971e+00 & 7.59282e-01 & 2.88619e+00 & 4.00599e+00 & 0 \\ 
 87 & 181 & 268 & 1.86882e+00 & 4.66236e-01 & 2.57503e+00 & 7.69663e-01 & 2.91970e+00 & 4.03735e+00 & 0 \\ 
 87 & 182 & 269 & 1.63991e+00 & 3.34729e-01 & 2.74878e+00 & 7.71036e-01 & 2.92034e+00 & 4.05740e+00 & 0 \\ 
 87 & 183 & 270 & 1.55842e+00 & 3.28240e-01 & 2.88463e+00 & 7.50359e-01 & 2.98724e+00 & 4.12968e+00 & 0 \\ 
 87 & 184 & 271 & 1.64288e+00 & 3.35878e-01 & 2.78875e+00 & 7.68173e-01 & 3.18267e+00 & 4.35316e+00 & 0 \\ 
 87 & 185 & 272 & 1.40169e+00 & 3.14566e-01 & 3.22417e+00 & 7.81453e-01 & 3.69739e+00 & 4.97484e+00 & 0 \\ 
 87 & 186 & 273 & 1.53444e+00 & 3.61633e-01 & 3.70480e+00 & 8.10957e-01 & 3.39625e+00 & 4.62989e+00 & 0 \\ 
 87 & 187 & 274 & 1.52239e+00 & 3.63152e-01 & 4.19837e+00 & 8.28677e-01 & 3.91109e+00 & 5.24398e+00 & 0 \\ 
 87 & 188 & 275 & 1.80040e+00 & 4.07183e-01 & 4.79632e+00 & 8.35773e-01 & 3.62066e+00 & 4.89171e+00 & 0 \\ 
 87 & 189 & 276 & 1.68619e+00 & 3.80981e-01 & 5.61481e+00 & 8.29700e-01 & 3.53386e+00 & 4.75771e+00 & 0 \\ 
 87 & 190 & 277 & 1.49876e+00 & 3.06682e-01 & 5.68591e+00 & 7.83681e-01 & 3.70032e+00 & 4.99952e+00 & 0 \\ 
 87 & 191 & 278 & 1.44725e+00 & 3.08906e-01 & 5.94076e+00 & 7.69958e-01 & 3.91338e+00 & 5.20847e+00 & 0 \\ 
 87 & 192 & 279 & 1.57190e+00 & 3.38006e-01 & 6.27429e+00 & 7.41964e-01 & 3.89549e+00 & 5.19360e+00 & 0 \\ 
 87 & 193 & 280 & 1.50707e+00 & 3.31437e-01 & 6.94579e+00 & 7.39848e-01 & 4.03048e+00 & 5.39470e+00 & 0 \\ 
 87 & 194 & 281 & 1.57696e+00 & 3.02274e-01 & 6.96176e+00 & 7.17568e-01 & 4.19489e+00 & 5.59098e+00 & 0 \\ 
 87 & 195 & 282 & 1.61883e+00 & 3.50592e-01 & 8.01562e+00 & 7.24370e-01 & 4.01805e+00 & 5.37137e+00 & 0 \\ 
 87 & 196 & 283 & 1.49888e+00 & 2.93672e-01 & 7.83461e+00 & 7.02304e-01 & 4.07948e+00 & 5.41369e+00 & 0 \\ 
 87 & 197 & 284 & 1.67874e+00 & 3.98729e-01 & 8.47089e+00 & 7.16278e-01 & 4.23116e+00 & 5.59253e+00 & 0 \\ 
 87 & 198 & 285 & 1.41961e+00 & 3.11628e-01 & 8.49560e+00 & 6.96506e-01 & 4.26400e+00 & 5.64927e+00 & 0 \\ 
 87 & 199 & 286 & 1.75270e+00 & 4.64741e-01 & 9.15993e+00 & 7.14895e-01 & 4.36490e+00 & 5.78360e+00 & 0 \\ 
 87 & 200 & 287 & 1.85723e+00 & 4.58360e-01 & 9.15482e+00 & 7.15684e-01 & 4.26478e+00 & 5.63373e+00 & 0 \\ 
 87 & 201 & 288 & 2.52126e+00 & 6.63712e-01 & 9.36596e+00 & 7.20121e-01 & 4.52712e+00 & 5.98849e+00 & 0 \\ 
 87 & 202 & 289 & 2.36801e+00 & 6.57587e-01 & 9.34782e+00 & 7.08721e-01 & 4.50165e+00 & 5.93078e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Radium (Ra)}} \\
\hline
 88 & 137 & 225 & 1.96798e+00 & 8.29103e-02 & 0.00000e+00 & 0.00000e+00 & 5.54351e-02 & 1.68418e-01 & 1 \\ 
 88 & 139 & 227 & 2.64495e+00 & 1.76244e-01 & 0.00000e+00 & 0.00000e+00 & 2.87661e-01 & 6.45525e-01 & 1 \\ 
 88 & 141 & 229 & 2.11457e+00 & 2.37639e-01 & 0.00000e+00 & 0.00000e+00 & 4.66727e-01 & 9.45775e-01 & 1 \\ 
 88 & 142 & 230 & 2.23186e+00 & 1.28127e-01 & 0.00000e+00 & 0.00000e+00 & 1.26718e-01 & 3.55863e-01 & 1 \\ 
 88 & 143 & 231 & 2.76915e+00 & 2.60326e-01 & 0.00000e+00 & 0.00000e+00 & 6.33288e-01 & 1.15704e+00 & 1 \\ 
 88 & 144 & 232 & 2.65327e+00 & 2.14822e-01 & 0.00000e+00 & 0.00000e+00 & 2.55627e-01 & 5.95238e-01 & 1 \\ 
 88 & 145 & 233 & 2.46311e+00 & 3.25040e-01 & 0.00000e+00 & 0.00000e+00 & 8.46261e-01 & 1.46773e+00 & 1 \\ 
 88 & 146 & 234 & 2.81717e+00 & 2.66089e-01 & 0.00000e+00 & 0.00000e+00 & 4.70618e-01 & 9.46136e-01 & 1 \\ 
 88 & 147 & 235 & 2.54859e+00 & 3.90172e-01 & 0.00000e+00 & 0.00000e+00 & 9.90252e-01 & 1.67173e+00 & 0 \\ 
 88 & 148 & 236 & 2.88978e+00 & 3.02226e-01 & 0.00000e+00 & 0.00000e+00 & 6.61936e-01 & 1.22809e+00 & 0 \\ 
 88 & 149 & 237 & 3.04373e+00 & 4.82222e-01 & 0.00000e+00 & 0.00000e+00 & 1.04300e+00 & 1.70604e+00 & 0 \\ 
 88 & 150 & 238 & 3.04786e+00 & 3.24390e-01 & 0.00000e+00 & 0.00000e+00 & 8.63785e-01 & 1.50881e+00 & 0 \\ 
 88 & 151 & 239 & 3.56558e+00 & 6.14585e-01 & 0.00000e+00 & 0.00000e+00 & 9.89702e-01 & 1.67501e+00 & 0 \\ 
 88 & 152 & 240 & 3.33692e+00 & 3.84118e-01 & 0.00000e+00 & 0.00000e+00 & 1.03792e+00 & 1.72420e+00 & 0 \\ 
 88 & 153 & 241 & 3.72653e+00 & 6.19872e-01 & 5.88800e-03 & 1.39051e-01 & 1.33728e+00 & 2.12333e+00 & 0 \\ 
 88 & 154 & 242 & 3.58693e+00 & 4.59849e-01 & 2.96374e-02 & 2.23277e-01 & 1.17814e+00 & 1.92302e+00 & 0 \\ 
 88 & 155 & 243 & 3.73696e+00 & 6.52881e-01 & 9.96962e-02 & 2.42144e-01 & 1.37762e+00 & 2.14296e+00 & 0 \\ 
 88 & 156 & 244 & 3.31329e+00 & 4.54586e-01 & 1.50546e-01 & 2.75350e-01 & 1.27595e+00 & 2.04776e+00 & 0 \\ 
 88 & 157 & 245 & 3.53032e+00 & 6.26620e-01 & 1.95331e-01 & 2.87083e-01 & 1.36377e+00 & 2.15252e+00 & 0 \\ 
 88 & 158 & 246 & 3.33894e+00 & 4.78807e-01 & 1.78676e-01 & 2.70416e-01 & 1.33343e+00 & 2.09488e+00 & 0 \\ 
 88 & 159 & 247 & 3.39984e+00 & 5.92312e-01 & 3.16233e-01 & 3.00288e-01 & 1.45205e+00 & 2.25270e+00 & 0 \\ 
 88 & 160 & 248 & 3.00197e+00 & 4.22914e-01 & 3.14625e-01 & 3.24206e-01 & 1.42635e+00 & 2.24003e+00 & 0 \\ 
 88 & 161 & 249 & 3.20167e+00 & 5.33435e-01 & 3.90213e-01 & 3.35935e-01 & 1.56382e+00 & 2.39259e+00 & 0 \\ 
 88 & 162 & 250 & 2.92101e+00 & 4.09755e-01 & 3.73372e-01 & 3.57824e-01 & 1.61104e+00 & 2.47022e+00 & 0 \\ 
 88 & 163 & 251 & 3.02310e+00 & 4.63952e-01 & 5.76247e-01 & 4.35210e-01 & 1.65062e+00 & 2.51262e+00 & 0 \\ 
 88 & 164 & 252 & 2.62895e+00 & 3.52867e-01 & 6.48675e-01 & 4.96560e-01 & 1.65614e+00 & 2.50270e+00 & 0 \\ 
 88 & 165 & 253 & 2.92149e+00 & 4.19460e-01 & 7.19104e-01 & 5.58030e-01 & 1.79755e+00 & 2.67917e+00 & 0 \\ 
 88 & 166 & 254 & 2.24210e+00 & 3.26583e-01 & 8.09473e-01 & 5.17625e-01 & 1.78965e+00 & 2.69894e+00 & 0 \\ 
 88 & 167 & 255 & 2.80187e+00 & 3.57741e-01 & 8.69913e-01 & 5.84072e-01 & 1.67184e+00 & 2.55430e+00 & 0 \\ 
 88 & 168 & 256 & 2.33757e+00 & 3.41832e-01 & 7.83936e-01 & 5.25969e-01 & 1.77621e+00 & 2.68510e+00 & 0 \\ 
 88 & 169 & 257 & 2.64725e+00 & 3.25576e-01 & 8.54957e-01 & 5.19995e-01 & 1.86431e+00 & 2.79443e+00 & 0 \\ 
 88 & 170 & 258 & 2.05690e+00 & 3.13037e-01 & 8.29226e-01 & 4.92287e-01 & 2.01465e+00 & 2.94829e+00 & 0 \\ 
 88 & 171 & 259 & 2.77963e+00 & 3.62864e-01 & 8.71193e-01 & 6.10439e-01 & 2.13081e+00 & 3.12324e+00 & 0 \\ 
 88 & 172 & 260 & 2.56187e+00 & 3.85872e-01 & 8.08258e-01 & 6.41232e-01 & 2.25431e+00 & 3.27441e+00 & 0 \\ 
 88 & 173 & 261 & 2.89397e+00 & 4.26193e-01 & 9.66389e-01 & 7.02303e-01 & 2.19544e+00 & 3.19727e+00 & 0 \\ 
 88 & 174 & 262 & 2.66063e+00 & 4.67812e-01 & 9.37337e-01 & 7.26803e-01 & 2.21277e+00 & 3.19071e+00 & 0 \\ 
 88 & 175 & 263 & 2.41252e+00 & 4.11685e-01 & 1.19412e+00 & 6.78863e-01 & 2.23605e+00 & 3.24606e+00 & 0 \\ 
 88 & 176 & 264 & 2.75842e+00 & 5.11116e-01 & 9.43035e-01 & 7.45629e-01 & 2.31817e+00 & 3.34895e+00 & 0 \\ 
 88 & 177 & 265 & 2.24632e+00 & 4.27720e-01 & 1.28908e+00 & 6.75457e-01 & 2.43550e+00 & 3.49639e+00 & 0 \\ 
 88 & 178 & 266 & 2.67211e+00 & 5.78949e-01 & 1.06425e+00 & 7.32995e-01 & 2.47487e+00 & 3.52758e+00 & 0 \\ 
 88 & 179 & 267 & 1.76994e+00 & 3.34283e-01 & 1.72718e+00 & 6.94428e-01 & 2.57259e+00 & 3.66390e+00 & 0 \\ 
 88 & 180 & 268 & 2.13481e+00 & 4.86203e-01 & 1.46973e+00 & 6.64209e-01 & 2.70628e+00 & 3.80816e+00 & 0 \\ 
 88 & 181 & 269 & 2.03050e+00 & 3.86845e-01 & 1.94211e+00 & 7.54162e-01 & 2.71177e+00 & 3.81373e+00 & 0 \\ 
 88 & 182 & 270 & 1.86639e+00 & 3.02044e-01 & 1.78938e+00 & 6.52261e-01 & 2.70123e+00 & 3.82051e+00 & 0 \\ 
 88 & 183 & 271 & 1.96902e+00 & 3.86501e-01 & 1.98535e+00 & 7.41322e-01 & 2.77714e+00 & 3.90298e+00 & 0 \\ 
 88 & 184 & 272 & 1.84582e+00 & 3.24661e-01 & 1.79450e+00 & 6.50481e-01 & 2.95559e+00 & 4.12848e+00 & 0 \\ 
 88 & 185 & 273 & 2.10986e+00 & 3.89765e-01 & 2.31633e+00 & 7.33421e-01 & 3.35508e+00 & 4.59076e+00 & 0 \\ 
 88 & 186 & 274 & 2.12175e+00 & 3.65113e-01 & 2.84685e+00 & 7.58643e-01 & 3.07902e+00 & 4.27619e+00 & 0 \\ 
 88 & 187 & 275 & 1.88597e+00 & 3.52228e-01 & 3.44823e+00 & 7.84563e-01 & 3.43688e+00 & 4.68819e+00 & 0 \\ 
 88 & 188 & 276 & 1.84568e+00 & 2.70196e-01 & 3.97712e+00 & 7.45772e-01 & 3.20417e+00 & 4.40748e+00 & 0 \\ 
 88 & 189 & 277 & 1.80414e+00 & 2.97774e-01 & 4.59030e+00 & 7.38179e-01 & 3.24346e+00 & 4.47390e+00 & 0 \\ 
 88 & 190 & 278 & 1.90013e+00 & 3.06737e-01 & 4.52938e+00 & 6.91399e-01 & 3.29938e+00 & 4.51340e+00 & 0 \\ 
 88 & 191 & 279 & 1.74615e+00 & 2.83018e-01 & 4.86086e+00 & 6.85779e-01 & 3.49162e+00 & 4.77125e+00 & 0 \\ 
 88 & 192 & 280 & 1.70653e+00 & 2.32747e-01 & 4.76439e+00 & 6.27385e-01 & 3.51893e+00 & 4.78875e+00 & 0 \\ 
 88 & 193 & 281 & 1.63635e+00 & 2.40986e-01 & 5.27678e+00 & 6.43473e-01 & 3.65676e+00 & 4.96838e+00 & 0 \\ 
 88 & 194 & 282 & 1.73214e+00 & 2.16724e-01 & 5.01265e+00 & 6.27517e-01 & 3.68354e+00 & 5.00512e+00 & 0 \\ 
 88 & 195 & 283 & 1.63058e+00 & 2.21220e-01 & 5.64681e+00 & 6.43176e-01 & 3.78200e+00 & 5.10037e+00 & 0 \\ 
 88 & 196 & 284 & 1.71524e+00 & 2.09076e-01 & 5.65770e+00 & 6.26794e-01 & 3.81762e+00 & 5.15343e+00 & 0 \\ 
 88 & 197 & 285 & 1.63166e+00 & 2.20679e-01 & 6.49649e+00 & 6.47412e-01 & 3.86036e+00 & 5.21334e+00 & 0 \\ 
 88 & 198 & 286 & 1.61791e+00 & 2.05981e-01 & 6.57528e+00 & 6.21445e-01 & 3.92548e+00 & 5.29571e+00 & 0 \\ 
 88 & 199 & 287 & 1.52839e+00 & 2.20269e-01 & 7.05964e+00 & 6.27304e-01 & 4.43943e+00 & 5.91178e+00 & 0 \\ 
 88 & 200 & 288 & 1.56792e+00 & 2.06615e-01 & 7.45518e+00 & 6.15812e-01 & 4.06623e+00 & 5.46447e+00 & 0 \\ 
 88 & 201 & 289 & 1.58300e+00 & 2.69259e-01 & 8.08174e+00 & 6.27338e-01 & 4.20102e+00 & 5.58564e+00 & 0 \\ 
 88 & 202 & 290 & 1.71784e+00 & 2.47026e-01 & 8.00270e+00 & 6.08295e-01 & 4.21115e+00 & 5.63341e+00 & 0 \\ 
 88 & 203 & 291 & 1.83886e+00 & 3.56081e-01 & 8.53458e+00 & 6.07246e-01 & 4.35746e+00 & 5.81370e+00 & 0 \\ 
 88 & 204 & 292 & 1.77982e+00 & 2.86203e-01 & 8.23013e+00 & 5.88134e-01 & 4.50209e+00 & 5.94843e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Actinium (Ac)}} \\
\hline
 89 & 135 & 224 & 1.59804e+00 & 7.14896e-02 & 0.00000e+00 & 0.00000e+00 & 3.74064e-02 & 1.32237e-01 & 1 \\ 
 89 & 137 & 226 & 1.55668e+00 & 2.18267e-01 & 0.00000e+00 & 0.00000e+00 & 2.41344e-01 & 5.54239e-01 & 1 \\ 
 89 & 139 & 228 & 2.34577e+00 & 1.98791e-01 & 0.00000e+00 & 0.00000e+00 & 5.94498e-01 & 1.11188e+00 & 1 \\ 
 89 & 140 & 229 & 2.49541e+00 & 1.35641e-01 & 0.00000e+00 & 0.00000e+00 & 2.46849e-01 & 5.63025e-01 & 1 \\ 
 89 & 141 & 230 & 2.70712e+00 & 6.46003e-01 & 0.00000e+00 & 0.00000e+00 & 4.25157e-01 & 8.41457e-01 & 1 \\ 
 89 & 142 & 231 & 2.23140e+00 & 2.12155e-01 & 0.00000e+00 & 0.00000e+00 & 5.11295e-01 & 1.00066e+00 & 1 \\ 
 89 & 143 & 232 & 2.58905e+00 & 7.13496e-01 & 0.00000e+00 & 0.00000e+00 & 6.69090e-01 & 1.24719e+00 & 1 \\ 
 89 & 144 & 233 & 2.28139e+00 & 2.30323e-01 & 0.00000e+00 & 0.00000e+00 & 7.48130e-01 & 1.34332e+00 & 1 \\ 
 89 & 145 & 234 & 2.35798e+00 & 6.54849e-01 & 0.00000e+00 & 0.00000e+00 & 1.02689e+00 & 1.72228e+00 & 1 \\ 
 89 & 146 & 235 & 2.43544e+00 & 4.03365e-01 & 0.00000e+00 & 0.00000e+00 & 8.87965e-01 & 1.53900e+00 & 1 \\ 
 89 & 147 & 236 & 2.98106e+00 & 7.50979e-01 & 0.00000e+00 & 0.00000e+00 & 1.02896e+00 & 1.73474e+00 & 1 \\ 
 89 & 148 & 237 & 2.93919e+00 & 4.76801e-01 & 0.00000e+00 & 0.00000e+00 & 9.68349e-01 & 1.64319e+00 & 0 \\ 
 89 & 149 & 238 & 3.27460e+00 & 8.32203e-01 & 0.00000e+00 & 0.00000e+00 & 1.01412e+00 & 1.68115e+00 & 0 \\ 
 89 & 150 & 239 & 3.19218e+00 & 6.40853e-01 & 1.80607e-03 & 1.31332e-01 & 9.42471e-01 & 1.61220e+00 & 0 \\ 
 89 & 151 & 240 & 3.57963e+00 & 8.96530e-01 & 6.63990e-03 & 1.66586e-01 & 1.07349e+00 & 1.77859e+00 & 0 \\ 
 89 & 152 & 241 & 3.27052e+00 & 6.85557e-01 & 5.32044e-02 & 2.90590e-01 & 1.06371e+00 & 1.77347e+00 & 0 \\ 
 89 & 153 & 242 & 3.52229e+00 & 8.77842e-01 & 8.36122e-02 & 3.03663e-01 & 1.34720e+00 & 2.14058e+00 & 0 \\ 
 89 & 154 & 243 & 2.56255e+00 & 6.10564e-01 & 3.30928e-01 & 4.11267e-01 & 1.24706e+00 & 2.00844e+00 & 0 \\ 
 89 & 155 & 244 & 2.82096e+00 & 7.36667e-01 & 3.68273e-01 & 4.01913e-01 & 1.46913e+00 & 2.29164e+00 & 0 \\ 
 89 & 156 & 245 & 2.08214e+00 & 4.80634e-01 & 6.33436e-01 & 4.84277e-01 & 1.31418e+00 & 2.06639e+00 & 0 \\ 
 89 & 157 & 246 & 2.58069e+00 & 6.06047e-01 & 5.44458e-01 & 4.49211e-01 & 1.42694e+00 & 2.20615e+00 & 0 \\ 
 89 & 158 & 247 & 2.25293e+00 & 4.86497e-01 & 6.71974e-01 & 5.21670e-01 & 1.29610e+00 & 2.04493e+00 & 0 \\ 
 89 & 159 & 248 & 2.62424e+00 & 5.88051e-01 & 5.63840e-01 & 4.51236e-01 & 1.62070e+00 & 2.48720e+00 & 0 \\ 
 89 & 160 & 249 & 2.37963e+00 & 4.93764e-01 & 7.29705e-01 & 5.65174e-01 & 1.42493e+00 & 2.21435e+00 & 0 \\ 
 89 & 161 & 250 & 2.82893e+00 & 5.65129e-01 & 6.52974e-01 & 5.34473e-01 & 1.54601e+00 & 2.36298e+00 & 0 \\ 
 89 & 162 & 251 & 2.45642e+00 & 5.15053e-01 & 7.37649e-01 & 5.68046e-01 & 1.55487e+00 & 2.38129e+00 & 0 \\ 
 89 & 163 & 252 & 2.85437e+00 & 5.36229e-01 & 8.19701e-01 & 5.87575e-01 & 1.59425e+00 & 2.41553e+00 & 0 \\ 
 89 & 164 & 253 & 2.66445e+00 & 6.03921e-01 & 8.92858e-01 & 6.62698e-01 & 1.59621e+00 & 2.42069e+00 & 0 \\ 
 89 & 165 & 254 & 2.33418e+00 & 5.31200e-01 & 1.04021e+00 & 6.04627e-01 & 1.71464e+00 & 2.61130e+00 & 0 \\ 
 89 & 166 & 255 & 2.36094e+00 & 5.76395e-01 & 9.26493e-01 & 6.84919e-01 & 1.93526e+00 & 2.86553e+00 & 0 \\ 
 89 & 167 & 256 & 2.24058e+00 & 4.97927e-01 & 1.11468e+00 & 6.46577e-01 & 1.77791e+00 & 2.69154e+00 & 0 \\ 
 89 & 168 & 257 & 2.37143e+00 & 6.18956e-01 & 9.18689e-01 & 6.98792e-01 & 1.79799e+00 & 2.72160e+00 & 0 \\ 
 89 & 169 & 258 & 2.43918e+00 & 6.05157e-01 & 8.57748e-01 & 6.07291e-01 & 1.98584e+00 & 2.95455e+00 & 0 \\ 
 89 & 170 & 259 & 2.51936e+00 & 6.52153e-01 & 9.30510e-01 & 7.09916e-01 & 1.90274e+00 & 2.82285e+00 & 0 \\ 
 89 & 171 & 260 & 2.33423e+00 & 5.77201e-01 & 1.06706e+00 & 6.50935e-01 & 2.03310e+00 & 3.01355e+00 & 0 \\ 
 89 & 172 & 261 & 2.56078e+00 & 7.20376e-01 & 9.93709e-01 & 7.12894e-01 & 2.10077e+00 & 3.08468e+00 & 0 \\ 
 89 & 173 & 262 & 1.58821e+00 & 4.67758e-01 & 1.54499e+00 & 6.68446e-01 & 2.03382e+00 & 2.98533e+00 & 0 \\ 
 89 & 174 & 263 & 2.18337e+00 & 7.17963e-01 & 1.26159e+00 & 6.71781e-01 & 2.10145e+00 & 3.09949e+00 & 0 \\ 
 89 & 175 & 264 & 1.56463e+00 & 4.44486e-01 & 1.71654e+00 & 7.17825e-01 & 2.10083e+00 & 3.09385e+00 & 0 \\ 
 89 & 176 & 265 & 1.81416e+00 & 6.51506e-01 & 1.44166e+00 & 6.52649e-01 & 2.16269e+00 & 3.17109e+00 & 0 \\ 
 89 & 177 & 266 & 1.75321e+00 & 4.59980e-01 & 1.69340e+00 & 7.33707e-01 & 2.37937e+00 & 3.44229e+00 & 0 \\ 
 89 & 178 & 267 & 1.81677e+00 & 5.53058e-01 & 1.58980e+00 & 6.87758e-01 & 2.42021e+00 & 3.47524e+00 & 0 \\ 
 89 & 179 & 268 & 2.07694e+00 & 5.79068e-01 & 1.88021e+00 & 7.60376e-01 & 2.48019e+00 & 3.56627e+00 & 0 \\ 
 89 & 180 & 269 & 1.73554e+00 & 4.19365e-01 & 2.01435e+00 & 7.17210e-01 & 2.51596e+00 & 3.61113e+00 & 0 \\ 
 89 & 181 & 270 & 2.23492e+00 & 6.11985e-01 & 2.20210e+00 & 7.35127e-01 & 2.50505e+00 & 3.56925e+00 & 0 \\ 
 89 & 182 & 271 & 1.51868e+00 & 3.17393e-01 & 2.47525e+00 & 6.86875e-01 & 2.48019e+00 & 3.53785e+00 & 0 \\ 
 89 & 183 & 272 & 1.86433e+00 & 4.54580e-01 & 2.47185e+00 & 6.99458e-01 & 2.55135e+00 & 3.65425e+00 & 0 \\ 
 89 & 184 & 273 & 1.51846e+00 & 3.13100e-01 & 2.48019e+00 & 6.82751e-01 & 2.76948e+00 & 3.92045e+00 & 0 \\ 
 89 & 185 & 274 & 1.67187e+00 & 3.84245e-01 & 2.75863e+00 & 7.09575e-01 & 3.24560e+00 & 4.48468e+00 & 0 \\ 
 89 & 186 & 275 & 1.91073e+00 & 5.11297e-01 & 3.13671e+00 & 7.52232e-01 & 2.99871e+00 & 4.19666e+00 & 0 \\ 
 89 & 187 & 276 & 1.76610e+00 & 4.79696e-01 & 3.65900e+00 & 7.58096e-01 & 3.46055e+00 & 4.75401e+00 & 0 \\ 
 89 & 188 & 277 & 1.71261e+00 & 3.63695e-01 & 4.29868e+00 & 7.42631e-01 & 3.09815e+00 & 4.30164e+00 & 0 \\ 
 89 & 189 & 278 & 1.63575e+00 & 3.44247e-01 & 4.87147e+00 & 7.23560e-01 & 3.02943e+00 & 4.23452e+00 & 0 \\ 
 89 & 190 & 279 & 1.77851e+00 & 4.02187e-01 & 4.74644e+00 & 6.92884e-01 & 3.15587e+00 & 4.37368e+00 & 0 \\ 
 89 & 191 & 280 & 1.67149e+00 & 3.75636e-01 & 5.04129e+00 & 6.82591e-01 & 3.36057e+00 & 4.60842e+00 & 0 \\ 
 89 & 192 & 281 & 1.61024e+00 & 3.22494e-01 & 5.09595e+00 & 6.36101e-01 & 3.40453e+00 & 4.68931e+00 & 0 \\ 
 89 & 193 & 282 & 1.53534e+00 & 3.19279e-01 & 5.59727e+00 & 6.38459e-01 & 3.49640e+00 & 4.79383e+00 & 0 \\ 
 89 & 194 & 283 & 1.65919e+00 & 2.95387e-01 & 5.44534e+00 & 6.16154e-01 & 3.52321e+00 & 4.81226e+00 & 0 \\ 
 89 & 195 & 284 & 1.55766e+00 & 2.97405e-01 & 6.21421e+00 & 6.33903e-01 & 3.44952e+00 & 4.74494e+00 & 0 \\ 
 89 & 196 & 285 & 1.55287e+00 & 2.71694e-01 & 5.78860e+00 & 6.02709e-01 & 3.95121e+00 & 5.35165e+00 & 0 \\ 
 89 & 197 & 286 & 1.49793e+00 & 2.75312e-01 & 6.27972e+00 & 6.06791e-01 & 4.09537e+00 & 5.52538e+00 & 0 \\ 
 89 & 198 & 287 & 1.53185e+00 & 2.73558e-01 & 6.41996e+00 & 5.92773e-01 & 4.08960e+00 & 5.51863e+00 & 0 \\ 
 89 & 199 & 288 & 1.46674e+00 & 2.80933e-01 & 7.01429e+00 & 5.99905e-01 & 4.30675e+00 & 5.73780e+00 & 0 \\ 
 89 & 200 & 289 & 1.51166e+00 & 2.65276e-01 & 7.19143e+00 & 5.86832e-01 & 4.25740e+00 & 5.72095e+00 & 0 \\ 
 89 & 201 & 290 & 1.48703e+00 & 3.07642e-01 & 7.95883e+00 & 5.97845e-01 & 4.20155e+00 & 5.65340e+00 & 0 \\ 
 89 & 202 & 291 & 1.55782e+00 & 2.82644e-01 & 7.96115e+00 & 5.84111e-01 & 4.04678e+00 & 5.45815e+00 & 0 \\ 
 89 & 203 & 292 & 1.63546e+00 & 3.72023e-01 & 8.42720e+00 & 5.84156e-01 & 4.17298e+00 & 5.61900e+00 & 0 \\ 
 89 & 204 & 293 & 1.57441e+00 & 3.24735e-01 & 8.22710e+00 & 5.76343e-01 & 4.32827e+00 & 5.80630e+00 & 0 \\ 
 89 & 205 & 294 & 1.85696e+00 & 4.48984e-01 & 8.58405e+00 & 5.85035e-01 & 4.45367e+00 & 5.94643e+00 & 0 \\ 
 89 & 206 & 295 & 1.89736e+00 & 4.04389e-01 & 8.56199e+00 & 5.80056e-01 & 4.49550e+00 & 5.99774e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Thorium (Th)}} \\
\hline
 90 & 141 & 231 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 6.82628e-02 & 2.05446e-01 & 1 \\ 
 90 & 143 & 233 & 2.36848e+00 & 1.50597e-01 & 0.00000e+00 & 0.00000e+00 & 2.85518e-01 & 6.42931e-01 & 1 \\ 
 90 & 144 & 234 & 1.47394e+00 & 7.04710e-02 & 0.00000e+00 & 0.00000e+00 & 3.77588e-02 & 1.33545e-01 & 1 \\ 
 90 & 145 & 235 & 2.00011e+00 & 1.42438e-01 & 0.00000e+00 & 0.00000e+00 & 4.95662e-01 & 9.86708e-01 & 1 \\ 
 90 & 146 & 236 & 2.22607e+00 & 1.26919e-01 & 0.00000e+00 & 0.00000e+00 & 1.91536e-01 & 4.70252e-01 & 1 \\ 
 90 & 147 & 237 & 2.19649e+00 & 2.56969e-01 & 0.00000e+00 & 0.00000e+00 & 6.71527e-01 & 1.24330e+00 & 1 \\ 
 90 & 148 & 238 & 2.52150e+00 & 1.80772e-01 & 0.00000e+00 & 0.00000e+00 & 3.47937e-01 & 7.57344e-01 & 0 \\ 
 90 & 149 & 239 & 2.67547e+00 & 3.50103e-01 & 0.00000e+00 & 0.00000e+00 & 7.54536e-01 & 1.35478e+00 & 0 \\ 
 90 & 150 & 240 & 2.73637e+00 & 2.40184e-01 & 0.00000e+00 & 0.00000e+00 & 4.99909e-01 & 1.00669e+00 & 0 \\ 
 90 & 151 & 241 & 3.23975e+00 & 5.39684e-01 & 0.00000e+00 & 0.00000e+00 & 6.67354e-01 & 1.24030e+00 & 0 \\ 
 90 & 152 & 242 & 2.95435e+00 & 2.77893e-01 & 0.00000e+00 & 0.00000e+00 & 7.17943e-01 & 1.32315e+00 & 0 \\ 
 90 & 153 & 243 & 3.26457e+00 & 5.25807e-01 & 0.00000e+00 & 0.00000e+00 & 1.08216e+00 & 1.80832e+00 & 0 \\ 
 90 & 154 & 244 & 3.38109e+00 & 3.86472e-01 & 0.00000e+00 & 0.00000e+00 & 8.51085e-01 & 1.49999e+00 & 0 \\ 
 90 & 155 & 245 & 3.70122e+00 & 6.51323e-01 & 2.27740e-03 & 9.87891e-02 & 1.10146e+00 & 1.82961e+00 & 0 \\ 
 90 & 156 & 246 & 3.51959e+00 & 4.33513e-01 & 1.07708e-02 & 1.67669e-01 & 9.76004e-01 & 1.64591e+00 & 0 \\ 
 90 & 157 & 247 & 3.73495e+00 & 6.12052e-01 & 7.23531e-03 & 1.53304e-01 & 1.25070e+00 & 2.03178e+00 & 0 \\ 
 90 & 158 & 248 & 3.62245e+00 & 4.57855e-01 & 1.71542e-02 & 1.80553e-01 & 1.03769e+00 & 1.71087e+00 & 0 \\ 
 90 & 159 & 249 & 3.97854e+00 & 6.73111e-01 & 4.72641e-02 & 1.73894e-01 & 1.16760e+00 & 1.91989e+00 & 0 \\ 
 90 & 160 & 250 & 3.52535e+00 & 4.67285e-01 & 5.95928e-02 & 2.08424e-01 & 1.18841e+00 & 1.94975e+00 & 0 \\ 
 90 & 161 & 251 & 3.66791e+00 & 6.35725e-01 & 1.01601e-01 & 2.10201e-01 & 1.31996e+00 & 2.11534e+00 & 0 \\ 
 90 & 162 & 252 & 3.54988e+00 & 4.72066e-01 & 9.35774e-02 & 2.42995e-01 & 1.29828e+00 & 2.07961e+00 & 0 \\ 
 90 & 163 & 253 & 3.41127e+00 & 6.05271e-01 & 2.99263e-01 & 2.91540e-01 & 1.40781e+00 & 2.22741e+00 & 0 \\ 
 90 & 164 & 254 & 2.85493e+00 & 3.97667e-01 & 4.10362e-01 & 3.83450e-01 & 1.40854e+00 & 2.23209e+00 & 0 \\ 
 90 & 165 & 255 & 3.04510e+00 & 5.03934e-01 & 4.83046e-01 & 4.15853e-01 & 1.50140e+00 & 2.32321e+00 & 0 \\ 
 90 & 166 & 256 & 2.48241e+00 & 4.13509e-01 & 5.48326e-01 & 3.59973e-01 & 1.55640e+00 & 2.42903e+00 & 0 \\ 
 90 & 167 & 257 & 2.76328e+00 & 4.02917e-01 & 7.30826e-01 & 4.40486e-01 & 1.49407e+00 & 2.32108e+00 & 0 \\ 
 90 & 168 & 258 & 2.41718e+00 & 3.64539e-01 & 6.55415e-01 & 4.31081e-01 & 1.42427e+00 & 2.25990e+00 & 0 \\ 
 90 & 169 & 259 & 2.71641e+00 & 5.02984e-01 & 5.58847e-01 & 3.39115e-01 & 1.63404e+00 & 2.50632e+00 & 0 \\ 
 90 & 170 & 260 & 2.29200e+00 & 3.62631e-01 & 5.88945e-01 & 3.79774e-01 & 1.67058e+00 & 2.57310e+00 & 0 \\ 
 90 & 171 & 261 & 2.60924e+00 & 4.22595e-01 & 6.47618e-01 & 4.17319e-01 & 1.84930e+00 & 2.79717e+00 & 0 \\ 
 90 & 172 & 262 & 2.26759e+00 & 3.09903e-01 & 7.91171e-01 & 4.93388e-01 & 1.82751e+00 & 2.77279e+00 & 0 \\ 
 90 & 173 & 263 & 2.95904e+00 & 3.92413e-01 & 8.31867e-01 & 6.15766e-01 & 1.82460e+00 & 2.72649e+00 & 0 \\ 
 90 & 174 & 264 & 2.67476e+00 & 4.01920e-01 & 8.26077e-01 & 6.35397e-01 & 1.84832e+00 & 2.79824e+00 & 0 \\ 
 90 & 175 & 265 & 2.89833e+00 & 3.98832e-01 & 9.05691e-01 & 6.40765e-01 & 1.89414e+00 & 2.85530e+00 & 0 \\ 
 90 & 176 & 266 & 2.66200e+00 & 4.17159e-01 & 8.82669e-01 & 6.45209e-01 & 1.93364e+00 & 2.89739e+00 & 0 \\ 
 90 & 177 & 267 & 2.90159e+00 & 4.43919e-01 & 9.69250e-01 & 6.57680e-01 & 2.03706e+00 & 3.00519e+00 & 0 \\ 
 90 & 178 & 268 & 2.77637e+00 & 5.07495e-01 & 9.16805e-01 & 6.82536e-01 & 2.10517e+00 & 3.11848e+00 & 0 \\ 
 90 & 179 & 269 & 2.16669e+00 & 4.19148e-01 & 1.37510e+00 & 6.19387e-01 & 2.18020e+00 & 3.20716e+00 & 0 \\ 
 90 & 180 & 270 & 2.57776e+00 & 6.02236e-01 & 1.14786e+00 & 6.55990e-01 & 2.25148e+00 & 3.30273e+00 & 0 \\ 
 90 & 181 & 271 & 1.75059e+00 & 3.11208e-01 & 1.81860e+00 & 6.44245e-01 & 2.29746e+00 & 3.33070e+00 & 0 \\ 
 90 & 182 & 272 & 2.15595e+00 & 4.95679e-01 & 1.34701e+00 & 6.01595e-01 & 2.31485e+00 & 3.36370e+00 & 0 \\ 
 90 & 183 & 273 & 1.67649e+00 & 3.29938e-01 & 1.81097e+00 & 6.41216e-01 & 2.36140e+00 & 3.41937e+00 & 0 \\ 
 90 & 184 & 274 & 1.97011e+00 & 4.78847e-01 & 1.46764e+00 & 5.92781e-01 & 2.53006e+00 & 3.63761e+00 & 0 \\ 
 90 & 185 & 275 & 2.33057e+00 & 4.87203e-01 & 1.93309e+00 & 7.05438e-01 & 2.92988e+00 & 4.10526e+00 & 0 \\ 
 90 & 186 & 276 & 1.96195e+00 & 2.99671e-01 & 2.56030e+00 & 6.58943e-01 & 2.65746e+00 & 3.77216e+00 & 0 \\ 
 90 & 187 & 277 & 1.76430e+00 & 3.10600e-01 & 3.06163e+00 & 6.84958e-01 & 2.94571e+00 & 4.14299e+00 & 0 \\ 
 90 & 188 & 278 & 1.99056e+00 & 3.48527e-01 & 3.25190e+00 & 6.57602e-01 & 2.78443e+00 & 3.92676e+00 & 0 \\ 
 90 & 189 & 279 & 1.82745e+00 & 3.67151e-01 & 3.77256e+00 & 6.37564e-01 & 2.80462e+00 & 3.95224e+00 & 0 \\ 
 90 & 190 & 280 & 1.62365e+00 & 2.75718e-01 & 3.51494e+00 & 5.58837e-01 & 2.89573e+00 & 4.09171e+00 & 0 \\ 
 90 & 191 & 281 & 1.61245e+00 & 2.87103e-01 & 3.65648e+00 & 5.77812e-01 & 3.06165e+00 & 4.29218e+00 & 0 \\ 
 90 & 192 & 282 & 1.78228e+00 & 2.76694e-01 & 3.27189e+00 & 5.47291e-01 & 3.10757e+00 & 4.35074e+00 & 0 \\ 
 90 & 193 & 283 & 1.79458e+00 & 2.61573e-01 & 3.76238e+00 & 5.67835e-01 & 3.26446e+00 & 4.54204e+00 & 0 \\ 
 90 & 194 & 284 & 1.93938e+00 & 2.37362e-01 & 3.64910e+00 & 5.45883e-01 & 3.51488e+00 & 4.84806e+00 & 0 \\ 
 90 & 195 & 285 & 1.88429e+00 & 2.53831e-01 & 4.15550e+00 & 5.55254e-01 & 3.60569e+00 & 4.93338e+00 & 0 \\ 
 90 & 196 & 286 & 1.90394e+00 & 2.38451e-01 & 4.02662e+00 & 5.29050e-01 & 3.67812e+00 & 5.04655e+00 & 0 \\ 
 90 & 197 & 287 & 1.73024e+00 & 2.36752e-01 & 4.52343e+00 & 5.39375e-01 & 3.84924e+00 & 5.24997e+00 & 0 \\ 
 90 & 198 & 288 & 1.78805e+00 & 2.37846e-01 & 4.49237e+00 & 5.22950e-01 & 3.82631e+00 & 5.22647e+00 & 0 \\ 
 90 & 199 & 289 & 1.68426e+00 & 2.45928e-01 & 5.06579e+00 & 5.38854e-01 & 3.97134e+00 & 5.40219e+00 & 0 \\ 
 90 & 200 & 290 & 1.69696e+00 & 2.35563e-01 & 5.08288e+00 & 5.20524e-01 & 4.02977e+00 & 5.47330e+00 & 0 \\ 
 90 & 201 & 291 & 1.58923e+00 & 2.47506e-01 & 5.72437e+00 & 5.34086e-01 & 4.01038e+00 & 5.44979e+00 & 0 \\ 
 90 & 202 & 292 & 1.66847e+00 & 2.22593e-01 & 5.83142e+00 & 5.27479e-01 & 3.73068e+00 & 5.11022e+00 & 0 \\ 
 90 & 203 & 293 & 1.61942e+00 & 2.39388e-01 & 6.67053e+00 & 5.32945e-01 & 3.78265e+00 & 5.13494e+00 & 0 \\ 
 90 & 204 & 294 & 1.59206e+00 & 2.12020e-01 & 6.32296e+00 & 5.01362e-01 & 4.02153e+00 & 5.44028e+00 & 0 \\ 
 90 & 205 & 295 & 1.61973e+00 & 2.24179e-01 & 6.93222e+00 & 5.08692e-01 & 4.15304e+00 & 5.59862e+00 & 0 \\ 
 90 & 206 & 296 & 1.53983e+00 & 2.09112e-01 & 6.93690e+00 & 4.86146e-01 & 4.15897e+00 & 5.63006e+00 & 0 \\ 
 90 & 207 & 297 & 1.58022e+00 & 2.63685e-01 & 7.65799e+00 & 4.94733e-01 & 4.32933e+00 & 5.82667e+00 & 0 \\ 
 90 & 208 & 298 & 1.71686e+00 & 2.43332e-01 & 7.60460e+00 & 4.86360e-01 & 4.31099e+00 & 5.81428e+00 & 0 \\ 
 90 & 209 & 299 & 1.87539e+00 & 3.52641e-01 & 8.44938e+00 & 4.99238e-01 & 4.39584e+00 & 5.87613e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Protactinium (Pa)}} \\
\hline
 91 & 139 & 230 & 1.78293e+00 & 1.24409e-01 & 0.00000e+00 & 0.00000e+00 & 9.43908e-02 & 2.79996e-01 & 1 \\ 
 91 & 141 & 232 & 1.96470e+00 & 1.13851e-01 & 0.00000e+00 & 0.00000e+00 & 3.65224e-01 & 7.75562e-01 & 1 \\ 
 91 & 142 & 233 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.02189e-01 & 2.83188e-01 & 1 \\ 
 91 & 143 & 234 & 2.56093e+00 & 1.72284e-01 & 0.00000e+00 & 0.00000e+00 & 6.26824e-01 & 1.17588e+00 & 1 \\ 
 91 & 144 & 235 & 3.10606e+00 & 1.12938e-01 & 0.00000e+00 & 0.00000e+00 & 3.34957e-01 & 7.27805e-01 & 1 \\ 
 91 & 145 & 236 & 2.85385e+00 & 3.09613e-01 & 0.00000e+00 & 0.00000e+00 & 7.35327e-01 & 1.30467e+00 & 1 \\ 
 91 & 146 & 237 & 3.09586e+00 & 1.40979e-01 & 0.00000e+00 & 0.00000e+00 & 5.97015e-01 & 1.13389e+00 & 1 \\ 
 91 & 147 & 238 & 3.40339e+00 & 5.54125e-01 & 0.00000e+00 & 0.00000e+00 & 6.08589e-01 & 1.15418e+00 & 1 \\ 
 91 & 148 & 239 & 2.30354e+00 & 3.15422e-01 & 0.00000e+00 & 0.00000e+00 & 7.21763e-01 & 1.30424e+00 & 0 \\ 
 91 & 149 & 240 & 3.02674e+00 & 7.48141e-01 & 0.00000e+00 & 0.00000e+00 & 6.97559e-01 & 1.25169e+00 & 0 \\ 
 91 & 150 & 241 & 2.61554e+00 & 5.38218e-01 & 0.00000e+00 & 0.00000e+00 & 6.94054e-01 & 1.26400e+00 & 0 \\ 
 91 & 151 & 242 & 2.99049e+00 & 7.06139e-01 & 0.00000e+00 & 0.00000e+00 & 1.01473e+00 & 1.72648e+00 & 0 \\ 
 91 & 152 & 243 & 2.51478e+00 & 4.75685e-01 & 0.00000e+00 & 0.00000e+00 & 1.06771e+00 & 1.78038e+00 & 0 \\ 
 91 & 153 & 244 & 3.37396e+00 & 8.66080e-01 & 4.78512e-04 & 9.91658e-02 & 1.07427e+00 & 1.80224e+00 & 0 \\ 
 91 & 154 & 245 & 3.11823e+00 & 6.75887e-01 & 3.19661e-02 & 2.40339e-01 & 9.46930e-01 & 1.62582e+00 & 0 \\ 
 91 & 155 & 246 & 3.39168e+00 & 8.75750e-01 & 6.68223e-02 & 2.54942e-01 & 1.24461e+00 & 2.00883e+00 & 0 \\ 
 91 & 156 & 247 & 2.71837e+00 & 6.36369e-01 & 2.30326e-01 & 3.09574e-01 & 1.08085e+00 & 1.80685e+00 & 0 \\ 
 91 & 157 & 248 & 3.47736e+00 & 8.74105e-01 & 1.24474e-01 & 2.53537e-01 & 1.23095e+00 & 1.98010e+00 & 0 \\ 
 91 & 158 & 249 & 2.59876e+00 & 6.03505e-01 & 3.27921e-01 & 3.74269e-01 & 1.12039e+00 & 1.85693e+00 & 0 \\ 
 91 & 159 & 250 & 3.14581e+00 & 7.74595e-01 & 3.00625e-01 & 3.51865e-01 & 1.24839e+00 & 2.02052e+00 & 0 \\ 
 91 & 160 & 251 & 2.57688e+00 & 5.53473e-01 & 3.54699e-01 & 4.02421e-01 & 1.36254e+00 & 2.17648e+00 & 0 \\ 
 91 & 161 & 252 & 3.18914e+00 & 7.42046e-01 & 2.64067e-01 & 3.49846e-01 & 1.57381e+00 & 2.44309e+00 & 0 \\ 
 91 & 162 & 253 & 2.51930e+00 & 4.95595e-01 & 4.70688e-01 & 4.39622e-01 & 1.49167e+00 & 2.34142e+00 & 0 \\ 
 91 & 163 & 254 & 2.71435e+00 & 5.71684e-01 & 5.70730e-01 & 4.23065e-01 & 1.60854e+00 & 2.45148e+00 & 0 \\ 
 91 & 164 & 255 & 2.26681e+00 & 4.36157e-01 & 7.13319e-01 & 5.41720e-01 & 1.62928e+00 & 2.51476e+00 & 0 \\ 
 91 & 165 & 256 & 2.64201e+00 & 5.70310e-01 & 7.58206e-01 & 5.52734e-01 & 1.48103e+00 & 2.31623e+00 & 0 \\ 
 91 & 166 & 257 & 2.40498e+00 & 5.69978e-01 & 8.33087e-01 & 6.32186e-01 & 1.45563e+00 & 2.27156e+00 & 0 \\ 
 91 & 167 & 258 & 2.60389e+00 & 5.19728e-01 & 9.32695e-01 & 6.18906e-01 & 1.43715e+00 & 2.26615e+00 & 0 \\ 
 91 & 168 & 259 & 2.23808e+00 & 5.25098e-01 & 8.64872e-01 & 6.19063e-01 & 1.60007e+00 & 2.48115e+00 & 0 \\ 
 91 & 169 & 260 & 2.63197e+00 & 5.94112e-01 & 7.93292e-01 & 6.10468e-01 & 1.58398e+00 & 2.45435e+00 & 0 \\ 
 91 & 170 & 261 & 2.39910e+00 & 5.91780e-01 & 8.46930e-01 & 6.33948e-01 & 1.56166e+00 & 2.40014e+00 & 0 \\ 
 91 & 171 & 262 & 2.60769e+00 & 6.21359e-01 & 8.02646e-01 & 6.09109e-01 & 1.71810e+00 & 2.64013e+00 & 0 \\ 
 91 & 172 & 263 & 2.21352e+00 & 6.22359e-01 & 9.08271e-01 & 5.98323e-01 & 1.86750e+00 & 2.79306e+00 & 0 \\ 
 91 & 173 & 264 & 2.18265e+00 & 5.27065e-01 & 1.07812e+00 & 5.76158e-01 & 1.91218e+00 & 2.85605e+00 & 0 \\ 
 91 & 174 & 265 & 2.44816e+00 & 6.93008e-01 & 9.92221e-01 & 6.41866e-01 & 1.91999e+00 & 2.85851e+00 & 0 \\ 
 91 & 175 & 266 & 1.71736e+00 & 5.18994e-01 & 1.43903e+00 & 6.13427e-01 & 1.79398e+00 & 2.73756e+00 & 0 \\ 
 91 & 176 & 267 & 2.46328e+00 & 7.72652e-01 & 1.09703e+00 & 6.28920e-01 & 1.83822e+00 & 2.76432e+00 & 0 \\ 
 91 & 177 & 268 & 1.54291e+00 & 4.86076e-01 & 1.56156e+00 & 6.24464e-01 & 1.92923e+00 & 2.91049e+00 & 0 \\ 
 91 & 178 & 269 & 2.06354e+00 & 7.25613e-01 & 1.32087e+00 & 6.03656e-01 & 1.99051e+00 & 2.98861e+00 & 0 \\ 
 91 & 179 & 270 & 1.86595e+00 & 5.02150e-01 & 1.80315e+00 & 6.95592e-01 & 2.06291e+00 & 3.06540e+00 & 0 \\ 
 91 & 180 & 271 & 1.73741e+00 & 4.31418e-01 & 1.81638e+00 & 6.48673e-01 & 2.13590e+00 & 3.15720e+00 & 0 \\ 
 91 & 181 & 272 & 2.43720e+00 & 6.56587e-01 & 1.94570e+00 & 7.07117e-01 & 2.06477e+00 & 3.08408e+00 & 0 \\ 
 91 & 182 & 273 & 1.63482e+00 & 3.94619e-01 & 2.06450e+00 & 6.38672e-01 & 2.11253e+00 & 3.11374e+00 & 0 \\ 
 91 & 183 & 274 & 2.17299e+00 & 6.05612e-01 & 2.05042e+00 & 6.80686e-01 & 2.17618e+00 & 3.22264e+00 & 0 \\ 
 91 & 184 & 275 & 1.62622e+00 & 4.13494e-01 & 2.04575e+00 & 6.41975e-01 & 2.38471e+00 & 3.48198e+00 & 0 \\ 
 91 & 185 & 276 & 1.93067e+00 & 5.06121e-01 & 2.35970e+00 & 6.50455e-01 & 2.84255e+00 & 4.03276e+00 & 0 \\ 
 91 & 186 & 277 & 2.23957e+00 & 5.58108e-01 & 2.73254e+00 & 7.03293e-01 & 2.63301e+00 & 3.78535e+00 & 0 \\ 
 91 & 187 & 278 & 1.70338e+00 & 4.66855e-01 & 3.33567e+00 & 6.90879e-01 & 2.89223e+00 & 4.09873e+00 & 0 \\ 
 91 & 188 & 279 & 1.65094e+00 & 3.84575e-01 & 3.61686e+00 & 6.56373e-01 & 2.68749e+00 & 3.82714e+00 & 0 \\ 
 91 & 189 & 280 & 1.78969e+00 & 4.52801e-01 & 3.97724e+00 & 6.40883e-01 & 2.73754e+00 & 3.91608e+00 & 0 \\ 
 91 & 190 & 281 & 1.63987e+00 & 3.74472e-01 & 3.98198e+00 & 5.89137e-01 & 2.77546e+00 & 3.95650e+00 & 0 \\ 
 91 & 191 & 282 & 1.43886e+00 & 3.67432e-01 & 4.10452e+00 & 5.71571e-01 & 2.95246e+00 & 4.17664e+00 & 0 \\ 
 91 & 192 & 283 & 1.57352e+00 & 3.31640e-01 & 3.88907e+00 & 5.51492e-01 & 2.98165e+00 & 4.20041e+00 & 0 \\ 
 91 & 193 & 284 & 1.68661e+00 & 3.57310e-01 & 3.94600e+00 & 5.49023e-01 & 3.40335e+00 & 4.73178e+00 & 0 \\ 
 91 & 194 & 285 & 1.75323e+00 & 3.16006e-01 & 3.86066e+00 & 5.28931e-01 & 3.45646e+00 & 4.78588e+00 & 0 \\ 
 91 & 195 & 286 & 1.71652e+00 & 3.11273e-01 & 4.30291e+00 & 5.35689e-01 & 3.50903e+00 & 4.82474e+00 & 0 \\ 
 91 & 196 & 287 & 1.75648e+00 & 3.14177e-01 & 4.18138e+00 & 5.20500e-01 & 3.60532e+00 & 4.96747e+00 & 0 \\ 
 91 & 197 & 288 & 1.65102e+00 & 2.93368e-01 & 4.61148e+00 & 5.28782e-01 & 3.75460e+00 & 5.15888e+00 & 0 \\ 
 91 & 198 & 289 & 1.60742e+00 & 2.77926e-01 & 4.78704e+00 & 5.18812e-01 & 3.71110e+00 & 5.10767e+00 & 0 \\ 
 91 & 199 & 290 & 1.57914e+00 & 2.91349e-01 & 5.12859e+00 & 5.23744e-01 & 3.90520e+00 & 5.32245e+00 & 0 \\ 
 91 & 200 & 291 & 1.63685e+00 & 2.83606e-01 & 5.17368e+00 & 5.10919e-01 & 3.88269e+00 & 5.31720e+00 & 0 \\ 
 91 & 201 & 292 & 1.61243e+00 & 2.91630e-01 & 6.21464e+00 & 5.30959e-01 & 3.69515e+00 & 5.04896e+00 & 0 \\ 
 91 & 202 & 293 & 1.65572e+00 & 2.88473e-01 & 6.17130e+00 & 5.15282e-01 & 3.82398e+00 & 5.25040e+00 & 0 \\ 
 91 & 203 & 294 & 1.57182e+00 & 2.88492e-01 & 6.82492e+00 & 5.18973e-01 & 3.67840e+00 & 5.04574e+00 & 0 \\ 
 91 & 204 & 295 & 1.65252e+00 & 2.89557e-01 & 6.63527e+00 & 4.98679e-01 & 3.87356e+00 & 5.31059e+00 & 0 \\ 
 91 & 205 & 296 & 1.62833e+00 & 3.06331e-01 & 7.13827e+00 & 5.01647e-01 & 4.00001e+00 & 5.42166e+00 & 0 \\ 
 91 & 206 & 297 & 1.65223e+00 & 2.90024e-01 & 7.18303e+00 & 4.90757e-01 & 4.00899e+00 & 5.46715e+00 & 0 \\ 
 91 & 207 & 298 & 1.65082e+00 & 3.18623e-01 & 7.42398e+00 & 4.92137e-01 & 4.35403e+00 & 5.86805e+00 & 0 \\ 
 91 & 208 & 299 & 1.65882e+00 & 2.86527e-01 & 7.43980e+00 & 4.87406e-01 & 4.36182e+00 & 5.90495e+00 & 0 \\ 
 91 & 209 & 300 & 1.77084e+00 & 3.66473e-01 & 8.24180e+00 & 4.98166e-01 & 4.39575e+00 & 5.94642e+00 & 0 \\ 
 91 & 210 & 301 & 1.78746e+00 & 3.25268e-01 & 8.03711e+00 & 4.84458e-01 & 4.49385e+00 & 6.05608e+00 & 0 \\ 
 91 & 211 & 302 & 2.18176e+00 & 4.65700e-01 & 8.48276e+00 & 4.98626e-01 & 4.72429e+00 & 6.31756e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Uranium (U)}} \\
\hline
 92 & 145 & 237 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 8.94993e-02 & 2.55128e-01 & 1 \\ 
 92 & 147 & 239 & 2.16332e+00 & 1.78021e-01 & 0.00000e+00 & 0.00000e+00 & 2.81134e-01 & 6.31658e-01 & 1 \\ 
 92 & 148 & 240 & 1.25069e+00 & 1.12606e-01 & 0.00000e+00 & 0.00000e+00 & 6.48467e-02 & 1.89542e-01 & 1 \\ 
 92 & 149 & 241 & 2.37740e+00 & 2.22439e-01 & 0.00000e+00 & 0.00000e+00 & 4.08967e-01 & 8.69928e-01 & 0 \\ 
 92 & 150 & 242 & 2.39759e+00 & 1.61652e-01 & 0.00000e+00 & 0.00000e+00 & 1.76483e-01 & 4.51214e-01 & 0 \\ 
 92 & 151 & 243 & 1.98240e+00 & 5.24812e-01 & 0.00000e+00 & 0.00000e+00 & 4.89547e-01 & 9.25242e-01 & 0 \\ 
 92 & 152 & 244 & 1.88588e+00 & 2.95850e-01 & 0.00000e+00 & 0.00000e+00 & 3.42811e-01 & 7.37070e-01 & 0 \\ 
 92 & 153 & 245 & 2.63206e+00 & 4.18881e-01 & 0.00000e+00 & 0.00000e+00 & 8.30196e-01 & 1.47491e+00 & 0 \\ 
 92 & 154 & 246 & 2.98139e+00 & 3.04112e-01 & 0.00000e+00 & 0.00000e+00 & 4.98586e-01 & 1.00639e+00 & 0 \\ 
 92 & 155 & 247 & 3.17136e+00 & 5.72165e-01 & 0.00000e+00 & 0.00000e+00 & 8.27220e-01 & 1.46850e+00 & 0 \\ 
 92 & 156 & 248 & 3.17866e+00 & 3.54787e-01 & 0.00000e+00 & 0.00000e+00 & 6.72868e-01 & 1.24540e+00 & 0 \\ 
 92 & 157 & 249 & 3.62893e+00 & 6.12100e-01 & 0.00000e+00 & 0.00000e+00 & 8.41975e-01 & 1.49484e+00 & 0 \\ 
 92 & 158 & 250 & 3.25490e+00 & 3.74461e-01 & 0.00000e+00 & 0.00000e+00 & 7.80270e-01 & 1.40963e+00 & 0 \\ 
 92 & 159 & 251 & 3.61293e+00 & 6.00987e-01 & 0.00000e+00 & 0.00000e+00 & 9.91272e-01 & 1.69520e+00 & 0 \\ 
 92 & 160 & 252 & 3.33832e+00 & 3.73684e-01 & 0.00000e+00 & 0.00000e+00 & 8.73481e-01 & 1.53773e+00 & 0 \\ 
 92 & 161 & 253 & 3.64146e+00 & 6.10234e-01 & 6.01816e-04 & 8.18085e-02 & 1.09523e+00 & 1.82458e+00 & 0 \\ 
 92 & 162 & 254 & 3.50305e+00 & 4.19918e-01 & 2.56442e-03 & 1.25082e-01 & 1.04912e+00 & 1.77956e+00 & 0 \\ 
 92 & 163 & 255 & 4.00965e+00 & 6.61021e-01 & 4.03079e-02 & 1.80210e-01 & 1.17072e+00 & 1.90983e+00 & 0 \\ 
 92 & 164 & 256 & 3.45490e+00 & 4.63430e-01 & 1.17713e-01 & 2.39629e-01 & 1.18561e+00 & 1.95008e+00 & 0 \\ 
 92 & 165 & 257 & 3.37741e+00 & 5.97357e-01 & 2.36634e-01 & 2.80209e-01 & 1.29887e+00 & 2.07638e+00 & 0 \\ 
 92 & 166 & 258 & 3.04083e+00 & 4.48233e-01 & 2.63919e-01 & 2.86800e-01 & 1.22022e+00 & 2.00584e+00 & 0 \\ 
 92 & 167 & 259 & 3.46223e+00 & 6.48339e-01 & 2.15793e-01 & 3.13035e-01 & 1.43942e+00 & 2.26510e+00 & 0 \\ 
 92 & 168 & 260 & 2.85528e+00 & 4.64404e-01 & 3.61383e-01 & 2.85810e-01 & 1.22506e+00 & 2.01936e+00 & 0 \\ 
 92 & 169 & 261 & 2.97974e+00 & 5.95624e-01 & 4.50464e-01 & 2.88682e-01 & 1.22516e+00 & 2.01796e+00 & 0 \\ 
 92 & 170 & 262 & 2.82088e+00 & 4.60233e-01 & 3.08278e-01 & 2.56029e-01 & 1.38092e+00 & 2.19158e+00 & 0 \\ 
 92 & 171 & 263 & 2.83333e+00 & 5.36937e-01 & 4.31259e-01 & 2.92715e-01 & 1.53137e+00 & 2.41129e+00 & 0 \\ 
 92 & 172 & 264 & 2.58917e+00 & 3.92536e-01 & 4.67151e-01 & 3.25509e-01 & 1.55741e+00 & 2.44680e+00 & 0 \\ 
 92 & 173 & 265 & 2.61132e+00 & 3.60896e-01 & 7.27274e-01 & 4.19772e-01 & 1.53901e+00 & 2.39585e+00 & 0 \\ 
 92 & 174 & 266 & 2.44351e+00 & 3.22491e-01 & 7.45758e-01 & 4.82336e-01 & 1.54269e+00 & 2.42729e+00 & 0 \\ 
 92 & 175 & 267 & 2.80502e+00 & 3.40509e-01 & 8.09485e-01 & 5.06510e-01 & 1.60407e+00 & 2.49603e+00 & 0 \\ 
 92 & 176 & 268 & 2.45224e+00 & 3.27795e-01 & 8.23056e-01 & 5.09919e-01 & 1.59017e+00 & 2.46313e+00 & 0 \\ 
 92 & 177 & 269 & 2.88911e+00 & 3.70800e-01 & 8.40140e-01 & 5.39502e-01 & 1.72711e+00 & 2.66834e+00 & 0 \\ 
 92 & 178 & 270 & 2.67008e+00 & 4.09556e-01 & 8.65640e-01 & 5.76896e-01 & 1.76119e+00 & 2.71359e+00 & 0 \\ 
 92 & 179 & 271 & 2.86766e+00 & 4.48208e-01 & 1.01775e+00 & 5.93165e-01 & 1.85030e+00 & 2.79605e+00 & 0 \\ 
 92 & 180 & 272 & 3.03581e+00 & 5.68194e-01 & 9.65451e-01 & 6.34447e-01 & 1.90419e+00 & 2.89803e+00 & 0 \\ 
 92 & 181 & 273 & 2.01864e+00 & 3.73381e-01 & 1.43213e+00 & 5.43557e-01 & 1.97425e+00 & 2.98273e+00 & 0 \\ 
 92 & 182 & 274 & 2.74149e+00 & 5.86316e-01 & 1.01439e+00 & 6.11358e-01 & 1.91078e+00 & 2.88522e+00 & 0 \\ 
 92 & 183 & 275 & 1.71286e+00 & 3.46570e-01 & 1.61385e+00 & 5.48534e-01 & 1.93504e+00 & 2.93713e+00 & 0 \\ 
 92 & 184 & 276 & 2.59956e+00 & 5.99106e-01 & 1.07279e+00 & 5.93412e-01 & 2.09664e+00 & 3.13619e+00 & 0 \\ 
 92 & 185 & 277 & 2.20471e+00 & 4.21933e-01 & 1.77105e+00 & 6.26063e-01 & 2.50492e+00 & 3.63907e+00 & 0 \\ 
 92 & 186 & 278 & 2.34851e+00 & 3.49250e-01 & 2.02728e+00 & 5.94122e-01 & 2.27715e+00 & 3.36407e+00 & 0 \\ 
 92 & 187 & 279 & 2.21120e+00 & 3.31796e-01 & 2.43236e+00 & 6.07241e-01 & 2.52399e+00 & 3.65004e+00 & 0 \\ 
 92 & 188 & 280 & 2.28402e+00 & 3.87624e-01 & 2.58139e+00 & 5.83729e-01 & 2.34200e+00 & 3.42736e+00 & 0 \\ 
 92 & 189 & 281 & 1.81758e+00 & 3.11919e-01 & 2.80661e+00 & 5.37332e-01 & 2.50154e+00 & 3.61408e+00 & 0 \\ 
 92 & 190 & 282 & 2.07873e+00 & 2.64719e-01 & 2.46279e+00 & 5.09794e-01 & 2.52489e+00 & 3.64319e+00 & 0 \\ 
 92 & 191 & 283 & 1.89254e+00 & 2.62254e-01 & 2.73604e+00 & 5.12461e-01 & 2.64093e+00 & 3.79496e+00 & 0 \\ 
 92 & 192 & 284 & 2.28017e+00 & 2.94896e-01 & 2.29188e+00 & 4.77545e-01 & 3.04253e+00 & 4.31458e+00 & 0 \\ 
 92 & 193 & 285 & 2.11469e+00 & 2.66878e-01 & 2.74041e+00 & 4.85290e-01 & 3.08805e+00 & 4.34487e+00 & 0 \\ 
 92 & 194 & 286 & 2.27906e+00 & 2.89620e-01 & 2.48710e+00 & 4.68179e-01 & 3.19226e+00 & 4.49953e+00 & 0 \\ 
 92 & 195 & 287 & 2.08568e+00 & 2.80700e-01 & 2.97286e+00 & 4.84079e-01 & 3.21539e+00 & 4.51220e+00 & 0 \\ 
 92 & 196 & 288 & 2.22843e+00 & 2.92144e-01 & 2.78908e+00 & 4.67224e-01 & 3.30340e+00 & 4.62003e+00 & 0 \\ 
 92 & 197 & 289 & 2.09688e+00 & 2.87580e-01 & 3.32763e+00 & 4.87906e-01 & 3.48837e+00 & 4.86389e+00 & 0 \\ 
 92 & 198 & 290 & 2.04872e+00 & 2.41848e-01 & 3.32781e+00 & 4.64336e-01 & 3.43583e+00 & 4.79412e+00 & 0 \\ 
 92 & 199 & 291 & 1.97037e+00 & 2.59381e-01 & 3.67784e+00 & 4.75484e-01 & 3.62704e+00 & 5.00950e+00 & 0 \\ 
 92 & 200 & 292 & 1.95512e+00 & 2.28236e-01 & 3.95775e+00 & 4.64632e-01 & 3.48162e+00 & 4.85678e+00 & 0 \\ 
 92 & 201 & 293 & 1.81416e+00 & 2.34521e-01 & 4.47698e+00 & 4.75398e-01 & 3.54945e+00 & 4.91549e+00 & 0 \\ 
 92 & 202 & 294 & 1.90066e+00 & 2.39416e-01 & 4.28540e+00 & 4.59811e-01 & 3.61429e+00 & 5.01438e+00 & 0 \\ 
 92 & 203 & 295 & 1.78893e+00 & 2.45962e-01 & 4.96130e+00 & 4.63697e-01 & 3.53805e+00 & 4.92551e+00 & 0 \\ 
 92 & 204 & 296 & 1.91351e+00 & 2.52151e-01 & 4.69957e+00 & 4.40472e-01 & 3.62189e+00 & 5.02380e+00 & 0 \\ 
 92 & 205 & 297 & 1.85286e+00 & 2.54651e-01 & 5.22821e+00 & 4.44086e-01 & 3.78719e+00 & 5.19420e+00 & 0 \\ 
 92 & 206 & 298 & 1.89960e+00 & 2.39006e-01 & 5.19627e+00 & 4.25983e-01 & 3.74241e+00 & 5.17667e+00 & 0 \\ 
 92 & 207 & 299 & 1.78962e+00 & 2.44297e-01 & 5.79128e+00 & 4.32701e-01 & 3.89746e+00 & 5.36728e+00 & 0 \\ 
 92 & 208 & 300 & 1.84547e+00 & 2.18310e-01 & 5.79991e+00 & 4.21212e-01 & 3.93248e+00 & 5.41030e+00 & 0 \\ 
 92 & 209 & 301 & 1.77407e+00 & 2.27922e-01 & 6.56074e+00 & 4.31257e-01 & 3.93298e+00 & 5.41076e+00 & 0 \\ 
 92 & 210 & 302 & 1.88415e+00 & 2.12534e-01 & 6.39410e+00 & 4.19821e-01 & 4.08506e+00 & 5.57390e+00 & 0 \\ 
 92 & 211 & 303 & 1.86842e+00 & 2.36953e-01 & 7.13348e+00 & 4.34210e-01 & 4.31113e+00 & 5.83404e+00 & 0 \\ 
 92 & 212 & 304 & 1.90740e+00 & 2.35578e-01 & 7.49753e+00 & 4.31960e-01 & 4.24680e+00 & 5.79552e+00 & 0 \\ 
 92 & 213 & 305 & 2.10928e+00 & 3.22497e-01 & 8.49809e+00 & 4.52119e-01 & 4.31180e+00 & 5.87522e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Neptunium (Np)}} \\
\hline
 93 & 143 & 236 & 1.20774e+00 & 1.45001e-01 & 0.00000e+00 & 0.00000e+00 & 8.25121e-02 & 2.53102e-01 & 1 \\ 
 93 & 145 & 238 & 2.27923e+00 & 1.32694e-01 & 0.00000e+00 & 0.00000e+00 & 3.21071e-01 & 6.92684e-01 & 1 \\ 
 93 & 146 & 239 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.48906e-01 & 3.85879e-01 & 1 \\ 
 93 & 147 & 240 & 2.17177e+00 & 1.52610e-01 & 0.00000e+00 & 0.00000e+00 & 6.66182e-01 & 1.21933e+00 & 1 \\ 
 93 & 148 & 241 & 2.34957e+00 & 1.06770e-01 & 0.00000e+00 & 0.00000e+00 & 3.61989e-01 & 7.83304e-01 & 1 \\ 
 93 & 149 & 242 & 2.15254e+00 & 4.45917e-01 & 0.00000e+00 & 0.00000e+00 & 6.26887e-01 & 1.17360e+00 & 1 \\ 
 93 & 150 & 243 & 1.78249e+00 & 1.80925e-01 & 0.00000e+00 & 0.00000e+00 & 5.82978e-01 & 1.11967e+00 & 0 \\ 
 93 & 151 & 244 & 3.79581e+00 & 3.16681e-01 & 0.00000e+00 & 0.00000e+00 & 8.40398e-01 & 1.46686e+00 & 0 \\ 
 93 & 152 & 245 & 1.96554e+00 & 4.36045e-01 & 0.00000e+00 & 0.00000e+00 & 7.01575e-01 & 1.27692e+00 & 0 \\ 
 93 & 153 & 246 & 2.92815e+00 & 7.56462e-01 & 0.00000e+00 & 0.00000e+00 & 8.41919e-01 & 1.49894e+00 & 0 \\ 
 93 & 154 & 247 & 2.45765e+00 & 4.28434e-01 & 0.00000e+00 & 0.00000e+00 & 9.30924e-01 & 1.62651e+00 & 0 \\ 
 93 & 155 & 248 & 2.93385e+00 & 7.37941e-01 & 0.00000e+00 & 0.00000e+00 & 1.19008e+00 & 1.95040e+00 & 0 \\ 
 93 & 156 & 249 & 2.83669e+00 & 6.15039e-01 & 2.65210e-03 & 1.20673e-01 & 9.17013e-01 & 1.54894e+00 & 0 \\ 
 93 & 157 & 250 & 3.27464e+00 & 8.24117e-01 & 1.95463e-03 & 1.38502e-01 & 1.16095e+00 & 1.93166e+00 & 0 \\ 
 93 & 158 & 251 & 3.02753e+00 & 6.50738e-01 & 3.60616e-02 & 2.03300e-01 & 9.70619e-01 & 1.62852e+00 & 0 \\ 
 93 & 159 & 252 & 3.44492e+00 & 8.52448e-01 & 3.75368e-02 & 2.14319e-01 & 1.15437e+00 & 1.88487e+00 & 0 \\ 
 93 & 160 & 253 & 3.20651e+00 & 6.51883e-01 & 7.46943e-02 & 2.76076e-01 & 1.04143e+00 & 1.74172e+00 & 0 \\ 
 93 & 161 & 254 & 3.56856e+00 & 8.34446e-01 & 7.88149e-02 & 2.51842e-01 & 1.22536e+00 & 1.99521e+00 & 0 \\ 
 93 & 162 & 255 & 3.12977e+00 & 6.22465e-01 & 1.90352e-01 & 3.44307e-01 & 1.11566e+00 & 1.83967e+00 & 0 \\ 
 93 & 163 & 256 & 3.26488e+00 & 7.47387e-01 & 2.26083e-01 & 3.20891e-01 & 1.43746e+00 & 2.28070e+00 & 0 \\ 
 93 & 164 & 257 & 2.33774e+00 & 4.48302e-01 & 4.70455e-01 & 4.07224e-01 & 1.45446e+00 & 2.31098e+00 & 0 \\ 
 93 & 165 & 258 & 2.77557e+00 & 6.02238e-01 & 4.80504e-01 & 3.95576e-01 & 1.51895e+00 & 2.37745e+00 & 0 \\ 
 93 & 166 & 259 & 2.25257e+00 & 4.19435e-01 & 6.15349e-01 & 4.82008e-01 & 1.44220e+00 & 2.29444e+00 & 0 \\ 
 93 & 167 & 260 & 2.59666e+00 & 5.64200e-01 & 6.13860e-01 & 4.04521e-01 & 1.49080e+00 & 2.36829e+00 & 0 \\ 
 93 & 168 & 261 & 2.29394e+00 & 4.75553e-01 & 8.20934e-01 & 5.30703e-01 & 1.22326e+00 & 1.98734e+00 & 0 \\ 
 93 & 169 & 262 & 2.63925e+00 & 4.79292e-01 & 8.27046e-01 & 5.18758e-01 & 1.20188e+00 & 1.98755e+00 & 0 \\ 
 93 & 170 & 263 & 2.48232e+00 & 5.64698e-01 & 6.72718e-01 & 5.45003e-01 & 1.37792e+00 & 2.20354e+00 & 0 \\ 
 93 & 171 & 264 & 2.87568e+00 & 6.41252e-01 & 6.21522e-01 & 5.27940e-01 & 1.49249e+00 & 2.36892e+00 & 0 \\ 
 93 & 172 & 265 & 2.41163e+00 & 5.93316e-01 & 7.29704e-01 & 5.31807e-01 & 1.48892e+00 & 2.35680e+00 & 0 \\ 
 93 & 173 & 266 & 2.83626e+00 & 6.24442e-01 & 7.84937e-01 & 5.52798e-01 & 1.52067e+00 & 2.36131e+00 & 0 \\ 
 93 & 174 & 267 & 2.62071e+00 & 6.71908e-01 & 8.61487e-01 & 5.65753e-01 & 1.50904e+00 & 2.39153e+00 & 0 \\ 
 93 & 175 & 268 & 2.46401e+00 & 6.34533e-01 & 9.49946e-01 & 5.37282e-01 & 1.61049e+00 & 2.48750e+00 & 0 \\ 
 93 & 176 & 269 & 2.60326e+00 & 6.81044e-01 & 8.97948e-01 & 5.74882e-01 & 1.61555e+00 & 2.53227e+00 & 0 \\ 
 93 & 177 & 270 & 2.24074e+00 & 5.39834e-01 & 1.08178e+00 & 5.25616e-01 & 1.77784e+00 & 2.74009e+00 & 0 \\ 
 93 & 178 & 271 & 2.66038e+00 & 7.86786e-01 & 9.65557e-01 & 5.67082e-01 & 1.73613e+00 & 2.68802e+00 & 0 \\ 
 93 & 179 & 272 & 1.66514e+00 & 4.71575e-01 & 1.61807e+00 & 5.85105e-01 & 1.78935e+00 & 2.75797e+00 & 0 \\ 
 93 & 180 & 273 & 1.77319e+00 & 5.32762e-01 & 1.55825e+00 & 5.45545e-01 & 1.80019e+00 & 2.73870e+00 & 0 \\ 
 93 & 181 & 274 & 2.15705e+00 & 5.52698e-01 & 1.70392e+00 & 5.97784e-01 & 1.98089e+00 & 2.98596e+00 & 0 \\ 
 93 & 182 & 275 & 1.91548e+00 & 4.56067e-01 & 1.61261e+00 & 5.76079e-01 & 2.00659e+00 & 3.03474e+00 & 0 \\ 
 93 & 183 & 276 & 2.27932e+00 & 5.65881e-01 & 1.69450e+00 & 6.11293e-01 & 2.04127e+00 & 3.06305e+00 & 0 \\ 
 93 & 184 & 277 & 1.92990e+00 & 4.84622e-01 & 1.65337e+00 & 5.77295e-01 & 2.18598e+00 & 3.23480e+00 & 0 \\ 
 93 & 185 & 278 & 2.05557e+00 & 6.00561e-01 & 1.96508e+00 & 5.80422e-01 & 2.61849e+00 & 3.80125e+00 & 0 \\ 
 93 & 186 & 279 & 2.06426e+00 & 4.56678e-01 & 2.41167e+00 & 6.00524e-01 & 2.41162e+00 & 3.53013e+00 & 0 \\ 
 93 & 187 & 280 & 1.78880e+00 & 4.05557e-01 & 2.85848e+00 & 5.80243e-01 & 2.51452e+00 & 3.66943e+00 & 0 \\ 
 93 & 188 & 281 & 1.99894e+00 & 4.93452e-01 & 2.88397e+00 & 5.61356e-01 & 2.36798e+00 & 3.48871e+00 & 0 \\ 
 93 & 189 & 282 & 1.60078e+00 & 4.08332e-01 & 3.28039e+00 & 5.29983e-01 & 2.40940e+00 & 3.51661e+00 & 0 \\ 
 93 & 190 & 283 & 1.87542e+00 & 4.19856e-01 & 2.51063e+00 & 4.94297e-01 & 2.85628e+00 & 4.10480e+00 & 0 \\ 
 93 & 191 & 284 & 1.75630e+00 & 3.79966e-01 & 2.86503e+00 & 4.96833e-01 & 2.85491e+00 & 4.09835e+00 & 0 \\ 
 93 & 192 & 285 & 2.06821e+00 & 4.16130e-01 & 2.64495e+00 & 4.80533e-01 & 2.89157e+00 & 4.14872e+00 & 0 \\ 
 93 & 193 & 286 & 1.88308e+00 & 3.67357e-01 & 3.04268e+00 & 4.84069e-01 & 2.94414e+00 & 4.21357e+00 & 0 \\ 
 93 & 194 & 287 & 1.96709e+00 & 3.79899e-01 & 2.89898e+00 & 4.67194e-01 & 3.04455e+00 & 4.32322e+00 & 0 \\ 
 93 & 195 & 288 & 1.93760e+00 & 3.74158e-01 & 3.27507e+00 & 4.79415e-01 & 3.08740e+00 & 4.37887e+00 & 0 \\ 
 93 & 196 & 289 & 1.88586e+00 & 3.50655e-01 & 3.32640e+00 & 4.65324e-01 & 3.14553e+00 & 4.45916e+00 & 0 \\ 
 93 & 197 & 290 & 1.94122e+00 & 3.83571e-01 & 3.59167e+00 & 4.77235e-01 & 3.34281e+00 & 4.70528e+00 & 0 \\ 
 93 & 198 & 291 & 1.78669e+00 & 3.30513e-01 & 3.62116e+00 & 4.56811e-01 & 3.32763e+00 & 4.69030e+00 & 0 \\ 
 93 & 199 & 292 & 1.80683e+00 & 3.54553e-01 & 4.06862e+00 & 4.70864e-01 & 3.43624e+00 & 4.78583e+00 & 0 \\ 
 93 & 200 & 293 & 1.84359e+00 & 3.37994e-01 & 4.10656e+00 & 4.62329e-01 & 3.40209e+00 & 4.78286e+00 & 0 \\ 
 93 & 201 & 294 & 1.73149e+00 & 3.39924e-01 & 4.55648e+00 & 4.70722e-01 & 3.45984e+00 & 4.85031e+00 & 0 \\ 
 93 & 202 & 295 & 1.87708e+00 & 3.40459e-01 & 4.44139e+00 & 4.64433e-01 & 3.53268e+00 & 4.94447e+00 & 0 \\ 
 93 & 203 & 296 & 1.73515e+00 & 3.09265e-01 & 5.10310e+00 & 4.66065e-01 & 3.47400e+00 & 4.83047e+00 & 0 \\ 
 93 & 204 & 297 & 1.82473e+00 & 3.13219e-01 & 5.00952e+00 & 4.54643e-01 & 3.51135e+00 & 4.91857e+00 & 0 \\ 
 93 & 205 & 298 & 1.76979e+00 & 3.13052e-01 & 5.59494e+00 & 4.60978e-01 & 3.55521e+00 & 4.94723e+00 & 0 \\ 
 93 & 206 & 299 & 1.76665e+00 & 2.88139e-01 & 5.39402e+00 & 4.43662e-01 & 3.73132e+00 & 5.18965e+00 & 0 \\ 
 93 & 207 & 300 & 1.79460e+00 & 2.99417e-01 & 5.81775e+00 & 4.49596e-01 & 3.85134e+00 & 5.32885e+00 & 0 \\ 
 93 & 208 & 301 & 1.83132e+00 & 2.81732e-01 & 5.93462e+00 & 4.37299e-01 & 3.88591e+00 & 5.35762e+00 & 0 \\ 
 93 & 209 & 302 & 1.83658e+00 & 2.89204e-01 & 6.46519e+00 & 4.44341e-01 & 3.93864e+00 & 5.41901e+00 & 0 \\ 
 93 & 210 & 303 & 1.92563e+00 & 2.77494e-01 & 6.41597e+00 & 4.34147e-01 & 4.09697e+00 & 5.64080e+00 & 0 \\ 
 93 & 211 & 304 & 1.94565e+00 & 2.89252e-01 & 6.93624e+00 & 4.46116e-01 & 4.32445e+00 & 5.89384e+00 & 0 \\ 
 93 & 212 & 305 & 1.96665e+00 & 2.85577e-01 & 7.29635e+00 & 4.47336e-01 & 4.29859e+00 & 5.84849e+00 & 0 \\ 
 93 & 213 & 306 & 2.11790e+00 & 3.44462e-01 & 8.09833e+00 & 4.62036e-01 & 4.40220e+00 & 5.98903e+00 & 0 \\ 
 93 & 214 & 307 & 2.09627e+00 & 3.36411e-01 & 8.14348e+00 & 4.65314e-01 & 4.48524e+00 & 6.07886e+00 & 0 \\ 
 93 & 215 & 308 & 2.69953e+00 & 4.97499e-01 & 8.85494e+00 & 4.84265e-01 & 4.49937e+00 & 6.13653e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Plutonium (Pu)}} \\
\hline
 94 & 149 & 243 & 2.36095e+00 & 1.08012e-01 & 0.00000e+00 & 0.00000e+00 & 9.89300e-02 & 2.71606e-01 & 1 \\ 
 94 & 151 & 245 & 2.31003e+00 & 1.07846e-01 & 0.00000e+00 & 0.00000e+00 & 3.39762e-01 & 7.46522e-01 & 1 \\ 
 94 & 152 & 246 & 1.08523e+00 & 1.25425e-01 & 0.00000e+00 & 0.00000e+00 & 6.35392e-02 & 1.85599e-01 & 0 \\ 
 94 & 153 & 247 & 2.18146e+00 & 2.43951e-01 & 0.00000e+00 & 0.00000e+00 & 5.86166e-01 & 1.14494e+00 & 0 \\ 
 94 & 154 & 248 & 2.35144e+00 & 1.57898e-01 & 0.00000e+00 & 0.00000e+00 & 2.48051e-01 & 5.76613e-01 & 0 \\ 
 94 & 155 & 249 & 2.37042e+00 & 3.51165e-01 & 0.00000e+00 & 0.00000e+00 & 7.17764e-01 & 1.31737e+00 & 0 \\ 
 94 & 156 & 250 & 2.56289e+00 & 2.28226e-01 & 0.00000e+00 & 0.00000e+00 & 3.97093e-01 & 8.29352e-01 & 0 \\ 
 94 & 157 & 251 & 2.79919e+00 & 4.26252e-01 & 0.00000e+00 & 0.00000e+00 & 7.52979e-01 & 1.35179e+00 & 0 \\ 
 94 & 158 & 252 & 2.85764e+00 & 2.64332e-01 & 0.00000e+00 & 0.00000e+00 & 5.38225e-01 & 1.03947e+00 & 0 \\ 
 94 & 159 & 253 & 3.00974e+00 & 5.02792e-01 & 0.00000e+00 & 0.00000e+00 & 7.40761e-01 & 1.35779e+00 & 0 \\ 
 94 & 160 & 254 & 2.83490e+00 & 2.59232e-01 & 0.00000e+00 & 0.00000e+00 & 6.43935e-01 & 1.23431e+00 & 0 \\ 
 94 & 161 & 255 & 3.32167e+00 & 5.16068e-01 & 0.00000e+00 & 0.00000e+00 & 8.82195e-01 & 1.55766e+00 & 0 \\ 
 94 & 162 & 256 & 3.15116e+00 & 3.16350e-01 & 0.00000e+00 & 0.00000e+00 & 7.84325e-01 & 1.40990e+00 & 0 \\ 
 94 & 163 & 257 & 3.75429e+00 & 6.09939e-01 & 0.00000e+00 & 0.00000e+00 & 9.33008e-01 & 1.63422e+00 & 0 \\ 
 94 & 164 & 258 & 3.51414e+00 & 4.14239e-01 & 1.74651e-03 & 9.00484e-02 & 9.24237e-01 & 1.62360e+00 & 0 \\ 
 94 & 165 & 259 & 3.75128e+00 & 6.15063e-01 & 2.22321e-02 & 1.37972e-01 & 1.15519e+00 & 1.93238e+00 & 0 \\ 
 94 & 166 & 260 & 3.49310e+00 & 4.44126e-01 & 4.20090e-02 & 1.56204e-01 & 9.70441e-01 & 1.68549e+00 & 0 \\ 
 94 & 167 & 261 & 3.86994e+00 & 6.44845e-01 & 3.85238e-02 & 1.79310e-01 & 1.17022e+00 & 1.95998e+00 & 0 \\ 
 94 & 168 & 262 & 3.72081e+00 & 5.06504e-01 & 6.50603e-02 & 1.91472e-01 & 1.00724e+00 & 1.73967e+00 & 0 \\ 
 94 & 169 & 263 & 3.80100e+00 & 7.04421e-01 & 1.32807e-01 & 1.79969e-01 & 1.00848e+00 & 1.73959e+00 & 0 \\ 
 94 & 170 & 264 & 3.55115e+00 & 5.22623e-01 & 1.20631e-01 & 2.11635e-01 & 1.02340e+00 & 1.76109e+00 & 0 \\ 
 94 & 171 & 265 & 3.33835e+00 & 6.40948e-01 & 1.55515e-01 & 1.96288e-01 & 1.34121e+00 & 2.17800e+00 & 0 \\ 
 94 & 172 & 266 & 3.11107e+00 & 4.45060e-01 & 1.94209e-01 & 2.23278e-01 & 1.29426e+00 & 2.09908e+00 & 0 \\ 
 94 & 173 & 267 & 2.78477e+00 & 5.10850e-01 & 4.33689e-01 & 2.57350e-01 & 1.35025e+00 & 2.17481e+00 & 0 \\ 
 94 & 174 & 268 & 2.54720e+00 & 3.26134e-01 & 5.43013e-01 & 3.23877e-01 & 1.28649e+00 & 2.11070e+00 & 0 \\ 
 94 & 175 & 269 & 2.63949e+00 & 3.71122e-01 & 6.10271e-01 & 3.47285e-01 & 1.42263e+00 & 2.28590e+00 & 0 \\ 
 94 & 176 & 270 & 2.39535e+00 & 2.99794e-01 & 6.58468e-01 & 3.50930e-01 & 1.30670e+00 & 2.13669e+00 & 0 \\ 
 94 & 177 & 271 & 2.70545e+00 & 3.52617e-01 & 7.07524e-01 & 3.85235e-01 & 1.45971e+00 & 2.33945e+00 & 0 \\ 
 94 & 178 & 272 & 2.55861e+00 & 3.08285e-01 & 7.49312e-01 & 4.42811e-01 & 1.48399e+00 & 2.37459e+00 & 0 \\ 
 94 & 179 & 273 & 3.08373e+00 & 4.07801e-01 & 8.52252e-01 & 5.20079e-01 & 1.54920e+00 & 2.46225e+00 & 0 \\ 
 94 & 180 & 274 & 3.02383e+00 & 4.89193e-01 & 9.18619e-01 & 5.48451e-01 & 1.53289e+00 & 2.43914e+00 & 0 \\ 
 94 & 181 & 275 & 2.68147e+00 & 4.16907e-01 & 1.11018e+00 & 5.06657e-01 & 1.55525e+00 & 2.44234e+00 & 0 \\ 
 94 & 182 & 276 & 2.85920e+00 & 5.01502e-01 & 9.28930e-01 & 5.40424e-01 & 1.56447e+00 & 2.47039e+00 & 0 \\ 
 94 & 183 & 277 & 2.55745e+00 & 4.19669e-01 & 1.18112e+00 & 4.95112e-01 & 1.58352e+00 & 2.46785e+00 & 0 \\ 
 94 & 184 & 278 & 2.93632e+00 & 5.20701e-01 & 9.31825e-01 & 5.39625e-01 & 1.73796e+00 & 2.68900e+00 & 0 \\ 
 94 & 185 & 279 & 1.97757e+00 & 3.48658e-01 & 1.59027e+00 & 5.12984e-01 & 2.14627e+00 & 3.22846e+00 & 0 \\ 
 94 & 186 & 280 & 2.41616e+00 & 3.17834e-01 & 1.71562e+00 & 4.95545e-01 & 1.97866e+00 & 3.00500e+00 & 0 \\ 
 94 & 187 & 281 & 2.33473e+00 & 4.10568e-01 & 1.88467e+00 & 5.12220e-01 & 2.23936e+00 & 3.33683e+00 & 0 \\ 
 94 & 188 & 282 & 2.04207e+00 & 2.40619e-01 & 2.09728e+00 & 4.52802e-01 & 2.04147e+00 & 3.07916e+00 & 0 \\ 
 94 & 189 & 283 & 2.19478e+00 & 3.50044e-01 & 2.03342e+00 & 4.61877e-01 & 2.18244e+00 & 3.27451e+00 & 0 \\ 
 94 & 190 & 284 & 2.51756e+00 & 3.09836e-01 & 1.54826e+00 & 4.14322e-01 & 2.54167e+00 & 3.73088e+00 & 0 \\ 
 94 & 191 & 285 & 2.53512e+00 & 3.61797e-01 & 1.79579e+00 & 4.34543e-01 & 2.60480e+00 & 3.81002e+00 & 0 \\ 
 94 & 192 & 286 & 2.48293e+00 & 3.14182e-01 & 1.66063e+00 & 4.08426e-01 & 2.65665e+00 & 3.87171e+00 & 0 \\ 
 94 & 193 & 287 & 2.46634e+00 & 3.55839e-01 & 1.97342e+00 & 4.29414e-01 & 2.72953e+00 & 3.96710e+00 & 0 \\ 
 94 & 194 & 288 & 2.43485e+00 & 3.06893e-01 & 1.90706e+00 & 4.10349e-01 & 2.78136e+00 & 4.02747e+00 & 0 \\ 
 94 & 195 & 289 & 2.31250e+00 & 3.21682e-01 & 2.27902e+00 & 4.29265e-01 & 2.93060e+00 & 4.21954e+00 & 0 \\ 
 94 & 196 & 290 & 2.38080e+00 & 3.02749e-01 & 2.19074e+00 & 4.15879e-01 & 2.93595e+00 & 4.22645e+00 & 0 \\ 
 94 & 197 & 291 & 2.19232e+00 & 2.96159e-01 & 2.44890e+00 & 4.23895e-01 & 3.06766e+00 & 4.39020e+00 & 0 \\ 
 94 & 198 & 292 & 2.36397e+00 & 3.00757e-01 & 2.55219e+00 & 4.24618e-01 & 2.90430e+00 & 4.18752e+00 & 0 \\ 
 94 & 199 & 293 & 2.18921e+00 & 2.93204e-01 & 2.88200e+00 & 4.32451e-01 & 3.11006e+00 & 4.42848e+00 & 0 \\ 
 94 & 200 & 294 & 2.34063e+00 & 3.17779e-01 & 2.76344e+00 & 4.27394e-01 & 3.10405e+00 & 4.43760e+00 & 0 \\ 
 94 & 201 & 295 & 2.18276e+00 & 2.97198e-01 & 3.31516e+00 & 4.42739e-01 & 3.16643e+00 & 4.50907e+00 & 0 \\ 
 94 & 202 & 296 & 2.21372e+00 & 2.86569e-01 & 3.14660e+00 & 4.25628e-01 & 3.16272e+00 & 4.51071e+00 & 0 \\ 
 94 & 203 & 297 & 2.19840e+00 & 3.02571e-01 & 3.56147e+00 & 4.29738e-01 & 3.35987e+00 & 4.75041e+00 & 0 \\ 
 94 & 204 & 298 & 2.15251e+00 & 2.54894e-01 & 3.57943e+00 & 4.03280e-01 & 3.31284e+00 & 4.69805e+00 & 0 \\ 
 94 & 205 & 299 & 2.09912e+00 & 2.74708e-01 & 4.16840e+00 & 4.15870e-01 & 3.32007e+00 & 4.68164e+00 & 0 \\ 
 94 & 206 & 300 & 2.12193e+00 & 2.45275e-01 & 4.12449e+00 & 3.97373e-01 & 3.35646e+00 & 4.74609e+00 & 0 \\ 
 94 & 207 & 301 & 2.06950e+00 & 2.53566e-01 & 4.67816e+00 & 4.06232e-01 & 3.42649e+00 & 4.82564e+00 & 0 \\ 
 94 & 208 & 302 & 2.21406e+00 & 2.48068e-01 & 4.51162e+00 & 3.97576e-01 & 3.49144e+00 & 4.89461e+00 & 0 \\ 
 94 & 209 & 303 & 2.16086e+00 & 2.37833e-01 & 5.10783e+00 & 4.05315e-01 & 3.55357e+00 & 4.99766e+00 & 0 \\ 
 94 & 210 & 304 & 2.06828e+00 & 2.16763e-01 & 4.96375e+00 & 3.97945e-01 & 3.66206e+00 & 5.12768e+00 & 0 \\ 
 94 & 211 & 305 & 2.01800e+00 & 2.17866e-01 & 5.50904e+00 & 4.14160e-01 & 3.86785e+00 & 5.34909e+00 & 0 \\ 
 94 & 212 & 306 & 2.01375e+00 & 2.18517e-01 & 5.73266e+00 & 4.13212e-01 & 3.82474e+00 & 5.32055e+00 & 0 \\ 
 94 & 213 & 307 & 2.01052e+00 & 2.29181e-01 & 6.68387e+00 & 4.31119e-01 & 3.86144e+00 & 5.38019e+00 & 0 \\ 
 94 & 214 & 308 & 2.02029e+00 & 2.27661e-01 & 6.71292e+00 & 4.26992e-01 & 3.96108e+00 & 5.50052e+00 & 0 \\ 
 94 & 215 & 309 & 2.02544e+00 & 2.54241e-01 & 7.49439e+00 & 4.40419e-01 & 4.09631e+00 & 5.64755e+00 & 0 \\ 
 94 & 216 & 310 & 2.03778e+00 & 2.48565e-01 & 7.69896e+00 & 4.35327e-01 & 4.10005e+00 & 5.67615e+00 & 0 \\ 
 94 & 217 & 311 & 2.27078e+00 & 3.30112e-01 & 8.46075e+00 & 4.50488e-01 & 4.18810e+00 & 5.77655e+00 & 0 \\ 
 94 & 218 & 312 & 2.25889e+00 & 3.20141e-01 & 8.46332e+00 & 4.43899e-01 & 4.20834e+00 & 5.81032e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Americium (Am)}} \\
\hline
 95 & 147 & 242 & 1.84033e+00 & 1.36670e-01 & 0.00000e+00 & 0.00000e+00 & 1.17598e-01 & 3.18595e-01 & 1 \\ 
 95 & 149 & 244 & 1.46858e+00 & 2.03716e-01 & 0.00000e+00 & 0.00000e+00 & 3.60441e-01 & 7.90354e-01 & 1 \\ 
 95 & 150 & 245 & 2.22502e+00 & 1.41392e-01 & 0.00000e+00 & 0.00000e+00 & 1.78954e-01 & 4.39139e-01 & 1 \\ 
 95 & 151 & 246 & 2.49183e+00 & 1.74895e-01 & 0.00000e+00 & 0.00000e+00 & 6.25307e-01 & 1.19540e+00 & 0 \\ 
 95 & 152 & 247 & 2.09099e+00 & 1.84496e-01 & 0.00000e+00 & 0.00000e+00 & 3.42322e-01 & 7.49614e-01 & 0 \\ 
 95 & 153 & 248 & 2.62709e+00 & 6.40614e-01 & 0.00000e+00 & 0.00000e+00 & 5.88236e-01 & 1.12752e+00 & 0 \\ 
 95 & 154 & 249 & 2.65537e+00 & 1.62047e-01 & 0.00000e+00 & 0.00000e+00 & 6.53695e-01 & 1.23667e+00 & 0 \\ 
 95 & 155 & 250 & 2.23984e+00 & 5.08006e-01 & 0.00000e+00 & 0.00000e+00 & 1.05626e+00 & 1.81160e+00 & 0 \\ 
 95 & 156 & 251 & 2.12243e+00 & 3.82987e-01 & 0.00000e+00 & 0.00000e+00 & 8.01002e-01 & 1.43522e+00 & 0 \\ 
 95 & 157 & 252 & 2.50473e+00 & 5.99934e-01 & 0.00000e+00 & 0.00000e+00 & 1.11623e+00 & 1.85009e+00 & 0 \\ 
 95 & 158 & 253 & 2.54100e+00 & 5.01017e-01 & 0.00000e+00 & 0.00000e+00 & 8.35364e-01 & 1.50293e+00 & 0 \\ 
 95 & 159 & 254 & 3.00529e+00 & 7.43380e-01 & 0.00000e+00 & 0.00000e+00 & 1.01711e+00 & 1.75354e+00 & 0 \\ 
 95 & 160 & 255 & 2.66674e+00 & 5.02876e-01 & 0.00000e+00 & 0.00000e+00 & 9.53811e-01 & 1.64372e+00 & 0 \\ 
 95 & 161 & 256 & 3.13526e+00 & 7.25378e-01 & 0.00000e+00 & 0.00000e+00 & 1.21388e+00 & 2.01554e+00 & 0 \\ 
 95 & 162 & 257 & 2.89255e+00 & 5.59075e-01 & 3.81178e-03 & 1.36788e-01 & 1.08358e+00 & 1.84159e+00 & 0 \\ 
 95 & 163 & 258 & 3.55560e+00 & 7.95039e-01 & 1.62499e-02 & 1.67422e-01 & 1.25782e+00 & 2.07367e+00 & 0 \\ 
 95 & 164 & 259 & 2.80097e+00 & 5.54423e-01 & 1.19458e-01 & 2.70748e-01 & 1.26391e+00 & 2.07930e+00 & 0 \\ 
 95 & 165 & 260 & 3.29554e+00 & 7.68311e-01 & 1.63867e-01 & 2.57927e-01 & 1.31833e+00 & 2.15022e+00 & 0 \\ 
 95 & 166 & 261 & 2.55744e+00 & 5.15726e-01 & 3.29430e-01 & 3.07461e-01 & 1.21944e+00 & 2.02393e+00 & 0 \\ 
 95 & 167 & 262 & 3.22727e+00 & 7.58243e-01 & 2.82573e-01 & 2.55917e-01 & 1.22897e+00 & 2.03533e+00 & 0 \\ 
 95 & 168 & 263 & 2.58909e+00 & 5.10077e-01 & 4.14361e-01 & 3.44971e-01 & 1.29723e+00 & 2.12508e+00 & 0 \\ 
 95 & 169 & 264 & 2.78407e+00 & 6.39289e-01 & 4.92586e-01 & 3.35189e-01 & 1.23424e+00 & 2.01352e+00 & 0 \\ 
 95 & 170 & 265 & 2.35870e+00 & 5.00630e-01 & 5.45050e-01 & 3.74340e-01 & 1.23165e+00 & 2.01150e+00 & 0 \\ 
 95 & 171 & 266 & 2.69452e+00 & 6.35920e-01 & 5.22653e-01 & 3.46839e-01 & 1.32550e+00 & 2.16199e+00 & 0 \\ 
 95 & 172 & 267 & 2.67111e+00 & 5.99118e-01 & 4.87327e-01 & 4.70917e-01 & 1.32771e+00 & 2.15446e+00 & 0 \\ 
 95 & 173 & 268 & 2.96436e+00 & 6.75102e-01 & 5.38072e-01 & 4.80901e-01 & 1.41766e+00 & 2.28118e+00 & 0 \\ 
 95 & 174 & 269 & 2.58280e+00 & 6.16833e-01 & 6.40391e-01 & 4.82871e-01 & 1.36461e+00 & 2.18535e+00 & 0 \\ 
 95 & 175 & 270 & 2.96315e+00 & 6.69593e-01 & 6.03717e-01 & 4.94526e-01 & 1.50248e+00 & 2.39072e+00 & 0 \\ 
 95 & 176 & 271 & 2.69870e+00 & 6.47080e-01 & 6.81913e-01 & 5.10435e-01 & 1.38458e+00 & 2.20946e+00 & 0 \\ 
 95 & 177 & 272 & 2.92888e+00 & 6.88512e-01 & 6.85545e-01 & 5.05353e-01 & 1.51453e+00 & 2.41134e+00 & 0 \\ 
 95 & 178 & 273 & 2.71136e+00 & 7.15866e-01 & 7.56643e-01 & 5.04553e-01 & 1.53555e+00 & 2.44294e+00 & 0 \\ 
 95 & 179 & 274 & 2.29779e+00 & 5.18204e-01 & 1.13453e+00 & 4.86571e-01 & 1.67799e+00 & 2.62208e+00 & 0 \\ 
 95 & 180 & 275 & 2.51203e+00 & 6.87362e-01 & 1.09054e+00 & 5.04455e-01 & 1.69338e+00 & 2.65789e+00 & 0 \\ 
 95 & 181 & 276 & 2.22617e+00 & 4.57289e-01 & 1.38867e+00 & 5.28299e-01 & 1.81605e+00 & 2.81372e+00 & 0 \\ 
 95 & 182 & 277 & 2.09326e+00 & 5.27917e-01 & 1.25995e+00 & 4.97548e-01 & 1.89268e+00 & 2.89964e+00 & 0 \\ 
 95 & 183 & 278 & 2.28868e+00 & 5.05748e-01 & 1.39681e+00 & 5.23787e-01 & 1.89329e+00 & 2.91633e+00 & 0 \\ 
 95 & 184 & 279 & 2.06604e+00 & 5.13623e-01 & 1.35184e+00 & 4.96412e-01 & 2.02616e+00 & 3.05886e+00 & 0 \\ 
 95 & 185 & 280 & 2.23095e+00 & 6.39519e-01 & 1.60229e+00 & 5.14526e-01 & 2.33170e+00 & 3.47759e+00 & 0 \\ 
 95 & 186 & 281 & 1.90660e+00 & 4.53538e-01 & 1.99903e+00 & 4.97051e-01 & 2.17398e+00 & 3.27129e+00 & 0 \\ 
 95 & 187 & 282 & 2.21835e+00 & 5.33632e-01 & 2.07489e+00 & 4.99994e-01 & 2.33845e+00 & 3.47820e+00 & 0 \\ 
 95 & 188 & 283 & 2.08303e+00 & 4.53779e-01 & 2.30792e+00 & 4.78165e-01 & 2.14391e+00 & 3.23484e+00 & 0 \\ 
 95 & 189 & 284 & 1.91720e+00 & 4.30359e-01 & 2.15665e+00 & 4.42587e-01 & 2.48141e+00 & 3.64531e+00 & 0 \\ 
 95 & 190 & 285 & 2.06707e+00 & 4.25746e-01 & 1.93671e+00 & 4.21661e-01 & 2.51980e+00 & 3.69529e+00 & 0 \\ 
 95 & 191 & 286 & 2.16612e+00 & 4.47025e-01 & 2.16114e+00 & 4.33031e-01 & 2.54788e+00 & 3.73045e+00 & 0 \\ 
 95 & 192 & 287 & 2.07456e+00 & 4.05566e-01 & 2.06894e+00 & 4.17469e-01 & 2.60450e+00 & 3.82931e+00 & 0 \\ 
 95 & 193 & 288 & 2.04080e+00 & 4.10360e-01 & 2.33479e+00 & 4.32393e-01 & 2.63955e+00 & 3.85803e+00 & 0 \\ 
 95 & 194 & 289 & 2.08607e+00 & 4.04758e-01 & 2.27880e+00 & 4.26613e-01 & 2.69149e+00 & 3.91317e+00 & 0 \\ 
 95 & 195 & 290 & 2.02282e+00 & 4.03415e-01 & 2.51508e+00 & 4.34210e-01 & 2.81443e+00 & 4.09007e+00 & 0 \\ 
 95 & 196 & 291 & 2.15281e+00 & 4.06460e-01 & 2.58936e+00 & 4.34908e-01 & 2.69107e+00 & 3.92206e+00 & 0 \\ 
 95 & 197 & 292 & 1.94242e+00 & 3.83296e-01 & 2.84864e+00 & 4.38189e-01 & 2.83470e+00 & 4.10609e+00 & 0 \\ 
 95 & 198 & 293 & 2.20787e+00 & 4.32487e-01 & 2.74308e+00 & 4.40920e-01 & 2.84151e+00 & 4.11284e+00 & 0 \\ 
 95 & 199 & 294 & 1.92927e+00 & 3.78651e-01 & 3.14588e+00 & 4.45159e-01 & 2.96460e+00 & 4.28557e+00 & 0 \\ 
 95 & 200 & 295 & 2.06051e+00 & 4.16463e-01 & 3.08244e+00 & 4.39677e-01 & 2.98988e+00 & 4.31779e+00 & 0 \\ 
 95 & 201 & 296 & 2.02308e+00 & 4.00023e-01 & 3.55099e+00 & 4.56152e-01 & 3.04825e+00 & 4.39145e+00 & 0 \\ 
 95 & 202 & 297 & 1.93046e+00 & 3.59637e-01 & 3.49136e+00 & 4.40607e-01 & 3.05826e+00 & 4.37831e+00 & 0 \\ 
 95 & 203 & 298 & 2.06787e+00 & 3.92329e-01 & 3.77447e+00 & 4.50683e-01 & 3.21142e+00 & 4.59260e+00 & 0 \\ 
 95 & 204 & 299 & 1.90227e+00 & 3.16640e-01 & 3.86492e+00 & 4.35050e-01 & 3.27422e+00 & 4.65023e+00 & 0 \\ 
 95 & 205 & 300 & 1.91597e+00 & 3.30022e-01 & 4.33212e+00 & 4.45182e-01 & 3.32403e+00 & 4.73330e+00 & 0 \\ 
 95 & 206 & 301 & 2.11112e+00 & 3.19370e-01 & 4.42309e+00 & 4.34041e-01 & 3.26637e+00 & 4.64122e+00 & 0 \\ 
 95 & 207 & 302 & 1.99904e+00 & 3.00899e-01 & 4.90490e+00 & 4.36904e-01 & 3.32491e+00 & 4.73890e+00 & 0 \\ 
 95 & 208 & 303 & 2.32753e+00 & 3.15899e-01 & 4.77672e+00 & 4.30649e-01 & 3.36223e+00 & 4.77186e+00 & 0 \\ 
 95 & 209 & 304 & 2.20967e+00 & 2.95036e-01 & 5.36305e+00 & 4.38268e-01 & 3.41023e+00 & 4.80320e+00 & 0 \\ 
 95 & 210 & 305 & 2.06096e+00 & 2.61469e-01 & 5.37625e+00 & 4.31152e-01 & 3.50761e+00 & 4.96780e+00 & 0 \\ 
 95 & 211 & 306 & 2.06138e+00 & 2.66462e-01 & 5.80917e+00 & 4.42276e-01 & 3.70304e+00 & 5.20295e+00 & 0 \\ 
 95 & 212 & 307 & 2.03170e+00 & 2.68239e-01 & 6.10082e+00 & 4.44251e-01 & 3.67842e+00 & 5.17638e+00 & 0 \\ 
 95 & 213 & 308 & 1.99990e+00 & 2.75170e-01 & 6.85804e+00 & 4.57880e-01 & 3.71303e+00 & 5.21468e+00 & 0 \\ 
 95 & 214 & 309 & 2.04229e+00 & 2.83735e-01 & 6.96696e+00 & 4.56648e-01 & 3.82594e+00 & 5.34166e+00 & 0 \\ 
 95 & 215 & 310 & 2.04454e+00 & 2.95818e-01 & 7.62279e+00 & 4.66070e-01 & 3.93825e+00 & 5.46203e+00 & 0 \\ 
 95 & 216 & 311 & 2.02044e+00 & 2.85595e-01 & 7.92822e+00 & 4.62635e-01 & 3.94551e+00 & 5.51499e+00 & 0 \\ 
 95 & 217 & 312 & 2.14397e+00 & 3.35403e-01 & 8.57444e+00 & 4.72316e-01 & 4.03167e+00 & 5.61252e+00 & 0 \\ 
 95 & 218 & 313 & 2.19290e+00 & 3.27763e-01 & 8.21943e+00 & 4.66299e-01 & 4.25663e+00 & 5.90206e+00 & 0 \\ 
 95 & 219 & 314 & 2.71622e+00 & 4.73998e-01 & 8.73584e+00 & 4.79059e-01 & 4.34329e+00 & 5.96856e+00 & 0 \\ 
 95 & 220 & 315 & 2.55875e+00 & 4.60303e-01 & 8.67641e+00 & 4.77288e-01 & 4.41463e+00 & 6.09911e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Curium (Cm)}} \\
\hline
 96 & 153 & 249 & 2.91236e+00 & 7.87862e-02 & 0.00000e+00 & 0.00000e+00 & 2.08857e-01 & 5.08625e-01 & 1 \\ 
 96 & 155 & 251 & 2.13481e+00 & 1.65705e-01 & 0.00000e+00 & 0.00000e+00 & 3.39988e-01 & 7.48308e-01 & 1 \\ 
 96 & 156 & 252 & 2.10431e+00 & 1.17150e-01 & 0.00000e+00 & 0.00000e+00 & 1.20888e-01 & 3.28396e-01 & 0 \\ 
 96 & 157 & 253 & 2.08229e+00 & 2.59319e-01 & 0.00000e+00 & 0.00000e+00 & 5.39400e-01 & 1.08409e+00 & 0 \\ 
 96 & 158 & 254 & 2.30677e+00 & 1.57443e-01 & 0.00000e+00 & 0.00000e+00 & 2.33756e-01 & 5.35695e-01 & 0 \\ 
 96 & 159 & 255 & 2.54597e+00 & 3.92447e-01 & 0.00000e+00 & 0.00000e+00 & 5.66397e-01 & 1.10000e+00 & 0 \\ 
 96 & 160 & 256 & 2.61718e+00 & 2.01939e-01 & 0.00000e+00 & 0.00000e+00 & 2.97260e-01 & 6.76677e-01 & 0 \\ 
 96 & 161 & 257 & 2.80910e+00 & 4.38756e-01 & 0.00000e+00 & 0.00000e+00 & 6.28477e-01 & 1.18691e+00 & 0 \\ 
 96 & 162 & 258 & 2.79033e+00 & 2.30484e-01 & 0.00000e+00 & 0.00000e+00 & 4.76183e-01 & 9.61534e-01 & 0 \\ 
 96 & 163 & 259 & 3.41259e+00 & 5.39981e-01 & 0.00000e+00 & 0.00000e+00 & 6.79972e-01 & 1.27277e+00 & 0 \\ 
 96 & 164 & 260 & 3.19881e+00 & 3.34917e-01 & 0.00000e+00 & 0.00000e+00 & 6.46505e-01 & 1.22098e+00 & 0 \\ 
 96 & 165 & 261 & 3.34461e+00 & 5.30419e-01 & 0.00000e+00 & 0.00000e+00 & 9.76846e-01 & 1.68329e+00 & 0 \\ 
 96 & 166 & 262 & 3.34565e+00 & 3.75197e-01 & 0.00000e+00 & 0.00000e+00 & 7.36183e-01 & 1.37166e+00 & 0 \\ 
 96 & 167 & 263 & 3.66772e+00 & 5.62599e-01 & 0.00000e+00 & 0.00000e+00 & 9.15362e-01 & 1.62783e+00 & 0 \\ 
 96 & 168 & 264 & 3.60612e+00 & 4.28057e-01 & 2.57345e-04 & 3.49837e-02 & 8.24069e-01 & 1.49383e+00 & 0 \\ 
 96 & 169 & 265 & 4.02372e+00 & 6.75998e-01 & 7.56707e-03 & 1.07260e-01 & 8.39416e-01 & 1.51127e+00 & 0 \\ 
 96 & 170 & 266 & 3.70661e+00 & 4.77316e-01 & 5.93602e-03 & 1.16154e-01 & 7.84703e-01 & 1.43695e+00 & 0 \\ 
 96 & 171 & 267 & 3.97110e+00 & 7.01127e-01 & 1.37054e-02 & 1.07432e-01 & 9.02312e-01 & 1.59751e+00 & 0 \\ 
 96 & 172 & 268 & 3.74726e+00 & 5.22407e-01 & 3.14449e-02 & 1.36248e-01 & 8.90681e-01 & 1.58819e+00 & 0 \\ 
 96 & 173 & 269 & 3.61058e+00 & 6.86096e-01 & 1.16145e-01 & 1.61044e-01 & 1.03768e+00 & 1.78319e+00 & 0 \\ 
 96 & 174 & 270 & 3.48751e+00 & 4.99980e-01 & 1.44336e-01 & 2.03139e-01 & 1.04754e+00 & 1.80434e+00 & 0 \\ 
 96 & 175 & 271 & 2.77026e+00 & 5.16176e-01 & 3.04376e-01 & 2.07177e-01 & 1.32823e+00 & 2.16749e+00 & 0 \\ 
 96 & 176 & 272 & 2.63126e+00 & 3.51635e-01 & 3.82849e-01 & 2.40701e-01 & 1.11107e+00 & 1.87064e+00 & 0 \\ 
 96 & 177 & 273 & 2.88823e+00 & 4.96898e-01 & 3.83787e-01 & 2.34432e-01 & 1.32836e+00 & 2.15663e+00 & 0 \\ 
 96 & 178 & 274 & 2.55096e+00 & 3.17396e-01 & 5.08965e-01 & 2.81591e-01 & 1.29245e+00 & 2.10474e+00 & 0 \\ 
 96 & 179 & 275 & 2.89323e+00 & 3.66025e-01 & 7.29734e-01 & 3.98312e-01 & 1.32989e+00 & 2.17382e+00 & 0 \\ 
 96 & 180 & 276 & 2.82085e+00 & 3.88271e-01 & 7.61456e-01 & 4.55835e-01 & 1.27128e+00 & 2.09165e+00 & 0 \\ 
 96 & 181 & 277 & 3.11924e+00 & 4.08373e-01 & 8.75527e-01 & 4.66696e-01 & 1.23186e+00 & 2.03890e+00 & 0 \\ 
 96 & 182 & 278 & 2.78611e+00 & 4.14236e-01 & 8.52717e-01 & 4.62005e-01 & 1.25640e+00 & 2.06577e+00 & 0 \\ 
 96 & 183 & 279 & 3.18969e+00 & 4.40432e-01 & 9.00417e-01 & 4.77632e-01 & 1.25449e+00 & 2.08770e+00 & 0 \\ 
 96 & 184 & 280 & 2.93648e+00 & 4.47553e-01 & 8.58341e-01 & 4.71324e-01 & 1.39113e+00 & 2.24756e+00 & 0 \\ 
 96 & 185 & 281 & 2.21165e+00 & 4.02811e-01 & 1.21780e+00 & 4.36720e-01 & 1.88258e+00 & 2.91261e+00 & 0 \\ 
 96 & 186 & 282 & 2.37718e+00 & 4.12802e-01 & 1.31588e+00 & 4.14386e-01 & 1.67972e+00 & 2.65269e+00 & 0 \\ 
 96 & 187 & 283 & 2.71020e+00 & 4.82812e-01 & 1.24368e+00 & 4.78053e-01 & 2.12102e+00 & 3.20947e+00 & 0 \\ 
 96 & 188 & 284 & 2.48415e+00 & 2.96099e-01 & 1.41039e+00 & 3.95848e-01 & 1.78633e+00 & 2.75587e+00 & 0 \\ 
 96 & 189 & 285 & 2.40710e+00 & 3.91792e-01 & 1.56067e+00 & 4.03853e-01 & 1.91605e+00 & 2.96280e+00 & 0 \\ 
 96 & 190 & 286 & 2.61795e+00 & 3.55072e-01 & 1.14787e+00 & 3.50318e-01 & 2.22259e+00 & 3.34991e+00 & 0 \\ 
 96 & 191 & 287 & 2.60986e+00 & 3.52818e-01 & 1.39290e+00 & 3.85245e-01 & 2.28546e+00 & 3.41478e+00 & 0 \\ 
 96 & 192 & 288 & 2.60673e+00 & 3.56403e-01 & 1.24169e+00 & 3.60146e-01 & 2.34266e+00 & 3.51665e+00 & 0 \\ 
 96 & 193 & 289 & 2.65193e+00 & 3.85780e-01 & 1.75377e+00 & 4.17329e-01 & 2.20596e+00 & 3.34338e+00 & 0 \\ 
 96 & 194 & 290 & 2.76697e+00 & 3.76554e-01 & 1.50350e+00 & 3.89085e-01 & 2.27102e+00 & 3.42706e+00 & 0 \\ 
 96 & 195 & 291 & 2.65130e+00 & 4.24115e-01 & 1.71719e+00 & 4.22551e-01 & 2.44546e+00 & 3.63180e+00 & 0 \\ 
 96 & 196 & 292 & 2.61006e+00 & 3.52401e-01 & 1.65379e+00 & 3.93319e-01 & 2.39571e+00 & 3.57120e+00 & 0 \\ 
 96 & 197 & 293 & 2.69643e+00 & 4.14580e-01 & 1.99154e+00 & 4.32397e-01 & 2.46262e+00 & 3.67149e+00 & 0 \\ 
 96 & 198 & 294 & 2.43782e+00 & 3.02747e-01 & 1.92001e+00 & 3.97557e-01 & 2.54671e+00 & 3.77922e+00 & 0 \\ 
 96 & 199 & 295 & 2.51818e+00 & 3.61217e-01 & 2.19723e+00 & 4.27457e-01 & 2.68045e+00 & 3.94152e+00 & 0 \\ 
 96 & 200 & 296 & 2.36288e+00 & 2.87493e-01 & 2.18728e+00 & 4.07083e-01 & 2.71158e+00 & 3.98905e+00 & 0 \\ 
 96 & 201 & 297 & 2.31891e+00 & 3.18090e-01 & 2.54546e+00 & 4.31116e-01 & 2.75624e+00 & 4.03806e+00 & 0 \\ 
 96 & 202 & 298 & 2.41537e+00 & 2.94826e-01 & 2.40734e+00 & 4.20933e-01 & 2.79285e+00 & 4.09243e+00 & 0 \\ 
 96 & 203 & 299 & 2.23514e+00 & 2.88426e-01 & 2.77291e+00 & 4.12340e-01 & 2.92141e+00 & 4.25518e+00 & 0 \\ 
 96 & 204 & 300 & 2.42862e+00 & 3.07651e-01 & 2.67104e+00 & 4.00211e-01 & 2.97869e+00 & 4.30147e+00 & 0 \\ 
 96 & 205 & 301 & 2.25814e+00 & 2.79172e-01 & 3.26908e+00 & 4.05357e-01 & 3.02428e+00 & 4.38583e+00 & 0 \\ 
 96 & 206 & 302 & 2.61952e+00 & 2.96708e-01 & 3.02800e+00 & 3.93450e-01 & 3.07799e+00 & 4.45389e+00 & 0 \\ 
 96 & 207 & 303 & 2.53306e+00 & 2.87516e-01 & 3.60828e+00 & 4.05523e-01 & 3.10566e+00 & 4.48883e+00 & 0 \\ 
 96 & 208 & 304 & 2.31966e+00 & 2.32700e-01 & 3.48821e+00 & 3.90588e-01 & 3.15342e+00 & 4.53196e+00 & 0 \\ 
 96 & 209 & 305 & 2.33968e+00 & 2.52259e-01 & 4.01811e+00 & 4.06004e-01 & 3.20226e+00 & 4.61058e+00 & 0 \\ 
 96 & 210 & 306 & 2.24239e+00 & 2.19461e-01 & 3.89714e+00 & 3.94629e-01 & 3.28911e+00 & 4.72046e+00 & 0 \\ 
 96 & 211 & 307 & 2.21563e+00 & 2.25594e-01 & 4.36029e+00 & 4.09992e-01 & 3.47590e+00 & 4.95489e+00 & 0 \\ 
 96 & 212 & 308 & 2.25409e+00 & 2.38869e-01 & 4.48972e+00 & 4.08752e-01 & 3.43791e+00 & 4.90771e+00 & 0 \\ 
 96 & 213 & 309 & 2.16490e+00 & 2.32693e-01 & 5.26711e+00 & 4.22339e-01 & 3.49220e+00 & 4.95284e+00 & 0 \\ 
 96 & 214 & 310 & 2.07061e+00 & 2.20131e-01 & 5.21354e+00 & 4.15101e-01 & 3.58547e+00 & 5.07795e+00 & 0 \\ 
 96 & 215 & 311 & 2.05693e+00 & 2.22463e-01 & 5.83901e+00 & 4.27402e-01 & 3.72514e+00 & 5.26878e+00 & 0 \\ 
 96 & 216 & 312 & 2.04672e+00 & 2.16433e-01 & 5.96926e+00 & 4.20823e-01 & 3.70819e+00 & 5.22338e+00 & 0 \\ 
 96 & 217 & 313 & 1.99682e+00 & 2.19816e-01 & 6.64872e+00 & 4.30968e-01 & 3.81329e+00 & 5.34090e+00 & 0 \\ 
 96 & 218 & 314 & 1.93473e+00 & 2.04155e-01 & 6.59555e+00 & 4.21693e-01 & 3.85827e+00 & 5.42290e+00 & 0 \\ 
 96 & 219 & 315 & 1.96124e+00 & 2.25973e-01 & 7.37557e+00 & 4.33637e-01 & 3.94873e+00 & 5.55006e+00 & 0 \\ 
 96 & 220 & 316 & 1.90118e+00 & 2.21302e-01 & 7.32126e+00 & 4.26668e-01 & 4.02016e+00 & 5.63985e+00 & 0 \\ 
 96 & 221 & 317 & 2.05129e+00 & 3.02478e-01 & 8.26426e+00 & 4.45563e-01 & 4.07306e+00 & 5.66557e+00 & 0 \\ 
 96 & 222 & 318 & 2.11621e+00 & 2.99753e-01 & 8.25568e+00 & 4.49825e-01 & 4.18518e+00 & 5.80987e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Berkelium (Bk)}} \\
\hline
 97 & 151 & 248 & 1.70793e+00 & 1.73345e-01 & 0.00000e+00 & 0.00000e+00 & 1.83604e-01 & 4.60255e-01 & 1 \\ 
 97 & 152 & 249 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 0.00000e+00 & 1.63621e-02 & 9.72855e-02 & 1 \\ 
 97 & 153 & 250 & 2.00338e+00 & 9.00521e-02 & 0.00000e+00 & 0.00000e+00 & 5.50732e-01 & 1.08114e+00 & 1 \\ 
 97 & 154 & 251 & 2.22904e+00 & 1.52218e-01 & 0.00000e+00 & 0.00000e+00 & 2.40282e-01 & 5.45475e-01 & 1 \\ 
 97 & 155 & 252 & 2.33938e+00 & 5.43038e-01 & 0.00000e+00 & 0.00000e+00 & 4.67570e-01 & 9.29455e-01 & 0 \\ 
 97 & 156 & 253 & 2.27528e+00 & 1.67732e-01 & 0.00000e+00 & 0.00000e+00 & 4.01127e-01 & 8.76452e-01 & 0 \\ 
 97 & 157 & 254 & 2.14835e+00 & 4.47411e-01 & 0.00000e+00 & 0.00000e+00 & 7.72828e-01 & 1.42130e+00 & 0 \\ 
 97 & 158 & 255 & 2.32266e+00 & 1.92674e-01 & 0.00000e+00 & 0.00000e+00 & 5.70191e-01 & 1.14072e+00 & 0 \\ 
 97 & 159 & 256 & 2.46690e+00 & 5.59186e-01 & 0.00000e+00 & 0.00000e+00 & 8.51189e-01 & 1.52853e+00 & 0 \\ 
 97 & 160 & 257 & 2.19033e+00 & 3.42938e-01 & 0.00000e+00 & 0.00000e+00 & 6.82570e-01 & 1.26555e+00 & 0 \\ 
 97 & 161 & 258 & 2.87817e+00 & 6.70593e-01 & 0.00000e+00 & 0.00000e+00 & 8.53561e-01 & 1.52597e+00 & 0 \\ 
 97 & 162 & 259 & 2.62984e+00 & 5.12813e-01 & 0.00000e+00 & 0.00000e+00 & 6.86496e-01 & 1.26437e+00 & 0 \\ 
 97 & 163 & 260 & 3.22193e+00 & 7.43625e-01 & 0.00000e+00 & 0.00000e+00 & 9.71592e-01 & 1.68948e+00 & 0 \\ 
 97 & 164 & 261 & 3.09280e+00 & 5.74636e-01 & 8.36568e-04 & 9.26359e-02 & 8.92957e-01 & 1.54583e+00 & 0 \\ 
 97 & 165 & 262 & 3.51453e+00 & 7.90245e-01 & 7.12129e-03 & 1.45713e-01 & 1.10256e+00 & 1.88406e+00 & 0 \\ 
 97 & 166 & 263 & 3.00377e+00 & 5.90399e-01 & 5.95008e-02 & 1.85685e-01 & 9.65752e-01 & 1.68078e+00 & 0 \\ 
 97 & 167 & 264 & 3.81262e+00 & 8.47374e-01 & 1.92291e-02 & 1.51861e-01 & 9.28266e-01 & 1.62763e+00 & 0 \\ 
 97 & 168 & 265 & 3.23757e+00 & 6.08115e-01 & 1.13277e-01 & 2.40694e-01 & 9.82957e-01 & 1.71249e+00 & 0 \\ 
 97 & 169 & 266 & 3.28805e+00 & 7.57140e-01 & 2.09152e-01 & 2.37358e-01 & 1.06803e+00 & 1.79082e+00 & 0 \\ 
 97 & 170 & 267 & 2.75552e+00 & 5.46054e-01 & 3.00779e-01 & 2.96653e-01 & 1.00214e+00 & 1.73136e+00 & 0 \\ 
 97 & 171 & 268 & 3.07946e+00 & 7.38648e-01 & 2.81432e-01 & 2.52801e-01 & 1.10268e+00 & 1.83636e+00 & 0 \\ 
 97 & 172 & 269 & 2.63537e+00 & 5.32147e-01 & 4.15762e-01 & 3.47125e-01 & 1.09179e+00 & 1.82844e+00 & 0 \\ 
 97 & 173 & 270 & 2.82268e+00 & 6.74720e-01 & 3.75650e-01 & 2.81403e-01 & 1.32020e+00 & 2.16766e+00 & 0 \\ 
 97 & 174 & 271 & 2.28722e+00 & 4.71440e-01 & 5.26371e-01 & 3.52233e-01 & 1.30381e+00 & 2.15412e+00 & 0 \\ 
 97 & 175 & 272 & 2.58760e+00 & 5.62019e-01 & 5.77540e-01 & 3.45974e-01 & 1.38601e+00 & 2.24216e+00 & 0 \\ 
 97 & 176 & 273 & 2.61060e+00 & 6.04713e-01 & 4.13584e-01 & 4.16135e-01 & 1.39868e+00 & 2.25491e+00 & 0 \\ 
 97 & 177 & 274 & 3.06853e+00 & 7.37706e-01 & 3.61207e-01 & 4.43363e-01 & 1.53827e+00 & 2.45229e+00 & 0 \\ 
 97 & 178 & 275 & 2.74065e+00 & 6.46642e-01 & 4.80211e-01 & 4.48121e-01 & 1.49412e+00 & 2.39287e+00 & 0 \\ 
 97 & 179 & 276 & 2.96518e+00 & 6.89872e-01 & 6.72584e-01 & 4.42275e-01 & 1.55242e+00 & 2.46305e+00 & 0 \\ 
 97 & 180 & 277 & 2.63043e+00 & 6.94428e-01 & 7.58886e-01 & 4.40377e-01 & 1.58838e+00 & 2.51284e+00 & 0 \\ 
 97 & 181 & 278 & 2.30453e+00 & 4.39991e-01 & 1.08989e+00 & 4.41144e-01 & 1.60209e+00 & 2.56271e+00 & 0 \\ 
 97 & 182 & 279 & 2.33640e+00 & 5.42730e-01 & 9.75071e-01 & 4.49505e-01 & 1.71220e+00 & 2.67127e+00 & 0 \\ 
 97 & 183 & 280 & 2.35737e+00 & 4.43497e-01 & 1.10963e+00 & 4.51893e-01 & 1.73398e+00 & 2.73625e+00 & 0 \\ 
 97 & 184 & 281 & 2.22792e+00 & 5.58658e-01 & 1.05826e+00 & 4.43672e-01 & 1.82387e+00 & 2.84300e+00 & 0 \\ 
 97 & 185 & 282 & 2.38908e+00 & 5.95851e-01 & 1.27817e+00 & 4.58085e-01 & 2.05191e+00 & 3.13318e+00 & 0 \\ 
 97 & 186 & 283 & 2.22734e+00 & 6.15514e-01 & 1.41513e+00 & 4.46242e-01 & 1.96565e+00 & 3.03707e+00 & 0 \\ 
 97 & 187 & 284 & 2.29295e+00 & 5.51968e-01 & 1.56859e+00 & 4.56713e-01 & 2.19303e+00 & 3.31289e+00 & 0 \\ 
 97 & 188 & 285 & 1.89191e+00 & 4.06554e-01 & 1.74782e+00 & 4.09761e-01 & 1.99706e+00 & 3.06139e+00 & 0 \\ 
 97 & 189 & 286 & 2.48846e+00 & 5.27073e-01 & 1.84751e+00 & 4.39253e-01 & 1.91786e+00 & 2.97834e+00 & 0 \\ 
 97 & 190 & 287 & 2.20199e+00 & 4.64821e-01 & 1.65867e+00 & 3.96289e-01 & 1.99206e+00 & 3.08306e+00 & 0 \\ 
 97 & 191 & 288 & 2.30118e+00 & 5.11772e-01 & 1.86329e+00 & 4.29888e-01 & 2.02660e+00 & 3.12721e+00 & 0 \\ 
 97 & 192 & 289 & 2.17426e+00 & 4.80848e-01 & 1.67225e+00 & 4.01322e-01 & 2.07895e+00 & 3.16631e+00 & 0 \\ 
 97 & 193 & 290 & 2.43473e+00 & 5.43290e-01 & 1.92689e+00 & 4.38170e-01 & 2.13176e+00 & 3.26437e+00 & 0 \\ 
 97 & 194 & 291 & 2.10636e+00 & 4.53817e-01 & 1.82127e+00 & 4.06965e-01 & 2.19775e+00 & 3.35008e+00 & 0 \\ 
 97 & 195 & 292 & 2.41806e+00 & 5.26080e-01 & 1.96253e+00 & 4.34827e-01 & 2.34903e+00 & 3.54349e+00 & 0 \\ 
 97 & 196 & 293 & 2.00361e+00 & 3.93797e-01 & 2.09476e+00 & 4.13135e-01 & 2.31163e+00 & 3.48050e+00 & 0 \\ 
 97 & 197 & 294 & 2.24950e+00 & 4.73633e-01 & 2.21390e+00 & 4.35107e-01 & 2.44368e+00 & 3.66662e+00 & 0 \\ 
 97 & 198 & 295 & 1.98740e+00 & 3.83324e-01 & 2.29378e+00 & 4.24701e-01 & 2.47398e+00 & 3.70642e+00 & 0 \\ 
 97 & 199 & 296 & 2.18060e+00 & 4.54513e-01 & 2.42700e+00 & 4.43103e-01 & 2.58720e+00 & 3.85176e+00 & 0 \\ 
 97 & 200 & 297 & 2.10810e+00 & 4.08589e-01 & 2.50326e+00 & 4.43513e-01 & 2.61499e+00 & 3.88686e+00 & 0 \\ 
 97 & 201 & 298 & 1.97107e+00 & 3.87915e-01 & 2.78638e+00 & 4.46724e-01 & 2.66430e+00 & 3.94564e+00 & 0 \\ 
 97 & 202 & 299 & 2.15698e+00 & 4.21979e-01 & 2.61300e+00 & 4.48646e-01 & 2.74647e+00 & 4.05515e+00 & 0 \\ 
 97 & 203 & 300 & 1.91633e+00 & 3.61723e-01 & 3.04770e+00 & 4.42826e-01 & 2.82259e+00 & 4.13985e+00 & 0 \\ 
 97 & 204 & 301 & 2.23308e+00 & 4.15578e-01 & 2.96187e+00 & 4.36158e-01 & 2.86151e+00 & 4.17640e+00 & 0 \\ 
 97 & 205 & 302 & 2.11945e+00 & 3.62046e-01 & 3.50382e+00 & 4.43027e-01 & 2.84626e+00 & 4.17035e+00 & 0 \\ 
 97 & 206 & 303 & 2.47371e+00 & 3.17396e-01 & 3.43166e+00 & 4.19274e-01 & 2.95425e+00 & 4.32152e+00 & 0 \\ 
 97 & 207 & 304 & 2.52005e+00 & 3.40616e-01 & 3.90092e+00 & 4.32219e-01 & 2.98186e+00 & 4.34383e+00 & 0 \\ 
 97 & 208 & 305 & 2.24522e+00 & 2.68710e-01 & 3.94819e+00 & 4.18265e-01 & 3.04581e+00 & 4.41250e+00 & 0 \\ 
 97 & 209 & 306 & 2.25330e+00 & 2.83748e-01 & 4.36048e+00 & 4.30811e-01 & 3.05826e+00 & 4.45397e+00 & 0 \\ 
 97 & 210 & 307 & 2.27814e+00 & 2.79771e-01 & 4.29534e+00 & 4.28458e-01 & 3.16439e+00 & 4.57476e+00 & 0 \\ 
 97 & 211 & 308 & 2.16885e+00 & 2.63183e-01 & 4.71793e+00 & 4.35526e-01 & 3.31004e+00 & 4.74987e+00 & 0 \\ 
 97 & 212 & 309 & 2.22216e+00 & 2.89563e-01 & 4.81685e+00 & 4.39236e-01 & 3.29096e+00 & 4.74950e+00 & 0 \\ 
 97 & 213 & 310 & 2.21614e+00 & 2.85848e-01 & 5.47564e+00 & 4.52139e-01 & 3.32669e+00 & 4.77060e+00 & 0 \\ 
 97 & 214 & 311 & 2.05620e+00 & 2.58115e-01 & 5.52943e+00 & 4.44837e-01 & 3.43064e+00 & 4.91337e+00 & 0 \\ 
 97 & 215 & 312 & 2.03260e+00 & 2.64861e-01 & 5.99957e+00 & 4.56147e-01 & 3.54984e+00 & 5.07734e+00 & 0 \\ 
 97 & 216 & 313 & 1.99656e+00 & 2.62221e-01 & 6.15801e+00 & 4.51928e-01 & 3.55611e+00 & 5.08313e+00 & 0 \\ 
 97 & 217 & 314 & 1.98587e+00 & 2.57995e-01 & 6.69348e+00 & 4.61040e-01 & 3.63476e+00 & 5.14088e+00 & 0 \\ 
 97 & 218 & 315 & 1.90247e+00 & 2.52980e-01 & 6.73596e+00 & 4.54917e-01 & 3.69193e+00 & 5.21759e+00 & 0 \\ 
 97 & 219 & 316 & 1.93807e+00 & 2.64323e-01 & 7.31234e+00 & 4.65496e-01 & 3.78088e+00 & 5.34290e+00 & 0 \\ 
 97 & 220 & 317 & 1.86695e+00 & 2.56489e-01 & 7.37832e+00 & 4.62102e-01 & 3.85600e+00 & 5.42403e+00 & 0 \\ 
 97 & 221 & 318 & 1.92361e+00 & 2.95245e-01 & 8.19198e+00 & 4.80180e-01 & 3.95499e+00 & 5.56210e+00 & 0 \\ 
 97 & 222 & 319 & 1.95764e+00 & 2.94496e-01 & 8.17483e+00 & 4.83093e-01 & 4.08518e+00 & 5.73010e+00 & 0 \\ 
 97 & 223 & 320 & 2.40818e+00 & 4.19663e-01 & 8.58865e+00 & 5.04155e-01 & 4.25480e+00 & 5.95883e+00 & 0 \\ 
 97 & 224 & 321 & 2.28572e+00 & 4.16902e-01 & 8.89648e+00 & 5.15864e-01 & 4.23633e+00 & 5.90486e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Californium (Cf)}} \\
\hline
 98 & 155 & 253 & 1.62399e+00 & 8.89420e-02 & 0.00000e+00 & 0.00000e+00 & 4.57023e-02 & 1.77542e-01 & 1 \\ 
 98 & 157 & 255 & 1.94080e+00 & 1.51380e-01 & 0.00000e+00 & 0.00000e+00 & 1.53358e-01 & 4.04056e-01 & 0 \\ 
 98 & 159 & 257 & 1.84433e+00 & 1.91474e-01 & 0.00000e+00 & 0.00000e+00 & 2.84923e-01 & 6.77236e-01 & 0 \\ 
 98 & 160 & 258 & 1.53824e+00 & 6.41611e-02 & 0.00000e+00 & 0.00000e+00 & 2.94037e-02 & 1.37916e-01 & 0 \\ 
 98 & 161 & 259 & 2.07014e+00 & 2.03727e-01 & 0.00000e+00 & 0.00000e+00 & 4.82323e-01 & 1.00886e+00 & 0 \\ 
 98 & 162 & 260 & 2.39569e+00 & 1.64509e-01 & 0.00000e+00 & 0.00000e+00 & 1.40525e-01 & 3.85178e-01 & 0 \\ 
 98 & 163 & 261 & 2.67763e+00 & 3.65917e-01 & 0.00000e+00 & 0.00000e+00 & 5.78715e-01 & 1.11216e+00 & 0 \\ 
 98 & 164 & 262 & 2.88531e+00 & 2.59000e-01 & 0.00000e+00 & 0.00000e+00 & 3.49631e-01 & 7.67513e-01 & 0 \\ 
 98 & 165 & 263 & 2.79798e+00 & 4.11557e-01 & 0.00000e+00 & 0.00000e+00 & 7.95163e-01 & 1.46190e+00 & 0 \\ 
 98 & 166 & 264 & 2.92285e+00 & 2.86896e-01 & 0.00000e+00 & 0.00000e+00 & 5.03511e-01 & 9.91111e-01 & 0 \\ 
 98 & 167 & 265 & 3.22778e+00 & 4.60165e-01 & 0.00000e+00 & 0.00000e+00 & 7.41521e-01 & 1.38448e+00 & 0 \\ 
 98 & 168 & 266 & 3.20014e+00 & 3.23274e-01 & 0.00000e+00 & 0.00000e+00 & 5.79971e-01 & 1.15017e+00 & 0 \\ 
 98 & 169 & 267 & 3.59211e+00 & 5.73121e-01 & 0.00000e+00 & 0.00000e+00 & 7.75546e-01 & 1.38610e+00 & 0 \\ 
 98 & 170 & 268 & 3.28261e+00 & 3.54098e-01 & 0.00000e+00 & 0.00000e+00 & 6.11952e-01 & 1.16724e+00 & 0 \\ 
 98 & 171 & 269 & 3.56309e+00 & 5.94884e-01 & 0.00000e+00 & 0.00000e+00 & 7.53219e-01 & 1.34753e+00 & 0 \\ 
 98 & 172 & 270 & 3.41165e+00 & 4.01124e-01 & 0.00000e+00 & 0.00000e+00 & 7.09782e-01 & 1.33283e+00 & 0 \\ 
 98 & 173 & 271 & 3.59548e+00 & 6.37358e-01 & 0.00000e+00 & 0.00000e+00 & 8.86542e-01 & 1.54088e+00 & 0 \\ 
 98 & 174 & 272 & 3.58457e+00 & 4.45033e-01 & 1.47795e-03 & 6.41711e-02 & 8.58286e-01 & 1.55244e+00 & 0 \\ 
 98 & 175 & 273 & 3.87844e+00 & 7.12038e-01 & 2.97998e-02 & 1.24348e-01 & 9.34325e-01 & 1.66046e+00 & 0 \\ 
 98 & 176 & 274 & 3.04376e+00 & 4.08925e-01 & 6.09806e-02 & 1.26875e-01 & 1.06269e+00 & 1.82720e+00 & 0 \\ 
 98 & 177 & 275 & 2.95488e+00 & 5.14583e-01 & 9.64374e-02 & 1.46538e-01 & 1.35588e+00 & 2.22410e+00 & 0 \\ 
 98 & 178 & 276 & 2.98232e+00 & 3.86469e-01 & 1.17169e-01 & 1.55025e-01 & 1.21882e+00 & 2.04402e+00 & 0 \\ 
 98 & 179 & 277 & 2.73561e+00 & 4.29675e-01 & 4.53457e-01 & 2.57353e-01 & 1.26841e+00 & 2.10199e+00 & 0 \\ 
 98 & 180 & 278 & 2.73454e+00 & 3.09192e-01 & 5.00527e-01 & 3.60430e-01 & 1.20462e+00 & 2.01951e+00 & 0 \\ 
 98 & 181 & 279 & 2.96317e+00 & 3.93482e-01 & 6.81784e-01 & 3.80713e-01 & 1.08023e+00 & 1.84351e+00 & 0 \\ 
 98 & 182 & 280 & 2.76293e+00 & 3.48922e-01 & 6.21322e-01 & 4.02865e-01 & 1.10570e+00 & 1.88221e+00 & 0 \\ 
 98 & 183 & 281 & 3.12106e+00 & 4.26144e-01 & 6.82220e-01 & 4.19193e-01 & 1.12049e+00 & 1.89790e+00 & 0 \\ 
 98 & 184 & 282 & 2.87936e+00 & 3.77409e-01 & 6.96940e-01 & 4.23130e-01 & 1.20566e+00 & 2.03389e+00 & 0 \\ 
 98 & 185 & 283 & 2.82056e+00 & 4.81139e-01 & 6.66405e-01 & 4.27483e-01 & 1.82109e+00 & 2.84594e+00 & 0 \\ 
 98 & 186 & 284 & 2.93319e+00 & 4.96916e-01 & 7.62407e-01 & 4.23792e-01 & 1.56576e+00 & 2.50196e+00 & 0 \\ 
 98 & 187 & 285 & 2.73686e+00 & 4.13681e-01 & 7.22113e-01 & 4.17885e-01 & 2.15987e+00 & 3.26647e+00 & 0 \\ 
 98 & 188 & 286 & 2.79809e+00 & 3.88240e-01 & 8.83401e-01 & 3.67246e-01 & 1.70782e+00 & 2.70159e+00 & 0 \\ 
 98 & 189 & 287 & 2.93249e+00 & 3.88998e-01 & 1.09299e+00 & 3.94614e-01 & 1.71053e+00 & 2.72281e+00 & 0 \\ 
 98 & 190 & 288 & 2.94893e+00 & 4.28128e-01 & 9.52029e-01 & 3.76676e-01 & 1.66309e+00 & 2.64068e+00 & 0 \\ 
 98 & 191 & 289 & 2.70855e+00 & 3.53049e-01 & 1.22489e+00 & 3.75451e-01 & 1.73854e+00 & 2.73520e+00 & 0 \\ 
 98 & 192 & 290 & 3.04674e+00 & 4.68453e-01 & 9.56734e-01 & 3.93613e-01 & 1.80996e+00 & 2.86168e+00 & 0 \\ 
 98 & 193 & 291 & 2.62540e+00 & 3.49072e-01 & 1.37961e+00 & 3.91317e-01 & 1.84765e+00 & 2.87967e+00 & 0 \\ 
 98 & 194 & 292 & 2.97572e+00 & 4.67850e-01 & 1.09012e+00 & 3.94015e-01 & 1.93021e+00 & 3.01976e+00 & 0 \\ 
 98 & 195 & 293 & 2.57026e+00 & 3.77921e-01 & 1.40506e+00 & 4.08667e-01 & 2.13563e+00 & 3.28544e+00 & 0 \\ 
 98 & 196 & 294 & 2.76694e+00 & 4.30979e-01 & 1.24939e+00 & 3.88835e-01 & 2.03808e+00 & 3.16095e+00 & 0 \\ 
 98 & 197 & 295 & 2.57279e+00 & 3.76048e-01 & 1.56929e+00 & 4.18368e-01 & 2.19454e+00 & 3.34882e+00 & 0 \\ 
 98 & 198 & 296 & 2.72897e+00 & 3.88059e-01 & 1.40581e+00 & 3.96211e-01 & 2.19427e+00 & 3.36482e+00 & 0 \\ 
 98 & 199 & 297 & 2.61465e+00 & 4.03488e-01 & 1.71533e+00 & 4.34434e-01 & 2.31361e+00 & 3.51470e+00 & 0 \\ 
 98 & 200 & 298 & 2.61025e+00 & 3.44867e-01 & 1.57211e+00 & 4.07974e-01 & 2.33412e+00 & 3.54685e+00 & 0 \\ 
 98 & 201 & 299 & 2.58771e+00 & 4.15409e-01 & 1.83109e+00 & 4.41000e-01 & 2.37276e+00 & 3.59063e+00 & 0 \\ 
 98 & 202 & 300 & 2.61785e+00 & 3.44422e-01 & 1.68067e+00 & 4.16211e-01 & 2.45748e+00 & 3.70673e+00 & 0 \\ 
 98 & 203 & 301 & 2.59701e+00 & 4.05522e-01 & 2.07338e+00 & 4.13746e-01 & 2.55787e+00 & 3.81854e+00 & 0 \\ 
 98 & 204 & 302 & 2.53791e+00 & 2.73949e-01 & 2.17135e+00 & 3.81013e-01 & 2.63021e+00 & 3.92986e+00 & 0 \\ 
 98 & 205 & 303 & 2.67062e+00 & 3.02182e-01 & 2.58949e+00 & 3.96165e-01 & 2.59640e+00 & 3.85847e+00 & 0 \\ 
 98 & 206 & 304 & 2.68832e+00 & 2.81829e-01 & 2.49488e+00 & 3.90432e-01 & 2.69847e+00 & 4.01802e+00 & 0 \\ 
 98 & 207 & 305 & 2.45928e+00 & 2.47947e-01 & 2.97850e+00 & 3.93386e-01 & 2.74573e+00 & 4.05138e+00 & 0 \\ 
 98 & 208 & 306 & 2.63092e+00 & 2.83468e-01 & 2.72567e+00 & 3.97256e-01 & 2.82340e+00 & 4.17898e+00 & 0 \\ 
 98 & 209 & 307 & 2.44086e+00 & 2.52761e-01 & 3.29871e+00 & 4.06509e-01 & 2.82683e+00 & 4.17575e+00 & 0 \\ 
 98 & 210 & 308 & 2.48941e+00 & 2.68546e-01 & 3.06697e+00 & 4.01843e-01 & 2.91630e+00 & 4.29792e+00 & 0 \\ 
 98 & 211 & 309 & 2.50314e+00 & 2.70259e-01 & 3.50011e+00 & 4.18295e-01 & 3.06961e+00 & 4.48728e+00 & 0 \\ 
 98 & 212 & 310 & 2.21661e+00 & 2.23723e-01 & 3.54402e+00 & 4.07005e-01 & 3.05113e+00 & 4.44388e+00 & 0 \\ 
 98 & 213 & 311 & 2.29428e+00 & 2.46620e-01 & 4.10737e+00 & 4.26404e-01 & 3.09493e+00 & 4.50082e+00 & 0 \\ 
 98 & 214 & 312 & 2.18373e+00 & 2.19892e-01 & 4.01405e+00 & 4.19570e-01 & 3.19432e+00 & 4.65387e+00 & 0 \\ 
 98 & 215 & 313 & 2.15383e+00 & 2.21509e-01 & 4.54261e+00 & 4.31531e-01 & 3.27879e+00 & 4.74656e+00 & 0 \\ 
 98 & 216 & 314 & 2.21772e+00 & 2.28829e-01 & 4.40493e+00 & 4.29554e-01 & 3.32671e+00 & 4.82308e+00 & 0 \\ 
 98 & 217 & 315 & 2.11173e+00 & 2.19862e-01 & 4.89674e+00 & 4.39710e-01 & 3.43571e+00 & 4.95757e+00 & 0 \\ 
 98 & 218 & 316 & 2.06338e+00 & 2.04598e-01 & 4.77904e+00 & 4.32319e-01 & 3.45027e+00 & 4.98062e+00 & 0 \\ 
 98 & 219 & 317 & 2.01174e+00 & 2.08494e-01 & 5.32511e+00 & 4.45225e-01 & 3.56918e+00 & 5.10910e+00 & 0 \\ 
 98 & 220 & 318 & 1.91368e+00 & 1.91207e-01 & 5.22796e+00 & 4.40683e-01 & 3.62857e+00 & 5.20795e+00 & 0 \\ 
 98 & 221 & 319 & 1.90991e+00 & 1.98340e-01 & 6.02036e+00 & 4.57509e-01 & 3.69007e+00 & 5.28371e+00 & 0 \\ 
 98 & 222 & 320 & 1.93908e+00 & 1.98801e-01 & 6.02925e+00 & 4.60223e-01 & 3.82791e+00 & 5.43898e+00 & 0 \\ 
 98 & 223 & 321 & 1.86176e+00 & 2.07920e-01 & 6.70539e+00 & 4.79252e-01 & 3.98582e+00 & 5.65732e+00 & 0 \\ 
 98 & 224 & 322 & 1.86590e+00 & 2.09753e-01 & 7.15287e+00 & 4.78152e-01 & 3.94515e+00 & 5.61163e+00 & 0 \\ 
 98 & 225 & 323 & 1.94278e+00 & 2.56045e-01 & 8.12956e+00 & 4.96986e-01 & 4.02801e+00 & 5.70988e+00 & 0 \\ 
 98 & 226 & 324 & 2.00025e+00 & 2.59183e-01 & 8.21954e+00 & 4.95289e-01 & 4.05108e+00 & 5.72382e+00 & 0 \\ 
 98 & 227 & 325 & 2.48084e+00 & 4.07984e-01 & 8.77668e+00 & 5.18483e-01 & 4.16734e+00 & 5.88539e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Einsteinium (Es)}} \\
\hline
 99 & 153 & 252 & 1.23454e+00 & 1.41655e-01 & 0.00000e+00 & 0.00000e+00 & 8.24760e-02 & 2.54992e-01 & 1 \\ 
 99 & 155 & 254 & 1.40378e+00 & 1.95036e-01 & 0.00000e+00 & 0.00000e+00 & 2.41904e-01 & 5.64621e-01 & 1 \\ 
 99 & 156 & 255 & 1.52796e+00 & 9.46435e-02 & 0.00000e+00 & 0.00000e+00 & 4.56363e-02 & 1.77466e-01 & 1 \\ 
 99 & 157 & 256 & 2.11460e+00 & 3.06043e-01 & 0.00000e+00 & 0.00000e+00 & 3.90282e-01 & 8.26893e-01 & 0 \\ 
 99 & 158 & 257 & 1.72160e+00 & 1.24457e-01 & 0.00000e+00 & 0.00000e+00 & 1.69374e-01 & 4.42700e-01 & 0 \\ 
 99 & 159 & 258 & 2.36487e+00 & 4.79232e-01 & 0.00000e+00 & 0.00000e+00 & 4.06666e-01 & 8.70870e-01 & 0 \\ 
 99 & 160 & 259 & 1.58235e+00 & 1.69832e-01 & 0.00000e+00 & 0.00000e+00 & 3.30093e-01 & 7.65017e-01 & 0 \\ 
 99 & 161 & 260 & 2.47170e+00 & 5.50040e-01 & 0.00000e+00 & 0.00000e+00 & 5.43467e-01 & 1.10444e+00 & 0 \\ 
 99 & 162 & 261 & 1.76837e+00 & 2.10573e-01 & 0.00000e+00 & 0.00000e+00 & 5.55421e-01 & 1.12385e+00 & 0 \\ 
 99 & 163 & 262 & 2.75623e+00 & 6.46555e-01 & 0.00000e+00 & 0.00000e+00 & 7.13736e-01 & 1.36019e+00 & 0 \\ 
 99 & 164 & 263 & 2.38378e+00 & 3.96509e-01 & 0.00000e+00 & 0.00000e+00 & 7.29815e-01 & 1.37130e+00 & 0 \\ 
 99 & 165 & 264 & 3.02376e+00 & 7.33957e-01 & 0.00000e+00 & 0.00000e+00 & 8.42860e-01 & 1.54303e+00 & 0 \\ 
 99 & 166 & 265 & 2.68082e+00 & 4.95943e-01 & 0.00000e+00 & 0.00000e+00 & 8.01046e-01 & 1.48106e+00 & 0 \\ 
 99 & 167 & 266 & 3.37935e+00 & 7.70508e-01 & 0.00000e+00 & 0.00000e+00 & 7.91360e-01 & 1.46031e+00 & 0 \\ 
 99 & 168 & 267 & 3.06683e+00 & 5.15743e-01 & 0.00000e+00 & 0.00000e+00 & 8.01699e-01 & 1.47785e+00 & 0 \\ 
 99 & 169 & 268 & 3.61506e+00 & 7.93784e-01 & 8.75370e-04 & 7.86840e-02 & 9.67976e-01 & 1.71085e+00 & 0 \\ 
 99 & 170 & 269 & 3.21147e+00 & 5.97432e-01 & 1.69057e-02 & 1.48378e-01 & 8.21318e-01 & 1.50598e+00 & 0 \\ 
 99 & 171 & 270 & 3.73216e+00 & 8.17971e-01 & 4.95918e-03 & 9.71637e-02 & 9.23984e-01 & 1.63468e+00 & 0 \\ 
 99 & 172 & 271 & 3.34772e+00 & 6.18247e-01 & 3.20208e-02 & 1.56885e-01 & 9.37348e-01 & 1.66697e+00 & 0 \\ 
 99 & 173 & 272 & 3.44697e+00 & 8.13367e-01 & 3.95480e-02 & 1.50688e-01 & 1.16100e+00 & 1.95504e+00 & 0 \\ 
 99 & 174 & 273 & 2.89629e+00 & 6.14327e-01 & 1.53660e-01 & 2.22341e-01 & 1.09283e+00 & 1.88078e+00 & 0 \\ 
 99 & 175 & 274 & 3.18187e+00 & 7.75533e-01 & 2.03390e-01 & 2.21641e-01 & 1.23103e+00 & 2.06713e+00 & 0 \\ 
 99 & 176 & 275 & 2.70216e+00 & 5.98008e-01 & 2.81612e-01 & 2.44011e-01 & 1.21571e+00 & 2.03640e+00 & 0 \\ 
 99 & 177 & 276 & 2.91673e+00 & 7.60112e-01 & 2.90053e-01 & 2.18376e-01 & 1.25350e+00 & 2.11481e+00 & 0 \\ 
 99 & 178 & 277 & 2.60816e+00 & 5.89749e-01 & 3.67053e-01 & 2.70343e-01 & 1.25238e+00 & 2.11406e+00 & 0 \\ 
 99 & 179 & 278 & 2.59302e+00 & 5.67166e-01 & 6.11271e-01 & 2.99877e-01 & 1.36929e+00 & 2.26719e+00 & 0 \\ 
 99 & 180 & 279 & 2.42703e+00 & 5.73951e-01 & 4.37010e-01 & 3.59554e-01 & 1.68183e+00 & 2.67527e+00 & 0 \\ 
 99 & 181 & 280 & 2.63054e+00 & 6.72511e-01 & 5.30866e-01 & 3.71477e-01 & 1.72300e+00 & 2.69731e+00 & 0 \\ 
 99 & 182 & 281 & 2.22044e+00 & 4.45503e-01 & 8.23018e-01 & 4.08537e-01 & 1.49243e+00 & 2.44772e+00 & 0 \\ 
 99 & 183 & 282 & 2.41437e+00 & 4.17065e-01 & 8.71599e-01 & 3.74235e-01 & 1.52308e+00 & 2.48763e+00 & 0 \\ 
 99 & 184 & 283 & 2.36015e+00 & 5.03320e-01 & 8.48061e-01 & 4.34770e-01 & 1.61721e+00 & 2.60591e+00 & 0 \\ 
 99 & 185 & 284 & 2.79846e+00 & 6.00991e-01 & 8.74044e-01 & 4.47492e-01 & 1.87173e+00 & 2.94669e+00 & 0 \\ 
 99 & 186 & 285 & 2.66264e+00 & 6.85830e-01 & 9.81449e-01 & 4.47894e-01 & 1.79387e+00 & 2.84548e+00 & 0 \\ 
 99 & 187 & 286 & 2.17987e+00 & 5.17687e-01 & 1.21824e+00 & 4.42263e-01 & 2.00346e+00 & 3.11794e+00 & 0 \\ 
 99 & 188 & 287 & 2.32288e+00 & 5.68735e-01 & 1.12219e+00 & 3.87382e-01 & 1.87816e+00 & 2.91372e+00 & 0 \\ 
 99 & 189 & 288 & 2.02479e+00 & 4.55438e-01 & 1.66118e+00 & 4.25863e-01 & 1.58199e+00 & 2.53568e+00 & 0 \\ 
 99 & 190 & 289 & 2.39441e+00 & 5.88871e-01 & 1.26173e+00 & 3.99198e-01 & 1.58795e+00 & 2.54820e+00 & 0 \\ 
 99 & 191 & 290 & 2.08306e+00 & 4.44223e-01 & 1.57595e+00 & 4.24883e-01 & 1.64781e+00 & 2.62419e+00 & 0 \\ 
 99 & 192 & 291 & 2.66348e+00 & 6.44474e-01 & 1.19570e+00 & 4.11297e-01 & 1.71881e+00 & 2.71199e+00 & 0 \\ 
 99 & 193 & 292 & 2.08731e+00 & 4.72171e-01 & 1.68103e+00 & 4.37526e-01 & 1.76111e+00 & 2.80668e+00 & 0 \\ 
 99 & 194 & 293 & 2.34150e+00 & 5.76245e-01 & 1.42577e+00 & 4.11771e-01 & 1.83625e+00 & 2.91099e+00 & 0 \\ 
 99 & 195 & 294 & 2.32740e+00 & 5.31402e-01 & 1.64443e+00 & 4.45045e-01 & 2.05728e+00 & 3.19888e+00 & 0 \\ 
 99 & 196 & 295 & 2.21059e+00 & 4.99692e-01 & 1.60799e+00 & 4.22551e-01 & 1.93982e+00 & 3.03184e+00 & 0 \\ 
 99 & 197 & 296 & 2.39122e+00 & 5.47151e-01 & 1.79957e+00 & 4.54419e-01 & 2.06443e+00 & 3.21045e+00 & 0 \\ 
 99 & 198 & 297 & 2.06741e+00 & 4.61176e-01 & 1.77284e+00 & 4.25604e-01 & 2.08947e+00 & 3.21552e+00 & 0 \\ 
 99 & 199 & 298 & 2.28550e+00 & 5.46163e-01 & 1.90689e+00 & 4.56014e-01 & 2.22662e+00 & 3.42492e+00 & 0 \\ 
 99 & 200 & 299 & 1.97778e+00 & 4.28346e-01 & 1.94075e+00 & 4.28839e-01 & 2.18710e+00 & 3.37312e+00 & 0 \\ 
 99 & 201 & 300 & 2.29542e+00 & 5.33083e-01 & 2.06707e+00 & 4.57116e-01 & 2.28594e+00 & 3.50291e+00 & 0 \\ 
 99 & 202 & 301 & 1.97849e+00 & 4.07845e-01 & 2.08686e+00 & 4.36814e-01 & 2.39748e+00 & 3.64892e+00 & 0 \\ 
 99 & 203 & 302 & 2.34718e+00 & 4.78084e-01 & 2.31401e+00 & 4.48421e-01 & 2.46189e+00 & 3.70790e+00 & 0 \\ 
 99 & 204 & 303 & 2.35087e+00 & 3.48780e-01 & 2.48802e+00 & 4.31279e-01 & 2.56654e+00 & 3.84219e+00 & 0 \\ 
 99 & 205 & 304 & 2.45697e+00 & 3.31206e-01 & 2.84213e+00 & 4.32302e-01 & 2.55984e+00 & 3.86110e+00 & 0 \\ 
 99 & 206 & 305 & 2.81339e+00 & 3.74255e-01 & 2.79881e+00 & 4.35942e-01 & 2.59145e+00 & 3.90201e+00 & 0 \\ 
 99 & 207 & 306 & 2.44589e+00 & 2.97899e-01 & 3.29639e+00 & 4.33690e-01 & 2.65501e+00 & 3.98503e+00 & 0 \\ 
 99 & 208 & 307 & 2.53793e+00 & 3.28833e-01 & 3.16241e+00 & 4.35321e-01 & 2.71341e+00 & 4.04331e+00 & 0 \\ 
 99 & 209 & 308 & 2.54187e+00 & 3.30045e-01 & 3.61040e+00 & 4.48548e-01 & 2.73016e+00 & 4.06924e+00 & 0 \\ 
 99 & 210 & 309 & 2.34415e+00 & 2.94427e-01 & 3.54393e+00 & 4.38933e-01 & 2.79159e+00 & 4.16162e+00 & 0 \\ 
 99 & 211 & 310 & 2.45186e+00 & 3.27327e-01 & 3.79261e+00 & 4.53690e-01 & 2.94040e+00 & 4.35004e+00 & 0 \\ 
 99 & 212 & 311 & 2.21608e+00 & 2.68014e-01 & 3.96382e+00 & 4.48290e-01 & 2.92225e+00 & 4.33050e+00 & 0 \\ 
 99 & 213 & 312 & 2.21603e+00 & 2.83697e-01 & 4.37161e+00 & 4.61100e-01 & 2.95380e+00 & 4.37132e+00 & 0 \\ 
 99 & 214 & 313 & 2.29577e+00 & 2.90081e-01 & 4.27535e+00 & 4.62622e-01 & 3.07531e+00 & 4.52792e+00 & 0 \\ 
 99 & 215 & 314 & 2.10777e+00 & 2.66458e-01 & 4.71939e+00 & 4.66625e-01 & 3.14411e+00 & 4.60316e+00 & 0 \\ 
 99 & 216 & 315 & 2.23283e+00 & 2.89289e-01 & 4.57771e+00 & 4.69786e-01 & 3.19849e+00 & 4.68275e+00 & 0 \\ 
 99 & 217 & 316 & 2.11864e+00 & 2.67039e-01 & 4.99981e+00 & 4.77043e-01 & 3.30636e+00 & 4.82119e+00 & 0 \\ 
 99 & 218 & 317 & 2.07918e+00 & 2.63156e-01 & 4.91490e+00 & 4.73385e-01 & 3.33754e+00 & 4.84267e+00 & 0 \\ 
 99 & 219 & 318 & 2.07369e+00 & 2.61917e-01 & 5.33990e+00 & 4.85923e-01 & 3.45443e+00 & 5.01044e+00 & 0 \\ 
 99 & 220 & 319 & 1.93835e+00 & 2.43208e-01 & 5.40370e+00 & 4.83409e-01 & 3.47198e+00 & 5.01623e+00 & 0 \\ 
 99 & 221 & 320 & 1.96107e+00 & 2.53092e-01 & 5.96822e+00 & 5.00123e-01 & 3.54720e+00 & 5.13533e+00 & 0 \\ 
 99 & 222 & 321 & 1.92835e+00 & 2.48309e-01 & 6.13471e+00 & 5.05139e-01 & 3.68282e+00 & 5.30915e+00 & 0 \\ 
 99 & 223 & 322 & 1.92716e+00 & 2.46047e-01 & 6.59837e+00 & 5.16516e-01 & 3.90572e+00 & 5.55075e+00 & 0 \\ 
 99 & 224 & 323 & 1.88799e+00 & 2.51118e-01 & 7.01618e+00 & 5.22021e-01 & 3.86707e+00 & 5.53857e+00 & 0 \\ 
 99 & 225 & 324 & 1.91976e+00 & 2.68176e-01 & 7.85447e+00 & 5.39100e-01 & 3.85966e+00 & 5.52664e+00 & 0 \\ 
 99 & 226 & 325 & 1.99018e+00 & 2.67704e-01 & 7.61499e+00 & 5.37095e-01 & 4.18438e+00 & 5.95104e+00 & 0 \\ 
 99 & 227 & 326 & 2.22426e+00 & 3.50963e-01 & 8.13912e+00 & 5.49889e-01 & 4.33576e+00 & 6.11752e+00 & 0 \\ 
 99 & 228 & 327 & 2.31101e+00 & 3.83848e-01 & 8.97168e+00 & 5.64536e-01 & 3.99106e+00 & 5.69573e+00 & 0 \\ 
 99 & 229 & 328 & 3.15210e+00 & 5.74271e-01 & 9.44542e+00 & 5.92097e-01 & 3.98752e+00 & 5.70055e+00 & 0 \\ 
\hline
\multicolumn{10}{|c|}{\textbf{Fermium (Fm)}} \\
\hline
100 & 161 & 261 & 1.89534e+00 & 1.39167e-01 & 0.00000e+00 & 0.00000e+00 & 1.15219e-01 & 3.15507e-01 & 0 \\ 
100 & 163 & 263 & 2.05332e+00 & 1.81854e-01 & 0.00000e+00 & 0.00000e+00 & 3.65444e-01 & 8.20253e-01 & 0 \\ 
100 & 164 & 264 & 2.15068e+00 & 1.26035e-01 & 0.00000e+00 & 0.00000e+00 & 1.28629e-01 & 3.66300e-01 & 0 \\ 
100 & 165 & 265 & 2.30246e+00 & 2.86830e-01 & 0.00000e+00 & 0.00000e+00 & 5.43465e-01 & 1.09654e+00 & 0 \\ 
100 & 166 & 266 & 2.27347e+00 & 1.53897e-01 & 0.00000e+00 & 0.00000e+00 & 2.85957e-01 & 6.81155e-01 & 0 \\ 
100 & 167 & 267 & 2.66709e+00 & 3.13950e-01 & 0.00000e+00 & 0.00000e+00 & 5.71680e-01 & 1.14011e+00 & 0 \\ 
100 & 168 & 268 & 2.54754e+00 & 1.94872e-01 & 0.00000e+00 & 0.00000e+00 & 2.91144e-01 & 6.54747e-01 & 0 \\ 
100 & 169 & 269 & 2.91834e+00 & 4.03464e-01 & 0.00000e+00 & 0.00000e+00 & 6.84856e-01 & 1.29795e+00 & 0 \\ 
100 & 170 & 270 & 2.90387e+00 & 2.45408e-01 & 0.00000e+00 & 0.00000e+00 & 3.91467e-01 & 8.36765e-01 & 0 \\ 
100 & 171 & 271 & 3.10092e+00 & 4.47004e-01 & 0.00000e+00 & 0.00000e+00 & 6.21796e-01 & 1.18205e+00 & 0 \\ 
100 & 172 & 272 & 2.96351e+00 & 2.74239e-01 & 0.00000e+00 & 0.00000e+00 & 4.85741e-01 & 1.00342e+00 & 0 \\ 
100 & 173 & 273 & 2.97631e+00 & 4.79086e-01 & 0.00000e+00 & 0.00000e+00 & 7.85649e-01 & 1.44832e+00 & 0 \\ 
100 & 174 & 274 & 3.08596e+00 & 3.16239e-01 & 0.00000e+00 & 0.00000e+00 & 6.37283e-01 & 1.25077e+00 & 0 \\ 
100 & 175 & 275 & 3.31588e+00 & 5.71102e-01 & 0.00000e+00 & 0.00000e+00 & 8.55238e-01 & 1.56174e+00 & 0 \\ 
100 & 176 & 276 & 2.78403e+00 & 2.81390e-01 & 0.00000e+00 & 0.00000e+00 & 1.00343e+00 & 1.76154e+00 & 0 \\ 
100 & 177 & 277 & 2.67100e+00 & 4.19001e-01 & 1.49127e-04 & 3.09523e-02 & 1.27527e+00 & 2.16318e+00 & 0 \\ 
100 & 178 & 278 & 2.63388e+00 & 2.64846e-01 & 1.20488e-04 & 1.25000e-02 & 1.11918e+00 & 1.94453e+00 & 0 \\ 
100 & 179 & 279 & 2.99529e+00 & 5.37368e-01 & 6.00190e-02 & 1.33779e-01 & 1.35295e+00 & 2.24885e+00 & 0 \\ 
100 & 180 & 280 & 2.83366e+00 & 2.99879e-01 & 1.18927e-01 & 2.21688e-01 & 1.22909e+00 & 2.08647e+00 & 0 \\ 
100 & 181 & 281 & 2.93183e+00 & 4.96184e-01 & 2.42511e-01 & 2.66826e-01 & 1.24230e+00 & 2.08201e+00 & 0 \\ 
100 & 182 & 282 & 2.91463e+00 & 3.21349e-01 & 1.65509e-01 & 3.21877e-01 & 1.28007e+00 & 2.13672e+00 & 0 \\ 
100 & 183 & 283 & 3.06744e+00 & 5.15382e-01 & 2.23695e-01 & 3.48550e-01 & 1.34722e+00 & 2.22385e+00 & 0 \\ 
100 & 184 & 284 & 2.85711e+00 & 3.39687e-01 & 3.02310e-01 & 3.69734e-01 & 1.30232e+00 & 2.14810e+00 & 0 \\ 
100 & 185 & 285 & 2.94990e+00 & 4.89434e-01 & 2.52295e-01 & 4.15948e-01 & 1.93442e+00 & 3.00362e+00 & 0 \\ 
100 & 186 & 286 & 2.83642e+00 & 3.82470e-01 & 3.77999e-01 & 3.95283e-01 & 1.63805e+00 & 2.62772e+00 & 0 \\ 
100 & 187 & 287 & 2.88946e+00 & 4.44571e-01 & 2.97316e-01 & 3.38989e-01 & 2.08684e+00 & 3.22865e+00 & 0 \\ 
100 & 188 & 288 & 3.04869e+00 & 3.76833e-01 & 3.79576e-01 & 3.69120e-01 & 1.77753e+00 & 2.82367e+00 & 0 \\ 
100 & 189 & 289 & 2.93253e+00 & 3.64046e-01 & 9.23150e-01 & 3.56309e-01 & 1.37066e+00 & 2.26749e+00 & 0 \\ 
100 & 190 & 290 & 2.73092e+00 & 3.69307e-01 & 7.81297e-01 & 3.38132e-01 & 1.34538e+00 & 2.23387e+00 & 0 \\ 
100 & 191 & 291 & 3.02483e+00 & 4.03856e-01 & 8.01594e-01 & 3.44581e-01 & 1.43165e+00 & 2.35098e+00 & 0 \\ 
100 & 192 & 292 & 2.84283e+00 & 3.84978e-01 & 8.12059e-01 & 3.59084e-01 & 1.48372e+00 & 2.45313e+00 & 0 \\ 
100 & 193 & 293 & 2.99478e+00 & 3.87213e-01 & 9.65699e-01 & 3.78479e-01 & 1.53080e+00 & 2.51676e+00 & 0 \\ 
100 & 194 & 294 & 2.94163e+00 & 4.33650e-01 & 8.81577e-01 & 3.93360e-01 & 1.62477e+00 & 2.63733e+00 & 0 \\ 
100 & 195 & 295 & 2.76667e+00 & 3.89057e-01 & 1.00544e+00 & 3.89019e-01 & 1.87343e+00 & 2.93298e+00 & 0 \\ 
100 & 196 & 296 & 3.08031e+00 & 4.71613e-01 & 9.24457e-01 & 4.15282e-01 & 1.74852e+00 & 2.81071e+00 & 0 \\ 
100 & 197 & 297 & 2.51386e+00 & 3.68191e-01 & 1.23614e+00 & 3.96701e-01 & 1.86926e+00 & 2.95600e+00 & 0 \\ 
100 & 198 & 298 & 2.93397e+00 & 4.76679e-01 & 9.55780e-01 & 4.13935e-01 & 1.89388e+00 & 3.00553e+00 & 0 \\ 
100 & 199 & 299 & 2.59024e+00 & 3.54175e-01 & 1.31288e+00 & 4.11306e-01 & 2.02550e+00 & 3.16509e+00 & 0 \\ 
100 & 200 & 300 & 2.70334e+00 & 4.59234e-01 & 1.07220e+00 & 4.03046e-01 & 2.00118e+00 & 3.13605e+00 & 0 \\ 
100 & 201 & 301 & 2.39688e+00 & 3.44308e-01 & 1.48125e+00 & 4.28388e-01 & 2.03220e+00 & 3.18948e+00 & 0 \\ 
100 & 202 & 302 & 2.62690e+00 & 4.01444e-01 & 1.27833e+00 & 4.09894e-01 & 2.12158e+00 & 3.29529e+00 & 0 \\ 
100 & 203 & 303 & 2.59634e+00 & 3.79609e-01 & 1.66234e+00 & 4.20170e-01 & 2.20503e+00 & 3.41844e+00 & 0 \\ 
100 & 204 & 304 & 2.96107e+00 & 3.26158e-01 & 1.55168e+00 & 3.90151e-01 & 2.26323e+00 & 3.49528e+00 & 0 \\ 
100 & 205 & 305 & 3.13837e+00 & 3.90796e-01 & 1.95233e+00 & 4.13677e-01 & 2.32234e+00 & 3.54510e+00 & 0 \\ 
100 & 206 & 306 & 2.66495e+00 & 2.70699e-01 & 1.95746e+00 & 3.91372e-01 & 2.37238e+00 & 3.61272e+00 & 0 \\ 
100 & 207 & 307 & 2.71737e+00 & 3.07908e-01 & 2.36281e+00 & 4.11465e-01 & 2.38379e+00 & 3.64720e+00 & 0 \\ 
100 & 208 & 308 & 2.52201e+00 & 2.48789e-01 & 2.28300e+00 & 4.01767e-01 & 2.45712e+00 & 3.73411e+00 & 0 \\ 
100 & 209 & 309 & 2.51750e+00 & 2.67265e-01 & 2.62272e+00 & 4.13890e-01 & 2.52783e+00 & 3.83565e+00 & 0 \\ 
100 & 210 & 310 & 2.58947e+00 & 2.64659e-01 & 2.46866e+00 & 4.17772e-01 & 2.58164e+00 & 3.91387e+00 & 0 \\ 
100 & 211 & 311 & 2.40447e+00 & 2.49069e-01 & 2.82667e+00 & 4.23429e-01 & 2.71498e+00 & 4.06969e+00 & 0 \\ 
100 & 212 & 312 & 2.60209e+00 & 2.87270e-01 & 2.73230e+00 & 4.30971e-01 & 2.68583e+00 & 4.04193e+00 & 0 \\ 
100 & 213 & 313 & 2.41726e+00 & 2.52601e-01 & 3.25677e+00 & 4.39204e-01 & 2.73053e+00 & 4.10014e+00 & 0 \\ 
100 & 214 & 314 & 2.48590e+00 & 2.64246e-01 & 3.01222e+00 & 4.35698e-01 & 2.80620e+00 & 4.17944e+00 & 0 \\ 
100 & 215 & 315 & 2.44706e+00 & 2.62184e-01 & 3.40242e+00 & 4.46878e-01 & 2.90809e+00 & 4.33909e+00 & 0 \\ 
100 & 216 & 316 & 2.26433e+00 & 2.35238e-01 & 3.23139e+00 & 4.37894e-01 & 2.94344e+00 & 4.36764e+00 & 0 \\ 
100 & 217 & 317 & 2.35436e+00 & 2.57648e-01 & 3.56851e+00 & 4.56049e-01 & 3.04241e+00 & 4.51299e+00 & 0 \\ 
100 & 218 & 318 & 2.21390e+00 & 2.16688e-01 & 3.47093e+00 & 4.44752e-01 & 3.07564e+00 & 4.54971e+00 & 0 \\ 
100 & 219 & 319 & 2.25968e+00 & 2.41048e-01 & 3.85313e+00 & 4.63722e-01 & 3.21305e+00 & 4.71948e+00 & 0 \\ 
100 & 220 & 320 & 2.11997e+00 & 2.09764e-01 & 3.83275e+00 & 4.57577e-01 & 3.22524e+00 & 4.75087e+00 & 0 \\ 
100 & 221 & 321 & 2.11763e+00 & 2.15467e-01 & 4.47138e+00 & 4.77810e-01 & 3.35883e+00 & 4.92433e+00 & 0 \\ 
100 & 222 & 322 & 2.18339e+00 & 2.26539e-01 & 4.47267e+00 & 4.82437e-01 & 3.39331e+00 & 4.96849e+00 & 0 \\ 
100 & 223 & 323 & 2.06472e+00 & 2.20611e-01 & 5.02541e+00 & 4.96128e-01 & 3.57270e+00 & 5.18690e+00 & 0 \\ 
100 & 224 & 324 & 2.01335e+00 & 2.10796e-01 & 5.28613e+00 & 4.93300e-01 & 3.58801e+00 & 5.22075e+00 & 0 \\ 
100 & 225 & 325 & 1.98935e+00 & 2.15097e-01 & 6.12795e+00 & 5.12143e-01 & 3.61145e+00 & 5.24847e+00 & 0 \\ 
100 & 226 & 326 & 1.97145e+00 & 2.09958e-01 & 6.24791e+00 & 5.05268e-01 & 3.68156e+00 & 5.32685e+00 & 0 \\ 
100 & 227 & 327 & 1.90140e+00 & 2.13167e-01 & 6.93980e+00 & 5.22284e-01 & 3.78812e+00 & 5.47850e+00 & 0 \\ 
100 & 228 & 328 & 1.88017e+00 & 2.04792e-01 & 7.25441e+00 & 5.14787e-01 & 3.78389e+00 & 5.45042e+00 & 0 \\ 
100 & 229 & 329 & 1.90338e+00 & 2.47865e-01 & 8.19242e+00 & 5.33487e-01 & 3.78562e+00 & 5.47077e+00 & 0 \\ 
100 & 230 & 330 & 1.98798e+00 & 2.53736e-01 & 8.13890e+00 & 5.27703e-01 & 3.91959e+00 & 5.64866e+00 & 0 \\ 
100 & 231 & 331 & 2.47877e+00 & 4.11919e-01 & 8.85761e+00 & 5.55571e-01 & 3.94654e+00 & 5.68332e+00 & 0 \\ 
\end{longtable}

